Integration of the TIAGo Robot into Isaac Sim with Mecanum Drive Modeling and Learned S-Curve Velocity Profiles

Efficient physics simulation has significantly accelerated research progress in robotics applications such as grasping and assembly. The advent of GPU-accelerated simulation frameworks like Isaac Sim has particularly empowered learning-based methods, enabling them to tackle increasingly complex tasks. The PAL Robotics TIAGo++ Omni is a versatile mobile manipulator equipped with a mecanum-wheeled base, allowing omnidirectional movement and a wide range of task capabilities. However, until now, no model of the robot has been available in Isaac Sim. In this paper, we introduce such a model, calibrated to approximate the behavior of the real robot, with a focus on its omnidirectional drive dynamics. We present two control models for the omnidirectional drive: a physically accurate model that replicates real-world wheel dynamics and a lightweight velocity-based model optimized for learning-based applications. With these models, we introduce a learning-based calibration approach to approximate the real robot's S-shaped velocity profile using minimal trajectory data recordings. This simulation should allow researchers to experiment with the robot and perform efficient learning-based control in diverse environments. We provide the integration publicly at https://github.com/AIS-Bonn/tiago_isaac.

==> images/19635.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.908070in}{5.241603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.908070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.908070in}{5.241603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.241603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{5.141603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{5.141603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.822236in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822236in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822236in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.686300in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686300in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686300in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550364in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.550364in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550364in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550364in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.414428in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414428in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414428in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278492in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.278492in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278492in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278492in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.142556in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142556in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142556in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006620in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.006620in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006620in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006620in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708070in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{0.744382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.744382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.691620in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.608446in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{1.608446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.608446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.555684in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.472510in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{2.472510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{2.472510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.419748in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{3.336574in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{3.336574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{3.336574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.283812in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{4.200637in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{4.200637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{4.200637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.147876in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{5.064701in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{5.064701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{5.064701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=5.011940in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.831603in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550364in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.549004in}{0.742144in}}%
\pgfpathlineto{\pgfqpoint{2.545289in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{2.542464in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{2.547104in}{0.739525in}}%
\pgfpathlineto{\pgfqpoint{2.564769in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{2.577205in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{2.601575in}{0.732147in}}%
\pgfpathlineto{\pgfqpoint{2.611837in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{2.851026in}{0.748038in}}%
\pgfpathlineto{\pgfqpoint{2.881696in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{3.005402in}{0.764042in}}%
\pgfpathlineto{\pgfqpoint{3.042353in}{0.771911in}}%
\pgfpathlineto{\pgfqpoint{3.077527in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{3.124515in}{0.787182in}}%
\pgfpathlineto{\pgfqpoint{3.164335in}{0.798004in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{3.220236in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{3.268206in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{3.288901in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{3.310481in}{0.822891in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{0.829345in}}%
\pgfpathlineto{\pgfqpoint{3.352994in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{3.366396in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{3.382433in}{0.848397in}}%
\pgfpathlineto{\pgfqpoint{3.404238in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{3.426407in}{0.870736in}}%
\pgfpathlineto{\pgfqpoint{3.448981in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{3.475486in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{3.506753in}{0.907653in}}%
\pgfpathlineto{\pgfqpoint{3.529984in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{3.564732in}{0.928224in}}%
\pgfpathlineto{\pgfqpoint{3.631488in}{0.964190in}}%
\pgfpathlineto{\pgfqpoint{3.657221in}{0.976337in}}%
\pgfpathlineto{\pgfqpoint{3.670803in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{3.696768in}{1.003068in}}%
\pgfpathlineto{\pgfqpoint{3.744617in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{3.758723in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{3.787773in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{3.826303in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{3.846547in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{3.892073in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{3.910478in}{1.112493in}}%
\pgfpathlineto{\pgfqpoint{3.930893in}{1.127747in}}%
\pgfpathlineto{\pgfqpoint{3.993257in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{4.013451in}{1.193788in}}%
\pgfpathlineto{\pgfqpoint{4.031679in}{1.212183in}}%
\pgfpathlineto{\pgfqpoint{4.060880in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{4.069338in}{1.234764in}}%
\pgfpathlineto{\pgfqpoint{4.081773in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{4.111857in}{1.275484in}}%
\pgfpathlineto{\pgfqpoint{4.125390in}{1.284617in}}%
\pgfpathlineto{\pgfqpoint{4.142415in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{4.159729in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{4.192298in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{1.377754in}}%
\pgfpathlineto{\pgfqpoint{4.236594in}{1.399871in}}%
\pgfpathlineto{\pgfqpoint{4.255486in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{4.274295in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{4.296544in}{1.450317in}}%
\pgfpathlineto{\pgfqpoint{4.310059in}{1.461533in}}%
\pgfpathlineto{\pgfqpoint{4.323658in}{1.475202in}}%
\pgfpathlineto{\pgfqpoint{4.336221in}{1.495062in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.507569in}}%
\pgfpathlineto{\pgfqpoint{4.379464in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{4.399779in}{1.572285in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.592592in}}%
\pgfpathlineto{\pgfqpoint{4.463664in}{1.648439in}}%
\pgfpathlineto{\pgfqpoint{4.471958in}{1.659975in}}%
\pgfpathlineto{\pgfqpoint{4.497583in}{1.684554in}}%
\pgfpathlineto{\pgfqpoint{4.514466in}{1.707313in}}%
\pgfpathlineto{\pgfqpoint{4.558639in}{1.785104in}}%
\pgfpathlineto{\pgfqpoint{4.573029in}{1.817658in}}%
\pgfpathlineto{\pgfqpoint{4.580970in}{1.838355in}}%
\pgfpathlineto{\pgfqpoint{4.603511in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{4.609901in}{1.890992in}}%
\pgfpathlineto{\pgfqpoint{4.618317in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{1.930135in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.947047in}}%
\pgfpathlineto{\pgfqpoint{4.652222in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{4.666321in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{4.672979in}{2.024965in}}%
\pgfpathlineto{\pgfqpoint{4.681830in}{2.047671in}}%
\pgfpathlineto{\pgfqpoint{4.689888in}{2.073990in}}%
\pgfpathlineto{\pgfqpoint{4.695122in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{4.711039in}{2.128716in}}%
\pgfpathlineto{\pgfqpoint{4.723198in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{4.728292in}{2.173390in}}%
\pgfpathlineto{\pgfqpoint{4.742522in}{2.201909in}}%
\pgfpathlineto{\pgfqpoint{4.775059in}{2.281383in}}%
\pgfpathlineto{\pgfqpoint{4.789455in}{2.314354in}}%
\pgfpathlineto{\pgfqpoint{4.791351in}{2.320331in}}%
\pgfpathlineto{\pgfqpoint{4.793941in}{2.349451in}}%
\pgfpathlineto{\pgfqpoint{4.812320in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{4.813254in}{2.406431in}}%
\pgfpathlineto{\pgfqpoint{4.814408in}{2.426585in}}%
\pgfpathlineto{\pgfqpoint{4.821707in}{2.451153in}}%
\pgfpathlineto{\pgfqpoint{4.833057in}{2.472733in}}%
\pgfpathlineto{\pgfqpoint{4.839211in}{2.507569in}}%
\pgfpathlineto{\pgfqpoint{4.844286in}{2.534855in}}%
\pgfpathlineto{\pgfqpoint{4.853568in}{2.557657in}}%
\pgfpathlineto{\pgfqpoint{4.857471in}{2.590240in}}%
\pgfpathlineto{\pgfqpoint{4.860212in}{2.618783in}}%
\pgfpathlineto{\pgfqpoint{4.865436in}{2.644872in}}%
\pgfpathlineto{\pgfqpoint{4.866383in}{2.670407in}}%
\pgfpathlineto{\pgfqpoint{4.863005in}{2.696622in}}%
\pgfpathlineto{\pgfqpoint{4.866081in}{2.762226in}}%
\pgfpathlineto{\pgfqpoint{4.866283in}{2.796652in}}%
\pgfpathlineto{\pgfqpoint{4.869058in}{2.816583in}}%
\pgfpathlineto{\pgfqpoint{4.872419in}{2.843116in}}%
\pgfpathlineto{\pgfqpoint{4.873676in}{2.856452in}}%
\pgfpathlineto{\pgfqpoint{4.870212in}{2.892263in}}%
\pgfpathlineto{\pgfqpoint{4.870962in}{2.918962in}}%
\pgfpathlineto{\pgfqpoint{4.865939in}{2.951323in}}%
\pgfpathlineto{\pgfqpoint{4.860599in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{4.857302in}{3.009098in}}%
\pgfpathlineto{\pgfqpoint{4.853556in}{3.064351in}}%
\pgfpathlineto{\pgfqpoint{4.851265in}{3.092450in}}%
\pgfpathlineto{\pgfqpoint{4.852415in}{3.123361in}}%
\pgfpathlineto{\pgfqpoint{4.853502in}{3.135785in}}%
\pgfpathlineto{\pgfqpoint{4.849759in}{3.191849in}}%
\pgfpathlineto{\pgfqpoint{4.848201in}{3.225476in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{3.251949in}}%
\pgfpathlineto{\pgfqpoint{4.832624in}{3.283910in}}%
\pgfpathlineto{\pgfqpoint{4.827765in}{3.326670in}}%
\pgfpathlineto{\pgfqpoint{4.826496in}{3.333270in}}%
\pgfpathlineto{\pgfqpoint{4.815081in}{3.362524in}}%
\pgfpathlineto{\pgfqpoint{4.810469in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{4.810439in}{3.409403in}}%
\pgfpathlineto{\pgfqpoint{4.806889in}{3.422393in}}%
\pgfpathlineto{\pgfqpoint{4.798919in}{3.450434in}}%
\pgfpathlineto{\pgfqpoint{4.780479in}{3.530751in}}%
\pgfpathlineto{\pgfqpoint{4.757460in}{3.580004in}}%
\pgfpathlineto{\pgfqpoint{4.747701in}{3.601577in}}%
\pgfpathlineto{\pgfqpoint{4.732982in}{3.625799in}}%
\pgfpathlineto{\pgfqpoint{4.708630in}{3.692185in}}%
\pgfpathlineto{\pgfqpoint{4.694511in}{3.727961in}}%
\pgfpathlineto{\pgfqpoint{4.686145in}{3.758879in}}%
\pgfpathlineto{\pgfqpoint{4.675956in}{3.782989in}}%
\pgfpathlineto{\pgfqpoint{4.658598in}{3.816080in}}%
\pgfpathlineto{\pgfqpoint{4.646976in}{3.843623in}}%
\pgfpathlineto{\pgfqpoint{4.644642in}{3.849422in}}%
\pgfpathlineto{\pgfqpoint{4.623914in}{3.876772in}}%
\pgfpathlineto{\pgfqpoint{4.613250in}{3.904521in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{3.920183in}}%
\pgfpathlineto{\pgfqpoint{4.587204in}{3.967840in}}%
\pgfpathlineto{\pgfqpoint{4.581241in}{3.990741in}}%
\pgfpathlineto{\pgfqpoint{4.571803in}{4.012997in}}%
\pgfpathlineto{\pgfqpoint{4.556932in}{4.033232in}}%
\pgfpathlineto{\pgfqpoint{4.550652in}{4.055708in}}%
\pgfpathlineto{\pgfqpoint{4.532055in}{4.083210in}}%
\pgfpathlineto{\pgfqpoint{4.508571in}{4.110985in}}%
\pgfpathlineto{\pgfqpoint{4.497267in}{4.126270in}}%
\pgfpathlineto{\pgfqpoint{4.485318in}{4.146681in}}%
\pgfpathlineto{\pgfqpoint{4.456634in}{4.180937in}}%
\pgfpathlineto{\pgfqpoint{4.445773in}{4.193003in}}%
\pgfpathlineto{\pgfqpoint{4.429923in}{4.223777in}}%
\pgfpathlineto{\pgfqpoint{4.393144in}{4.268061in}}%
\pgfpathlineto{\pgfqpoint{4.371967in}{4.296774in}}%
\pgfpathlineto{\pgfqpoint{4.339789in}{4.331403in}}%
\pgfpathlineto{\pgfqpoint{4.328590in}{4.341814in}}%
\pgfpathlineto{\pgfqpoint{4.305537in}{4.358638in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{4.391395in}}%
\pgfpathlineto{\pgfqpoint{4.264716in}{4.401074in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{4.416292in}}%
\pgfpathlineto{\pgfqpoint{4.233814in}{4.431368in}}%
\pgfpathlineto{\pgfqpoint{4.225526in}{4.441380in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{4.461077in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{4.478602in}}%
\pgfpathlineto{\pgfqpoint{4.136579in}{4.522923in}}%
\pgfpathlineto{\pgfqpoint{4.114578in}{4.541359in}}%
\pgfpathlineto{\pgfqpoint{4.069398in}{4.570234in}}%
\pgfpathlineto{\pgfqpoint{4.042828in}{4.585103in}}%
\pgfpathlineto{\pgfqpoint{4.014982in}{4.598556in}}%
\pgfpathlineto{\pgfqpoint{3.987613in}{4.618661in}}%
\pgfpathlineto{\pgfqpoint{3.967742in}{4.635104in}}%
\pgfpathlineto{\pgfqpoint{3.919730in}{4.670316in}}%
\pgfpathlineto{\pgfqpoint{3.904990in}{4.682688in}}%
\pgfpathlineto{\pgfqpoint{3.881399in}{4.698196in}}%
\pgfpathlineto{\pgfqpoint{3.848904in}{4.714152in}}%
\pgfpathlineto{\pgfqpoint{3.818757in}{4.731894in}}%
\pgfpathlineto{\pgfqpoint{3.807943in}{4.737181in}}%
\pgfpathlineto{\pgfqpoint{3.775008in}{4.750913in}}%
\pgfpathlineto{\pgfqpoint{3.754794in}{4.762143in}}%
\pgfpathlineto{\pgfqpoint{3.720449in}{4.784740in}}%
\pgfpathlineto{\pgfqpoint{3.684964in}{4.803814in}}%
\pgfpathlineto{\pgfqpoint{3.664965in}{4.818561in}}%
\pgfpathlineto{\pgfqpoint{3.648222in}{4.828767in}}%
\pgfpathlineto{\pgfqpoint{3.619469in}{4.836728in}}%
\pgfpathlineto{\pgfqpoint{3.578664in}{4.861959in}}%
\pgfpathlineto{\pgfqpoint{3.566617in}{4.866567in}}%
\pgfpathlineto{\pgfqpoint{3.542235in}{4.875697in}}%
\pgfpathlineto{\pgfqpoint{3.521959in}{4.886255in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{4.894725in}}%
\pgfpathlineto{\pgfqpoint{3.472366in}{4.906811in}}%
\pgfpathlineto{\pgfqpoint{3.449137in}{4.915990in}}%
\pgfpathlineto{\pgfqpoint{3.427656in}{4.925858in}}%
\pgfpathlineto{\pgfqpoint{3.411579in}{4.931603in}}%
\pgfpathlineto{\pgfqpoint{3.411579in}{4.931603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550364in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.561057in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{2.620349in}{0.742335in}}%
\pgfpathlineto{\pgfqpoint{2.683995in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{2.748201in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{2.803349in}{0.754821in}}%
\pgfpathlineto{\pgfqpoint{2.975429in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{3.058616in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{3.112029in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{3.267235in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{3.339900in}{0.877294in}}%
\pgfpathlineto{\pgfqpoint{3.397368in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{3.432159in}{0.915656in}}%
\pgfpathlineto{\pgfqpoint{3.577673in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{3.635326in}{1.015364in}}%
\pgfpathlineto{\pgfqpoint{3.680344in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{3.797060in}{1.114887in}}%
\pgfpathlineto{\pgfqpoint{3.833115in}{1.139217in}}%
\pgfpathlineto{\pgfqpoint{3.896486in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{3.926900in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{4.044671in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{4.105839in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{4.146408in}{1.412432in}}%
\pgfpathlineto{\pgfqpoint{4.176491in}{1.445774in}}%
\pgfpathlineto{\pgfqpoint{4.266495in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{4.359589in}{1.677185in}}%
\pgfpathlineto{\pgfqpoint{4.377243in}{1.704825in}}%
\pgfpathlineto{\pgfqpoint{4.472311in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{4.507291in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{4.520710in}{1.954264in}}%
\pgfpathlineto{\pgfqpoint{4.587926in}{2.108487in}}%
\pgfpathlineto{\pgfqpoint{4.608665in}{2.162788in}}%
\pgfpathlineto{\pgfqpoint{4.621467in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{2.268941in}}%
\pgfpathlineto{\pgfqpoint{4.676381in}{2.395188in}}%
\pgfpathlineto{\pgfqpoint{4.690479in}{2.458914in}}%
\pgfpathlineto{\pgfqpoint{4.705364in}{2.549451in}}%
\pgfpathlineto{\pgfqpoint{4.710190in}{2.588141in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.653484in}}%
\pgfpathlineto{\pgfqpoint{4.723648in}{2.698743in}}%
\pgfpathlineto{\pgfqpoint{4.728502in}{2.756370in}}%
\pgfpathlineto{\pgfqpoint{4.731813in}{2.820741in}}%
\pgfpathlineto{\pgfqpoint{4.732117in}{2.853310in}}%
\pgfpathlineto{\pgfqpoint{4.726421in}{3.036045in}}%
\pgfpathlineto{\pgfqpoint{4.722539in}{3.087927in}}%
\pgfpathlineto{\pgfqpoint{4.717476in}{3.133192in}}%
\pgfpathlineto{\pgfqpoint{4.705413in}{3.209585in}}%
\pgfpathlineto{\pgfqpoint{4.683483in}{3.332290in}}%
\pgfpathlineto{\pgfqpoint{4.668785in}{3.395477in}}%
\pgfpathlineto{\pgfqpoint{4.643716in}{3.483338in}}%
\pgfpathlineto{\pgfqpoint{4.627691in}{3.532898in}}%
\pgfpathlineto{\pgfqpoint{4.618243in}{3.563946in}}%
\pgfpathlineto{\pgfqpoint{4.610523in}{3.588885in}}%
\pgfpathlineto{\pgfqpoint{4.588531in}{3.650775in}}%
\pgfpathlineto{\pgfqpoint{4.562213in}{3.716253in}}%
\pgfpathlineto{\pgfqpoint{4.546397in}{3.751519in}}%
\pgfpathlineto{\pgfqpoint{4.503433in}{3.839725in}}%
\pgfpathlineto{\pgfqpoint{4.467852in}{3.910134in}}%
\pgfpathlineto{\pgfqpoint{4.445309in}{3.950529in}}%
\pgfpathlineto{\pgfqpoint{4.407704in}{4.011811in}}%
\pgfpathlineto{\pgfqpoint{4.382136in}{4.050214in}}%
\pgfpathlineto{\pgfqpoint{4.296546in}{4.173371in}}%
\pgfpathlineto{\pgfqpoint{4.251324in}{4.229808in}}%
\pgfpathlineto{\pgfqpoint{4.208903in}{4.278623in}}%
\pgfpathlineto{\pgfqpoint{4.178178in}{4.311696in}}%
\pgfpathlineto{\pgfqpoint{4.128870in}{4.364519in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{4.393220in}}%
\pgfpathlineto{\pgfqpoint{4.046227in}{4.447238in}}%
\pgfpathlineto{\pgfqpoint{4.026846in}{4.464612in}}%
\pgfpathlineto{\pgfqpoint{3.976894in}{4.506581in}}%
\pgfpathlineto{\pgfqpoint{3.890303in}{4.575022in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{4.621992in}}%
\pgfpathlineto{\pgfqpoint{3.806405in}{4.636436in}}%
\pgfpathlineto{\pgfqpoint{3.728158in}{4.686335in}}%
\pgfpathlineto{\pgfqpoint{3.632695in}{4.742545in}}%
\pgfpathlineto{\pgfqpoint{3.632695in}{4.742545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550364in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.585158in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{2.627328in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{2.757612in}{0.747903in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{2.904103in}{0.762352in}}%
\pgfpathlineto{\pgfqpoint{2.963703in}{0.770916in}}%
\pgfpathlineto{\pgfqpoint{3.047724in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{3.127655in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{3.213370in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{3.274320in}{0.844245in}}%
\pgfpathlineto{\pgfqpoint{3.355235in}{0.871447in}}%
\pgfpathlineto{\pgfqpoint{3.402599in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{3.450203in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{3.504679in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{3.551903in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{3.599016in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{3.652282in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{3.698686in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{3.749400in}{1.059753in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{3.843665in}{1.120566in}}%
\pgfpathlineto{\pgfqpoint{3.886966in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{3.934864in}{1.186431in}}%
\pgfpathlineto{\pgfqpoint{3.981606in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{4.022812in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{4.068068in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{4.107099in}{1.332335in}}%
\pgfpathlineto{\pgfqpoint{4.144934in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{4.186998in}{1.411583in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{1.455251in}}%
\pgfpathlineto{\pgfqpoint{4.262393in}{1.494611in}}%
\pgfpathlineto{\pgfqpoint{4.300441in}{1.540093in}}%
\pgfpathlineto{\pgfqpoint{4.337432in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{4.369298in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{4.400345in}{1.672980in}}%
\pgfpathlineto{\pgfqpoint{4.433723in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{4.465337in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{4.495989in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{4.518714in}{1.863981in}}%
\pgfpathlineto{\pgfqpoint{4.546661in}{1.916491in}}%
\pgfpathlineto{\pgfqpoint{4.573443in}{1.970317in}}%
\pgfpathlineto{\pgfqpoint{4.598672in}{2.024512in}}%
\pgfpathlineto{\pgfqpoint{4.616935in}{2.066672in}}%
\pgfpathlineto{\pgfqpoint{4.639234in}{2.121740in}}%
\pgfpathlineto{\pgfqpoint{4.660161in}{2.177601in}}%
\pgfpathlineto{\pgfqpoint{4.677318in}{2.227620in}}%
\pgfpathlineto{\pgfqpoint{4.697262in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{2.335471in}}%
\pgfpathlineto{\pgfqpoint{4.724883in}{2.393464in}}%
\pgfpathlineto{\pgfqpoint{4.736607in}{2.444891in}}%
\pgfpathlineto{\pgfqpoint{4.749753in}{2.510177in}}%
\pgfpathlineto{\pgfqpoint{4.757523in}{2.555343in}}%
\pgfpathlineto{\pgfqpoint{4.767238in}{2.620704in}}%
\pgfpathlineto{\pgfqpoint{4.773562in}{2.673431in}}%
\pgfpathlineto{\pgfqpoint{4.778592in}{2.726532in}}%
\pgfpathlineto{\pgfqpoint{4.782725in}{2.785964in}}%
\pgfpathlineto{\pgfqpoint{4.784990in}{2.838657in}}%
\pgfpathlineto{\pgfqpoint{4.785951in}{2.897575in}}%
\pgfpathlineto{\pgfqpoint{4.785371in}{2.957559in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{3.010829in}}%
\pgfpathlineto{\pgfqpoint{4.780100in}{3.064174in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.123149in}}%
\pgfpathlineto{\pgfqpoint{4.769005in}{3.175536in}}%
\pgfpathlineto{\pgfqpoint{4.759820in}{3.241119in}}%
\pgfpathlineto{\pgfqpoint{4.752112in}{3.286795in}}%
\pgfpathlineto{\pgfqpoint{4.740715in}{3.345313in}}%
\pgfpathlineto{\pgfqpoint{4.727714in}{3.403514in}}%
\pgfpathlineto{\pgfqpoint{4.714811in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{4.698653in}{3.512791in}}%
\pgfpathlineto{\pgfqpoint{4.681296in}{3.569389in}}%
\pgfpathlineto{\pgfqpoint{4.666526in}{3.613235in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{3.675359in}}%
\pgfpathlineto{\pgfqpoint{4.624157in}{3.725071in}}%
\pgfpathlineto{\pgfqpoint{4.601001in}{3.779551in}}%
\pgfpathlineto{\pgfqpoint{4.579084in}{3.827537in}}%
\pgfpathlineto{\pgfqpoint{4.555630in}{3.875495in}}%
\pgfpathlineto{\pgfqpoint{4.525224in}{3.933962in}}%
\pgfpathlineto{\pgfqpoint{4.502663in}{3.974403in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{4.031508in}}%
\pgfpathlineto{\pgfqpoint{4.444414in}{4.070643in}}%
\pgfpathlineto{\pgfqpoint{4.407526in}{4.126402in}}%
\pgfpathlineto{\pgfqpoint{4.380660in}{4.164532in}}%
\pgfpathlineto{\pgfqpoint{4.345336in}{4.212285in}}%
\pgfpathlineto{\pgfqpoint{4.309034in}{4.258830in}}%
\pgfpathlineto{\pgfqpoint{4.275085in}{4.299919in}}%
\pgfpathlineto{\pgfqpoint{4.236135in}{4.344657in}}%
\pgfpathlineto{\pgfqpoint{4.196078in}{4.388403in}}%
\pgfpathlineto{\pgfqpoint{4.163791in}{4.421795in}}%
\pgfpathlineto{\pgfqpoint{4.121352in}{4.463554in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{4.504184in}}%
\pgfpathlineto{\pgfqpoint{4.032972in}{4.543560in}}%
\pgfpathlineto{\pgfqpoint{3.991929in}{4.577948in}}%
\pgfpathlineto{\pgfqpoint{3.950677in}{4.610771in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{4.646500in}}%
\pgfpathlineto{\pgfqpoint{3.854751in}{4.681213in}}%
\pgfpathlineto{\pgfqpoint{3.810862in}{4.710765in}}%
\pgfpathlineto{\pgfqpoint{3.760073in}{4.743125in}}%
\pgfpathlineto{\pgfqpoint{3.714943in}{4.770207in}}%
\pgfpathlineto{\pgfqpoint{3.698102in}{4.780132in}}%
\pgfpathlineto{\pgfqpoint{3.698102in}{4.780132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{5.141603in}}%
\pgfpathlineto{\pgfqpoint{6.808070in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/S_curve_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320682in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320682in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835909in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835909in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835909in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$b$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.579917in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.579917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.579917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=0.527156in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.380944in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.380944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.380944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561343in, y=3.328183in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505787in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\Theta_\omega} (t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.964993in}{0.580010in}}%
\pgfpathlineto{\pgfqpoint{0.968623in}{0.580022in}}%
\pgfpathlineto{\pgfqpoint{0.972252in}{0.580034in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{0.580049in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{0.580065in}}%
\pgfpathlineto{\pgfqpoint{0.983140in}{0.580083in}}%
\pgfpathlineto{\pgfqpoint{0.986770in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{0.990399in}{0.580127in}}%
\pgfpathlineto{\pgfqpoint{0.994029in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{0.997658in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{1.001288in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{1.004917in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{1.008547in}{0.580290in}}%
\pgfpathlineto{\pgfqpoint{1.012176in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{1.015806in}{0.580387in}}%
\pgfpathlineto{\pgfqpoint{1.019435in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{1.023065in}{0.580508in}}%
\pgfpathlineto{\pgfqpoint{1.026694in}{0.580580in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{1.033953in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.037583in}{0.580852in}}%
\pgfpathlineto{\pgfqpoint{1.041212in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{1.044842in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{1.048471in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{1.052101in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{0.581565in}}%
\pgfpathlineto{\pgfqpoint{1.059360in}{0.581761in}}%
\pgfpathlineto{\pgfqpoint{1.062989in}{0.581979in}}%
\pgfpathlineto{\pgfqpoint{1.066618in}{0.582222in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.582493in}}%
\pgfpathlineto{\pgfqpoint{1.073877in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{1.077507in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{1.081136in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{1.088395in}{0.584356in}}%
\pgfpathlineto{\pgfqpoint{1.092025in}{0.584854in}}%
\pgfpathlineto{\pgfqpoint{1.095654in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{1.099284in}{0.586005in}}%
\pgfpathlineto{\pgfqpoint{1.102913in}{0.586665in}}%
\pgfpathlineto{\pgfqpoint{1.106543in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{0.589033in}}%
\pgfpathlineto{\pgfqpoint{1.117431in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{1.121061in}{0.590971in}}%
\pgfpathlineto{\pgfqpoint{1.124690in}{0.592058in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{0.593227in}}%
\pgfpathlineto{\pgfqpoint{1.131949in}{0.594480in}}%
\pgfpathlineto{\pgfqpoint{1.135579in}{0.595820in}}%
\pgfpathlineto{\pgfqpoint{1.139208in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{1.150096in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{0.603829in}}%
\pgfpathlineto{\pgfqpoint{1.157355in}{0.605689in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{1.164614in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{1.168244in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{0.618471in}}%
\pgfpathlineto{\pgfqpoint{1.182762in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{1.186391in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{1.190021in}{0.625748in}}%
\pgfpathlineto{\pgfqpoint{1.193650in}{0.628279in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.630857in}}%
\pgfpathlineto{\pgfqpoint{1.200909in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{1.204539in}{0.636137in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.211798in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{1.219056in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{1.222686in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{1.226315in}{0.652751in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{1.233574in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{1.237204in}{0.661365in}}%
\pgfpathlineto{\pgfqpoint{1.240833in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{1.244463in}{0.667184in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{0.670112in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{1.255351in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{0.678957in}}%
\pgfpathlineto{\pgfqpoint{1.262610in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{1.266240in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.269869in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{1.273499in}{0.690856in}}%
\pgfpathlineto{\pgfqpoint{1.277128in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{1.280758in}{0.696837in}}%
\pgfpathlineto{\pgfqpoint{1.284387in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{1.288017in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{1.291646in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{1.295275in}{0.708844in}}%
\pgfpathlineto{\pgfqpoint{1.298905in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{1.302534in}{0.714864in}}%
\pgfpathlineto{\pgfqpoint{1.306164in}{0.717877in}}%
\pgfpathlineto{\pgfqpoint{1.309793in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.313423in}{0.723908in}}%
\pgfpathlineto{\pgfqpoint{1.317052in}{0.726926in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{0.729945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320682in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.371494in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{1.396901in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{1.422307in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{1.447713in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{1.473120in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{1.498526in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{1.523933in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{1.549339in}{0.920702in}}%
\pgfpathlineto{\pgfqpoint{1.574745in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{1.600152in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{1.625558in}{0.984315in}}%
\pgfpathlineto{\pgfqpoint{1.650964in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{1.676371in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{1.701777in}{1.047928in}}%
\pgfpathlineto{\pgfqpoint{1.727183in}{1.069132in}}%
\pgfpathlineto{\pgfqpoint{1.752590in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.111541in}}%
\pgfpathlineto{\pgfqpoint{1.803402in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{1.828809in}{1.153950in}}%
\pgfpathlineto{\pgfqpoint{1.854215in}{1.175154in}}%
\pgfpathlineto{\pgfqpoint{1.879621in}{1.196359in}}%
\pgfpathlineto{\pgfqpoint{1.905028in}{1.217563in}}%
\pgfpathlineto{\pgfqpoint{1.930434in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.955840in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.281176in}}%
\pgfpathlineto{\pgfqpoint{2.006653in}{1.302381in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.323585in}}%
\pgfpathlineto{\pgfqpoint{2.057466in}{1.344789in}}%
\pgfpathlineto{\pgfqpoint{2.082872in}{1.365994in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{1.387198in}}%
\pgfpathlineto{\pgfqpoint{2.133685in}{1.408402in}}%
\pgfpathlineto{\pgfqpoint{2.159091in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{2.184497in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{2.209904in}{1.472016in}}%
\pgfpathlineto{\pgfqpoint{2.235310in}{1.493220in}}%
\pgfpathlineto{\pgfqpoint{2.260716in}{1.514424in}}%
\pgfpathlineto{\pgfqpoint{2.286123in}{1.535629in}}%
\pgfpathlineto{\pgfqpoint{2.311529in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{2.336935in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{2.362342in}{1.599242in}}%
\pgfpathlineto{\pgfqpoint{2.387748in}{1.620446in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{2.438561in}{1.662855in}}%
\pgfpathlineto{\pgfqpoint{2.463967in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{2.489373in}{1.705264in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{1.726468in}}%
\pgfpathlineto{\pgfqpoint{2.540186in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{2.565592in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{2.590999in}{1.790081in}}%
\pgfpathlineto{\pgfqpoint{2.616405in}{1.811286in}}%
\pgfpathlineto{\pgfqpoint{2.641811in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{2.667218in}{1.853694in}}%
\pgfpathlineto{\pgfqpoint{2.692624in}{1.874899in}}%
\pgfpathlineto{\pgfqpoint{2.718030in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{2.743437in}{1.917307in}}%
\pgfpathlineto{\pgfqpoint{2.768843in}{1.938512in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.959716in}}%
\pgfpathlineto{\pgfqpoint{2.819656in}{1.980921in}}%
\pgfpathlineto{\pgfqpoint{2.845062in}{2.002125in}}%
\pgfpathlineto{\pgfqpoint{2.870468in}{2.023329in}}%
\pgfpathlineto{\pgfqpoint{2.895875in}{2.044534in}}%
\pgfpathlineto{\pgfqpoint{2.921281in}{2.065738in}}%
\pgfpathlineto{\pgfqpoint{2.946687in}{2.086942in}}%
\pgfpathlineto{\pgfqpoint{2.972094in}{2.108147in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{2.129351in}}%
\pgfpathlineto{\pgfqpoint{3.022906in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{3.048313in}{2.171760in}}%
\pgfpathlineto{\pgfqpoint{3.073719in}{2.192964in}}%
\pgfpathlineto{\pgfqpoint{3.099125in}{2.214169in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.149938in}{2.256577in}}%
\pgfpathlineto{\pgfqpoint{3.175344in}{2.277782in}}%
\pgfpathlineto{\pgfqpoint{3.200751in}{2.298986in}}%
\pgfpathlineto{\pgfqpoint{3.226157in}{2.320191in}}%
\pgfpathlineto{\pgfqpoint{3.251563in}{2.341395in}}%
\pgfpathlineto{\pgfqpoint{3.276970in}{2.362599in}}%
\pgfpathlineto{\pgfqpoint{3.302376in}{2.383804in}}%
\pgfpathlineto{\pgfqpoint{3.327782in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{3.353189in}{2.426213in}}%
\pgfpathlineto{\pgfqpoint{3.378595in}{2.447417in}}%
\pgfpathlineto{\pgfqpoint{3.404001in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{3.429408in}{2.489826in}}%
\pgfpathlineto{\pgfqpoint{3.454814in}{2.511030in}}%
\pgfpathlineto{\pgfqpoint{3.480220in}{2.532234in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{3.531033in}{2.574643in}}%
\pgfpathlineto{\pgfqpoint{3.556439in}{2.595848in}}%
\pgfpathlineto{\pgfqpoint{3.581846in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{3.607252in}{2.638256in}}%
\pgfpathlineto{\pgfqpoint{3.632658in}{2.659461in}}%
\pgfpathlineto{\pgfqpoint{3.658065in}{2.680665in}}%
\pgfpathlineto{\pgfqpoint{3.683471in}{2.701869in}}%
\pgfpathlineto{\pgfqpoint{3.708877in}{2.723074in}}%
\pgfpathlineto{\pgfqpoint{3.734284in}{2.744278in}}%
\pgfpathlineto{\pgfqpoint{3.759690in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{3.785096in}{2.786687in}}%
\pgfpathlineto{\pgfqpoint{3.810503in}{2.807891in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.829096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835909in}{2.827929in}}%
\pgfpathlineto{\pgfqpoint{3.849573in}{2.839217in}}%
\pgfpathlineto{\pgfqpoint{3.863237in}{2.850493in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{2.861757in}}%
\pgfpathlineto{\pgfqpoint{3.890565in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{3.904229in}{2.884241in}}%
\pgfpathlineto{\pgfqpoint{3.917893in}{2.895459in}}%
\pgfpathlineto{\pgfqpoint{3.931556in}{2.906658in}}%
\pgfpathlineto{\pgfqpoint{3.945220in}{2.917837in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{2.928994in}}%
\pgfpathlineto{\pgfqpoint{3.972548in}{2.940127in}}%
\pgfpathlineto{\pgfqpoint{3.986212in}{2.951234in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{2.962311in}}%
\pgfpathlineto{\pgfqpoint{4.013540in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{4.027204in}{2.984368in}}%
\pgfpathlineto{\pgfqpoint{4.040868in}{2.995342in}}%
\pgfpathlineto{\pgfqpoint{4.054532in}{3.006274in}}%
\pgfpathlineto{\pgfqpoint{4.068196in}{3.017160in}}%
\pgfpathlineto{\pgfqpoint{4.081860in}{3.027998in}}%
\pgfpathlineto{\pgfqpoint{4.095523in}{3.038781in}}%
\pgfpathlineto{\pgfqpoint{4.109187in}{3.049507in}}%
\pgfpathlineto{\pgfqpoint{4.122851in}{3.060168in}}%
\pgfpathlineto{\pgfqpoint{4.136515in}{3.070761in}}%
\pgfpathlineto{\pgfqpoint{4.150179in}{3.081278in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{3.091714in}}%
\pgfpathlineto{\pgfqpoint{4.177507in}{3.102062in}}%
\pgfpathlineto{\pgfqpoint{4.191171in}{3.112315in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{3.122465in}}%
\pgfpathlineto{\pgfqpoint{4.218499in}{3.132504in}}%
\pgfpathlineto{\pgfqpoint{4.232163in}{3.142425in}}%
\pgfpathlineto{\pgfqpoint{4.245826in}{3.152218in}}%
\pgfpathlineto{\pgfqpoint{4.259490in}{3.161874in}}%
\pgfpathlineto{\pgfqpoint{4.273154in}{3.171384in}}%
\pgfpathlineto{\pgfqpoint{4.286818in}{3.180738in}}%
\pgfpathlineto{\pgfqpoint{4.300482in}{3.189926in}}%
\pgfpathlineto{\pgfqpoint{4.314146in}{3.198939in}}%
\pgfpathlineto{\pgfqpoint{4.327810in}{3.207767in}}%
\pgfpathlineto{\pgfqpoint{4.341474in}{3.216399in}}%
\pgfpathlineto{\pgfqpoint{4.355138in}{3.224825in}}%
\pgfpathlineto{\pgfqpoint{4.368802in}{3.233037in}}%
\pgfpathlineto{\pgfqpoint{4.382466in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{4.396129in}{3.248779in}}%
\pgfpathlineto{\pgfqpoint{4.409793in}{3.256293in}}%
\pgfpathlineto{\pgfqpoint{4.423457in}{3.263558in}}%
\pgfpathlineto{\pgfqpoint{4.437121in}{3.270569in}}%
\pgfpathlineto{\pgfqpoint{4.450785in}{3.277318in}}%
\pgfpathlineto{\pgfqpoint{4.464449in}{3.283802in}}%
\pgfpathlineto{\pgfqpoint{4.478113in}{3.290018in}}%
\pgfpathlineto{\pgfqpoint{4.491777in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{3.301635in}}%
\pgfpathlineto{\pgfqpoint{4.519105in}{3.307035in}}%
\pgfpathlineto{\pgfqpoint{4.532769in}{3.312164in}}%
\pgfpathlineto{\pgfqpoint{4.546433in}{3.317026in}}%
\pgfpathlineto{\pgfqpoint{4.560096in}{3.321623in}}%
\pgfpathlineto{\pgfqpoint{4.573760in}{3.325960in}}%
\pgfpathlineto{\pgfqpoint{4.587424in}{3.330044in}}%
\pgfpathlineto{\pgfqpoint{4.601088in}{3.333881in}}%
\pgfpathlineto{\pgfqpoint{4.614752in}{3.337479in}}%
\pgfpathlineto{\pgfqpoint{4.628416in}{3.340845in}}%
\pgfpathlineto{\pgfqpoint{4.642080in}{3.343990in}}%
\pgfpathlineto{\pgfqpoint{4.655744in}{3.346921in}}%
\pgfpathlineto{\pgfqpoint{4.669408in}{3.349650in}}%
\pgfpathlineto{\pgfqpoint{4.683072in}{3.352185in}}%
\pgfpathlineto{\pgfqpoint{4.696736in}{3.354537in}}%
\pgfpathlineto{\pgfqpoint{4.710399in}{3.356715in}}%
\pgfpathlineto{\pgfqpoint{4.724063in}{3.358730in}}%
\pgfpathlineto{\pgfqpoint{4.737727in}{3.360592in}}%
\pgfpathlineto{\pgfqpoint{4.751391in}{3.362309in}}%
\pgfpathlineto{\pgfqpoint{4.765055in}{3.363892in}}%
\pgfpathlineto{\pgfqpoint{4.778719in}{3.365349in}}%
\pgfpathlineto{\pgfqpoint{4.792383in}{3.366688in}}%
\pgfpathlineto{\pgfqpoint{4.806047in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{4.819711in}{3.369049in}}%
\pgfpathlineto{\pgfqpoint{4.833375in}{3.370085in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{3.371035in}}%
\pgfpathlineto{\pgfqpoint{4.860702in}{3.371904in}}%
\pgfpathlineto{\pgfqpoint{4.874366in}{3.372700in}}%
\pgfpathlineto{\pgfqpoint{4.888030in}{3.373428in}}%
\pgfpathlineto{\pgfqpoint{4.901694in}{3.374094in}}%
\pgfpathlineto{\pgfqpoint{4.915358in}{3.374702in}}%
\pgfpathlineto{\pgfqpoint{4.929022in}{3.375258in}}%
\pgfpathlineto{\pgfqpoint{4.942686in}{3.375765in}}%
\pgfpathlineto{\pgfqpoint{4.956350in}{3.376227in}}%
\pgfpathlineto{\pgfqpoint{4.970014in}{3.376650in}}%
\pgfpathlineto{\pgfqpoint{4.983678in}{3.377035in}}%
\pgfpathlineto{\pgfqpoint{4.997342in}{3.377386in}}%
\pgfpathlineto{\pgfqpoint{5.011006in}{3.377706in}}%
\pgfpathlineto{\pgfqpoint{5.024669in}{3.377997in}}%
\pgfpathlineto{\pgfqpoint{5.038333in}{3.378263in}}%
\pgfpathlineto{\pgfqpoint{5.051997in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{5.065661in}{3.378725in}}%
\pgfpathlineto{\pgfqpoint{5.079325in}{3.378925in}}%
\pgfpathlineto{\pgfqpoint{5.092989in}{3.379108in}}%
\pgfpathlineto{\pgfqpoint{5.106653in}{3.379274in}}%
\pgfpathlineto{\pgfqpoint{5.120317in}{3.379425in}}%
\pgfpathlineto{\pgfqpoint{5.133981in}{3.379563in}}%
\pgfpathlineto{\pgfqpoint{5.147645in}{3.379688in}}%
\pgfpathlineto{\pgfqpoint{5.161309in}{3.379802in}}%
\pgfpathlineto{\pgfqpoint{5.174972in}{3.379906in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929659in,y=0.691958in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366932in,y=1.809636in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575682in,y=3.184872in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-curve design with parameters $f_W(\omega) = \Theta_\omega = (a, b, m, k_1, k_2)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/s_curve_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121591in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121591in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738468in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.738468in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738468in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738468in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355345in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355345in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355345in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972221in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.972221in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972221in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972221in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589098in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.589098in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589098in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589098in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205975in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.205975in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205975in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205975in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822852in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822852in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822852in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439729in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.439729in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439729in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439729in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056606in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.056606in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056606in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056606in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.152809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.931375in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.931375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.931375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=0.878614in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.282751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.282751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.229989in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.634126in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.634126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.634126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.581365in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.985502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.985502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=1.932740in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.336877in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.336877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.336877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=2.284116in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.688253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.688253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=2.635491in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.039628in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.039628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.039628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=2.986867in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.391004in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.391004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.391004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.338242in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412977in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wheel Velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.015438in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.015438in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.135264in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.158437in}{0.581187in}}%
\pgfpathlineto{\pgfqpoint{1.215360in}{0.585276in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{0.590795in}}%
\pgfpathlineto{\pgfqpoint{1.274551in}{0.597913in}}%
\pgfpathlineto{\pgfqpoint{1.274585in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{1.328874in}{0.613351in}}%
\pgfpathlineto{\pgfqpoint{1.328899in}{0.619714in}}%
\pgfpathlineto{\pgfqpoint{1.383280in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.383353in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{1.437481in}{0.637470in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{1.480210in}{0.648418in}}%
\pgfpathlineto{\pgfqpoint{1.531185in}{0.650782in}}%
\pgfpathlineto{\pgfqpoint{1.531209in}{0.652299in}}%
\pgfpathlineto{\pgfqpoint{1.585503in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.585531in}{0.656586in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{1.639793in}{0.659417in}}%
\pgfpathlineto{\pgfqpoint{1.748321in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{0.663483in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{0.665388in}}%
\pgfpathlineto{\pgfqpoint{1.802666in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{1.856914in}{0.667382in}}%
\pgfpathlineto{\pgfqpoint{1.955714in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{2.177684in}{0.671651in}}%
\pgfpathlineto{\pgfqpoint{2.177705in}{0.673910in}}%
\pgfpathlineto{\pgfqpoint{2.177723in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{2.268587in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{2.320821in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{2.493526in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{2.493608in}{0.671434in}}%
\pgfpathlineto{\pgfqpoint{2.547807in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{2.547842in}{0.673563in}}%
\pgfpathlineto{\pgfqpoint{2.565875in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{2.590170in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{2.755107in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{2.868622in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{2.868642in}{0.673966in}}%
\pgfpathlineto{\pgfqpoint{3.016606in}{0.673618in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{0.673196in}}%
\pgfpathlineto{\pgfqpoint{3.179508in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{3.179543in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{3.306268in}{0.671693in}}%
\pgfpathlineto{\pgfqpoint{3.331019in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{3.381852in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{3.381879in}{0.672304in}}%
\pgfpathlineto{\pgfqpoint{3.436148in}{0.672270in}}%
\pgfpathlineto{\pgfqpoint{3.436173in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{3.544733in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{3.663144in}{0.673542in}}%
\pgfpathlineto{\pgfqpoint{3.675796in}{0.672921in}}%
\pgfpathlineto{\pgfqpoint{3.865501in}{0.672790in}}%
\pgfpathlineto{\pgfqpoint{3.974116in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{3.974127in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{4.181326in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{4.240533in}{0.672702in}}%
\pgfpathlineto{\pgfqpoint{4.392105in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{4.620599in}{0.672668in}}%
\pgfpathlineto{\pgfqpoint{4.822898in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{4.931441in}{0.672516in}}%
\pgfpathlineto{\pgfqpoint{4.931474in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{5.049939in}{0.673239in}}%
\pgfpathlineto{\pgfqpoint{5.082676in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{5.188097in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{5.242412in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{5.296693in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{5.405184in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{5.405232in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{5.716146in}{0.670833in}}%
\pgfpathlineto{\pgfqpoint{5.716177in}{0.671572in}}%
\pgfpathlineto{\pgfqpoint{5.977702in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{5.977702in}{0.673327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{1.201421in}{0.580011in}}%
\pgfpathlineto{\pgfqpoint{1.201451in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{1.255805in}{0.586701in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{1.314977in}{0.600357in}}%
\pgfpathlineto{\pgfqpoint{1.314996in}{0.608785in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{1.428490in}{0.641608in}}%
\pgfpathlineto{\pgfqpoint{1.428527in}{0.647902in}}%
\pgfpathlineto{\pgfqpoint{1.441486in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{1.465399in}{0.660760in}}%
\pgfpathlineto{\pgfqpoint{1.522204in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{1.522224in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{1.576540in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{1.576566in}{0.677806in}}%
\pgfpathlineto{\pgfqpoint{1.635779in}{0.680888in}}%
\pgfpathlineto{\pgfqpoint{1.635793in}{0.683598in}}%
\pgfpathlineto{\pgfqpoint{1.689966in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.744254in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.787071in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{1.838018in}{0.698348in}}%
\pgfpathlineto{\pgfqpoint{1.838052in}{0.699787in}}%
\pgfpathlineto{\pgfqpoint{1.946634in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{1.946671in}{0.702331in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{2.065134in}{0.704986in}}%
\pgfpathlineto{\pgfqpoint{2.527370in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{2.578343in}{0.708337in}}%
\pgfpathlineto{\pgfqpoint{2.751361in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{3.170738in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{3.441995in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{3.539698in}{0.708460in}}%
\pgfpathlineto{\pgfqpoint{3.703539in}{0.708486in}}%
\pgfpathlineto{\pgfqpoint{3.703569in}{0.705393in}}%
\pgfpathlineto{\pgfqpoint{3.762789in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{4.133133in}{0.707726in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{0.707591in}}%
\pgfpathlineto{\pgfqpoint{5.040903in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{5.361626in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{5.569044in}{0.707994in}}%
\pgfpathlineto{\pgfqpoint{6.052641in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{6.052641in}{0.708167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.240072in}{0.580321in}}%
\pgfpathlineto{\pgfqpoint{1.240157in}{0.589346in}}%
\pgfpathlineto{\pgfqpoint{1.294201in}{0.596377in}}%
\pgfpathlineto{\pgfqpoint{1.294228in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.311393in}{0.613654in}}%
\pgfpathlineto{\pgfqpoint{1.336957in}{0.624505in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{1.392877in}{0.648411in}}%
\pgfpathlineto{\pgfqpoint{1.452152in}{0.658597in}}%
\pgfpathlineto{\pgfqpoint{1.452189in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{1.511301in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{1.511346in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{1.570550in}{0.695470in}}%
\pgfpathlineto{\pgfqpoint{1.570584in}{0.702864in}}%
\pgfpathlineto{\pgfqpoint{1.583729in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{1.608231in}{0.712850in}}%
\pgfpathlineto{\pgfqpoint{1.664297in}{0.715632in}}%
\pgfpathlineto{\pgfqpoint{1.664322in}{0.719773in}}%
\pgfpathlineto{\pgfqpoint{1.718567in}{0.722284in}}%
\pgfpathlineto{\pgfqpoint{1.718596in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{1.777785in}{0.728983in}}%
\pgfpathlineto{\pgfqpoint{1.777813in}{0.730766in}}%
\pgfpathlineto{\pgfqpoint{1.837023in}{0.732489in}}%
\pgfpathlineto{\pgfqpoint{1.837076in}{0.736246in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{0.743901in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.746421in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{0.747783in}}%
\pgfpathlineto{\pgfqpoint{2.202257in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{0.748716in}}%
\pgfpathlineto{\pgfqpoint{2.202349in}{0.748338in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{0.750974in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.749742in}}%
\pgfpathlineto{\pgfqpoint{2.518079in}{0.750891in}}%
\pgfpathlineto{\pgfqpoint{2.577846in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{2.577856in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.670209in}{0.750385in}}%
\pgfpathlineto{\pgfqpoint{2.725378in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{0.750465in}}%
\pgfpathlineto{\pgfqpoint{2.784597in}{0.753380in}}%
\pgfpathlineto{\pgfqpoint{2.838829in}{0.750971in}}%
\pgfpathlineto{\pgfqpoint{2.838862in}{0.751796in}}%
\pgfpathlineto{\pgfqpoint{2.965780in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{2.990090in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{3.204102in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{3.204126in}{0.751664in}}%
\pgfpathlineto{\pgfqpoint{3.258497in}{0.751639in}}%
\pgfpathlineto{\pgfqpoint{3.312683in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{3.312725in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{3.520023in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{3.520043in}{0.752293in}}%
\pgfpathlineto{\pgfqpoint{3.574298in}{0.751845in}}%
\pgfpathlineto{\pgfqpoint{3.706268in}{0.751539in}}%
\pgfpathlineto{\pgfqpoint{3.730688in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{3.840709in}{0.751401in}}%
\pgfpathlineto{\pgfqpoint{3.840720in}{0.751938in}}%
\pgfpathlineto{\pgfqpoint{3.894925in}{0.751442in}}%
\pgfpathlineto{\pgfqpoint{3.894943in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{3.949291in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{3.949321in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{4.003745in}{0.752023in}}%
\pgfpathlineto{\pgfqpoint{4.003791in}{0.750484in}}%
\pgfpathlineto{\pgfqpoint{4.062849in}{0.751533in}}%
\pgfpathlineto{\pgfqpoint{4.062872in}{0.752902in}}%
\pgfpathlineto{\pgfqpoint{4.151643in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{4.210881in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{4.265147in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{4.324517in}{0.751831in}}%
\pgfpathlineto{\pgfqpoint{4.378625in}{0.751628in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{0.751647in}}%
\pgfpathlineto{\pgfqpoint{4.585890in}{0.752584in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{4.793241in}{0.752814in}}%
\pgfpathlineto{\pgfqpoint{5.087529in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{5.112063in}{0.751819in}}%
\pgfpathlineto{\pgfqpoint{5.163347in}{0.751849in}}%
\pgfpathlineto{\pgfqpoint{5.217667in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{5.271955in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{5.380484in}{0.753051in}}%
\pgfpathlineto{\pgfqpoint{5.380509in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{5.587719in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{5.647473in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{5.903548in}{0.751486in}}%
\pgfpathlineto{\pgfqpoint{5.903560in}{0.752153in}}%
\pgfpathlineto{\pgfqpoint{6.012139in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{6.012164in}{0.754647in}}%
\pgfpathlineto{\pgfqpoint{6.012164in}{0.754647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.140831in}{0.580155in}}%
\pgfpathlineto{\pgfqpoint{1.163708in}{0.582495in}}%
\pgfpathlineto{\pgfqpoint{1.215341in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{1.215369in}{0.592462in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{1.388018in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.388047in}{0.663179in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.676174in}}%
\pgfpathlineto{\pgfqpoint{1.442376in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{1.460916in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.485015in}{0.719967in}}%
\pgfpathlineto{\pgfqpoint{1.536088in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{1.536120in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{0.750917in}}%
\pgfpathlineto{\pgfqpoint{1.595398in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.768441in}}%
\pgfpathlineto{\pgfqpoint{1.649733in}{0.772496in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{1.704006in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{1.758253in}{0.793404in}}%
\pgfpathlineto{\pgfqpoint{1.758351in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.812563in}{0.807802in}}%
\pgfpathlineto{\pgfqpoint{1.830616in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.906237in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{1.965463in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{2.019766in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{2.078996in}{0.828292in}}%
\pgfpathlineto{\pgfqpoint{2.079047in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{2.175646in}{0.830460in}}%
\pgfpathlineto{\pgfqpoint{2.335604in}{0.834348in}}%
\pgfpathlineto{\pgfqpoint{2.335629in}{0.836435in}}%
\pgfpathlineto{\pgfqpoint{2.394990in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{2.454203in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{0.834995in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{2.546107in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{2.656386in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{2.710648in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{2.770144in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{2.824174in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{2.866993in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{2.977153in}{0.840456in}}%
\pgfpathlineto{\pgfqpoint{2.977184in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{3.036335in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{3.036352in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{3.149879in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{3.149914in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{3.161616in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{3.238742in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{3.297987in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{3.357173in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{3.357207in}{0.837855in}}%
\pgfpathlineto{\pgfqpoint{3.416365in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{3.416411in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{3.508237in}{0.840071in}}%
\pgfpathlineto{\pgfqpoint{3.559467in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{3.559495in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{3.613884in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{3.673043in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{3.673063in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{3.732251in}{0.841080in}}%
\pgfpathlineto{\pgfqpoint{3.732272in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{3.804591in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{3.829394in}{0.838988in}}%
\pgfpathlineto{\pgfqpoint{3.880266in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{3.880295in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{3.934588in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{3.988827in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{3.988858in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{4.043078in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{4.043100in}{0.841786in}}%
\pgfpathlineto{\pgfqpoint{4.097497in}{0.841841in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{4.205968in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{4.206005in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{4.223596in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{4.249132in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{4.358957in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{4.413263in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{4.467537in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.467567in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{4.521850in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{4.521868in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{4.521906in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{4.576302in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{4.594573in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{4.618513in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{4.674831in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{4.674855in}{0.837591in}}%
\pgfpathlineto{\pgfqpoint{4.847566in}{0.838697in}}%
\pgfpathlineto{\pgfqpoint{4.901772in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{4.915610in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{4.995775in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{4.995803in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{5.049851in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{5.049877in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{5.104174in}{0.837202in}}%
\pgfpathlineto{\pgfqpoint{5.104225in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{5.217680in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{5.217707in}{0.839263in}}%
\pgfpathlineto{\pgfqpoint{5.271877in}{0.838146in}}%
\pgfpathlineto{\pgfqpoint{5.271883in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{5.284855in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{5.309237in}{0.837353in}}%
\pgfpathlineto{\pgfqpoint{5.360773in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{5.360816in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{5.528609in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{5.528641in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{5.587794in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{5.587825in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{5.646932in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{5.646941in}{0.838653in}}%
\pgfpathlineto{\pgfqpoint{5.655170in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{5.680118in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{5.730886in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{5.785204in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{5.785244in}{0.838384in}}%
\pgfpathlineto{\pgfqpoint{5.839439in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{5.839459in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{5.893722in}{0.835596in}}%
\pgfpathlineto{\pgfqpoint{5.953006in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{6.012205in}{0.837644in}}%
\pgfpathlineto{\pgfqpoint{6.012238in}{0.838883in}}%
\pgfpathlineto{\pgfqpoint{6.024044in}{0.839609in}}%
\pgfpathlineto{\pgfqpoint{6.024044in}{0.839609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175849in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{1.175872in}{0.582162in}}%
\pgfpathlineto{\pgfqpoint{1.229995in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{1.230018in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.289267in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{0.612157in}}%
\pgfpathlineto{\pgfqpoint{1.348503in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{1.348542in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{0.670575in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{1.415847in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{1.440843in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{1.496593in}{0.740518in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.755661in}}%
\pgfpathlineto{\pgfqpoint{1.555794in}{0.772406in}}%
\pgfpathlineto{\pgfqpoint{1.555824in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{1.615011in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{1.615066in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{1.669344in}{0.828138in}}%
\pgfpathlineto{\pgfqpoint{1.669370in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{1.687049in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{1.712153in}{0.849384in}}%
\pgfpathlineto{\pgfqpoint{1.768048in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{1.768083in}{0.862611in}}%
\pgfpathlineto{\pgfqpoint{1.827237in}{0.867246in}}%
\pgfpathlineto{\pgfqpoint{1.827262in}{0.870726in}}%
\pgfpathlineto{\pgfqpoint{1.881540in}{0.874374in}}%
\pgfpathlineto{\pgfqpoint{1.881561in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{1.935888in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{1.935901in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{1.990085in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.007937in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{2.088892in}{0.892507in}}%
\pgfpathlineto{\pgfqpoint{2.088931in}{0.891402in}}%
\pgfpathlineto{\pgfqpoint{2.148034in}{0.876553in}}%
\pgfpathlineto{\pgfqpoint{2.148051in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{2.207315in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{2.207364in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{2.261541in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{2.261598in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{2.279961in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{0.897483in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{2.355387in}{0.901328in}}%
\pgfpathlineto{\pgfqpoint{2.409708in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{2.468803in}{0.903241in}}%
\pgfpathlineto{\pgfqpoint{2.528102in}{0.903553in}}%
\pgfpathlineto{\pgfqpoint{2.582281in}{0.903445in}}%
\pgfpathlineto{\pgfqpoint{2.582307in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{2.599498in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{2.624686in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{2.680972in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{2.735318in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{2.794514in}{0.903837in}}%
\pgfpathlineto{\pgfqpoint{2.794542in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{2.848899in}{0.900755in}}%
\pgfpathlineto{\pgfqpoint{2.848919in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{2.946012in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{2.996801in}{0.905100in}}%
\pgfpathlineto{\pgfqpoint{2.996854in}{0.902854in}}%
\pgfpathlineto{\pgfqpoint{3.218983in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{3.219011in}{0.904562in}}%
\pgfpathlineto{\pgfqpoint{3.219035in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{3.278122in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{3.278142in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{3.291353in}{0.901010in}}%
\pgfpathlineto{\pgfqpoint{3.314934in}{0.902839in}}%
\pgfpathlineto{\pgfqpoint{3.371919in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{3.371948in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{3.431100in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{3.431120in}{0.903616in}}%
\pgfpathlineto{\pgfqpoint{3.485465in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{3.594089in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{3.594157in}{0.904201in}}%
\pgfpathlineto{\pgfqpoint{3.612411in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{3.637433in}{0.903415in}}%
\pgfpathlineto{\pgfqpoint{3.687738in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{3.747011in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{3.747043in}{0.906264in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.855612in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.909840in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{3.909874in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{3.909891in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{3.964139in}{0.902637in}}%
\pgfpathlineto{\pgfqpoint{3.982158in}{0.901497in}}%
\pgfpathlineto{\pgfqpoint{4.057854in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{4.057907in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{4.112209in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{4.171375in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{4.171409in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{4.230654in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{4.230664in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{4.230704in}{0.895432in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{0.904171in}}%
\pgfpathlineto{\pgfqpoint{4.303694in}{0.903198in}}%
\pgfpathlineto{\pgfqpoint{4.326244in}{0.905997in}}%
\pgfpathlineto{\pgfqpoint{4.378633in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{4.378673in}{0.905049in}}%
\pgfpathlineto{\pgfqpoint{4.437917in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{4.551402in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{4.551429in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{4.551438in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{4.605555in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{4.605567in}{0.904286in}}%
\pgfpathlineto{\pgfqpoint{4.623972in}{0.904577in}}%
\pgfpathlineto{\pgfqpoint{4.648633in}{0.906742in}}%
\pgfpathlineto{\pgfqpoint{4.699386in}{0.906569in}}%
\pgfpathlineto{\pgfqpoint{4.699415in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{4.872239in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{4.872449in}{0.903864in}}%
\pgfpathlineto{\pgfqpoint{4.872492in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{4.931501in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{4.931526in}{0.903669in}}%
\pgfpathlineto{\pgfqpoint{4.944603in}{0.907446in}}%
\pgfpathlineto{\pgfqpoint{4.968975in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{5.020218in}{0.908082in}}%
\pgfpathlineto{\pgfqpoint{5.074437in}{0.905657in}}%
\pgfpathlineto{\pgfqpoint{5.074449in}{0.904459in}}%
\pgfpathlineto{\pgfqpoint{5.128771in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{5.128797in}{0.904520in}}%
\pgfpathlineto{\pgfqpoint{5.183049in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{5.183067in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{5.237337in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{5.237393in}{0.905033in}}%
\pgfpathlineto{\pgfqpoint{5.296625in}{0.906903in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{0.904304in}}%
\pgfpathlineto{\pgfqpoint{5.296680in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{5.355783in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{5.355808in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{5.364664in}{0.903681in}}%
\pgfpathlineto{\pgfqpoint{5.388743in}{0.905246in}}%
\pgfpathlineto{\pgfqpoint{5.498915in}{0.908843in}}%
\pgfpathlineto{\pgfqpoint{5.498951in}{0.906607in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{0.903694in}}%
\pgfpathlineto{\pgfqpoint{5.607539in}{0.901240in}}%
\pgfpathlineto{\pgfqpoint{5.661732in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{5.661778in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{5.720997in}{0.906081in}}%
\pgfpathlineto{\pgfqpoint{5.721016in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{5.734112in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{5.759352in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{5.809897in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{5.809939in}{0.888635in}}%
\pgfpathlineto{\pgfqpoint{5.869077in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{5.869101in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{5.928241in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{5.928276in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{5.987443in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{5.987470in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{5.987491in}{0.904974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180837in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{1.180891in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{1.235092in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.235110in}{0.601375in}}%
\pgfpathlineto{\pgfqpoint{1.253275in}{0.609903in}}%
\pgfpathlineto{\pgfqpoint{1.278372in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{1.328868in}{0.631302in}}%
\pgfpathlineto{\pgfqpoint{1.328895in}{0.644531in}}%
\pgfpathlineto{\pgfqpoint{1.388073in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{1.388087in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{1.447262in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{0.719349in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{1.555944in}{0.767758in}}%
\pgfpathlineto{\pgfqpoint{1.555999in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{0.802342in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{1.649686in}{0.846895in}}%
\pgfpathlineto{\pgfqpoint{1.703932in}{0.853872in}}%
\pgfpathlineto{\pgfqpoint{1.703955in}{0.863587in}}%
\pgfpathlineto{\pgfqpoint{1.759016in}{0.872310in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{1.819823in}{0.886399in}}%
\pgfpathlineto{\pgfqpoint{1.819850in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{1.871743in}{0.901035in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{1.931774in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{1.968755in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{2.024664in}{0.923928in}}%
\pgfpathlineto{\pgfqpoint{2.024695in}{0.927136in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{0.929828in}}%
\pgfpathlineto{\pgfqpoint{2.083976in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{0.932748in}}%
\pgfpathlineto{\pgfqpoint{2.197581in}{0.935979in}}%
\pgfpathlineto{\pgfqpoint{2.197613in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{2.215293in}{0.941073in}}%
\pgfpathlineto{\pgfqpoint{2.240105in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{2.296093in}{0.941708in}}%
\pgfpathlineto{\pgfqpoint{2.355308in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{2.355321in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{2.414641in}{0.944898in}}%
\pgfpathlineto{\pgfqpoint{2.414661in}{0.948244in}}%
\pgfpathlineto{\pgfqpoint{2.486737in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{2.511450in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{2.567567in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{2.567616in}{0.950256in}}%
\pgfpathlineto{\pgfqpoint{2.621845in}{0.949103in}}%
\pgfpathlineto{\pgfqpoint{2.621882in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{2.681088in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{2.740323in}{0.946112in}}%
\pgfpathlineto{\pgfqpoint{2.740333in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{2.794594in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{2.794625in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{2.808488in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{2.832810in}{0.951187in}}%
\pgfpathlineto{\pgfqpoint{2.888331in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{2.888351in}{0.950726in}}%
\pgfpathlineto{\pgfqpoint{2.947535in}{0.951233in}}%
\pgfpathlineto{\pgfqpoint{2.947563in}{0.948238in}}%
\pgfpathlineto{\pgfqpoint{3.061120in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{3.115342in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{3.115370in}{0.946694in}}%
\pgfpathlineto{\pgfqpoint{3.128823in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{3.152366in}{0.950853in}}%
\pgfpathlineto{\pgfqpoint{3.322613in}{0.949555in}}%
\pgfpathlineto{\pgfqpoint{3.322644in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{3.376919in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{3.376953in}{0.950661in}}%
\pgfpathlineto{\pgfqpoint{3.376977in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{3.448419in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{3.589097in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{3.589124in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{3.643396in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.643424in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{3.702602in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{3.702617in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{3.702650in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{3.761862in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{3.770049in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{3.796526in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{3.850715in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{3.909908in}{0.948731in}}%
\pgfpathlineto{\pgfqpoint{3.964178in}{0.945842in}}%
\pgfpathlineto{\pgfqpoint{3.964210in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{4.023414in}{0.950139in}}%
\pgfpathlineto{\pgfqpoint{4.023429in}{0.952217in}}%
\pgfpathlineto{\pgfqpoint{4.082653in}{0.948941in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{0.947026in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{4.171438in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{4.171469in}{0.946420in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.285004in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{4.339218in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{4.339223in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{4.398502in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{4.398532in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.546493in}{0.948729in}}%
\pgfpathlineto{\pgfqpoint{4.546520in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{4.605712in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{4.605730in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{4.664947in}{0.949580in}}%
\pgfpathlineto{\pgfqpoint{4.664971in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{4.664997in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{4.724149in}{0.946217in}}%
\pgfpathlineto{\pgfqpoint{4.724214in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{4.756679in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{4.808034in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{4.808061in}{0.950218in}}%
\pgfpathlineto{\pgfqpoint{4.862298in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{4.916638in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{4.916668in}{0.952795in}}%
\pgfpathlineto{\pgfqpoint{4.970930in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{5.025216in}{0.950349in}}%
\pgfpathlineto{\pgfqpoint{5.079511in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{5.079537in}{0.950073in}}%
\pgfpathlineto{\pgfqpoint{5.079548in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{5.133750in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{5.151167in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{5.176191in}{0.951804in}}%
\pgfpathlineto{\pgfqpoint{5.227575in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{5.227605in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{5.286789in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{5.341051in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{5.449640in}{0.950094in}}%
\pgfpathlineto{\pgfqpoint{5.449671in}{0.948077in}}%
\pgfpathlineto{\pgfqpoint{5.503863in}{0.946649in}}%
\pgfpathlineto{\pgfqpoint{5.503912in}{0.948144in}}%
\pgfpathlineto{\pgfqpoint{5.521894in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{5.546970in}{0.948589in}}%
\pgfpathlineto{\pgfqpoint{5.602595in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{5.602635in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{5.661790in}{0.950423in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{5.716155in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{5.824767in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{5.824793in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{5.982608in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.982635in}{0.950219in}}%
\pgfpathlineto{\pgfqpoint{5.982635in}{0.950219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{0.580139in}}%
\pgfpathlineto{\pgfqpoint{1.230245in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.230299in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{1.284511in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{1.284587in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.301945in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{1.326777in}{0.633342in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{1.383189in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.442412in}{0.675100in}}%
\pgfpathlineto{\pgfqpoint{1.442442in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{1.501616in}{0.706476in}}%
\pgfpathlineto{\pgfqpoint{1.501866in}{0.743429in}}%
\pgfpathlineto{\pgfqpoint{1.555839in}{0.763075in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{1.574385in}{0.803942in}}%
\pgfpathlineto{\pgfqpoint{1.599398in}{0.823305in}}%
\pgfpathlineto{\pgfqpoint{1.649732in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{1.649845in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{1.704041in}{0.878137in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{0.905664in}}%
\pgfpathlineto{\pgfqpoint{1.758243in}{0.915092in}}%
\pgfpathlineto{\pgfqpoint{1.817562in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{1.817595in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{1.871710in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{1.871738in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{1.926159in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{1.969399in}{0.975296in}}%
\pgfpathlineto{\pgfqpoint{2.024817in}{0.981029in}}%
\pgfpathlineto{\pgfqpoint{2.024845in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{2.084038in}{0.989702in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.993247in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.995911in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{1.001613in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.002447in}}%
\pgfpathlineto{\pgfqpoint{2.265329in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{2.345612in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{2.345654in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{2.508452in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{2.508493in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{1.009144in}}%
\pgfpathlineto{\pgfqpoint{2.562781in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{2.562804in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{1.008771in}}%
\pgfpathlineto{\pgfqpoint{2.621968in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{2.660090in}{1.011959in}}%
\pgfpathlineto{\pgfqpoint{2.710671in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{2.710699in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{2.927937in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{2.982192in}{1.011898in}}%
\pgfpathlineto{\pgfqpoint{2.982211in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{2.982254in}{1.012208in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{3.078655in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{3.184482in}{1.014794in}}%
\pgfpathlineto{\pgfqpoint{3.184506in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{3.243697in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{3.357266in}{1.014479in}}%
\pgfpathlineto{\pgfqpoint{3.424424in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{3.449533in}{1.015677in}}%
\pgfpathlineto{\pgfqpoint{3.663265in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{3.717502in}{1.011761in}}%
\pgfpathlineto{\pgfqpoint{3.717533in}{1.014203in}}%
\pgfpathlineto{\pgfqpoint{3.771823in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{3.844320in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{3.919871in}{1.014825in}}%
\pgfpathlineto{\pgfqpoint{3.919905in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{3.974258in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{4.028555in}{1.012008in}}%
\pgfpathlineto{\pgfqpoint{4.028577in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{4.082632in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{4.136963in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{4.136988in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{4.339347in}{1.012289in}}%
\pgfpathlineto{\pgfqpoint{4.393669in}{1.014196in}}%
\pgfpathlineto{\pgfqpoint{4.393698in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{4.447837in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{4.447852in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{4.502213in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{4.561390in}{1.014129in}}%
\pgfpathlineto{\pgfqpoint{4.561428in}{1.016290in}}%
\pgfpathlineto{\pgfqpoint{4.561451in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{4.633762in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{4.657596in}{1.014302in}}%
\pgfpathlineto{\pgfqpoint{4.709470in}{1.015112in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.015572in}}%
\pgfpathlineto{\pgfqpoint{4.877284in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{4.877307in}{1.015455in}}%
\pgfpathlineto{\pgfqpoint{4.931505in}{1.013991in}}%
\pgfpathlineto{\pgfqpoint{4.931553in}{1.012259in}}%
\pgfpathlineto{\pgfqpoint{4.985821in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{5.004461in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{5.079590in}{1.013449in}}%
\pgfpathlineto{\pgfqpoint{5.133880in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{5.133907in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{5.188218in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{5.188259in}{1.015645in}}%
\pgfpathlineto{\pgfqpoint{5.242535in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{5.296723in}{1.013941in}}%
\pgfpathlineto{\pgfqpoint{5.296751in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{5.351077in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{5.405216in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{5.405234in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{5.424491in}{1.013340in}}%
\pgfpathlineto{\pgfqpoint{5.448505in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{5.504014in}{1.014904in}}%
\pgfpathlineto{\pgfqpoint{5.558247in}{1.015934in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{1.014621in}}%
\pgfpathlineto{\pgfqpoint{5.617445in}{1.014008in}}%
\pgfpathlineto{\pgfqpoint{5.617479in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{5.671855in}{1.013374in}}%
\pgfpathlineto{\pgfqpoint{5.671885in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{5.726010in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{5.726032in}{1.013549in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{5.768784in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{5.819777in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{5.819809in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{5.874165in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{5.874185in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{5.933319in}{1.015690in}}%
\pgfpathlineto{\pgfqpoint{5.933356in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{5.987608in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{5.987640in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{6.042090in}{1.013430in}}%
\pgfpathlineto{\pgfqpoint{6.042090in}{1.013430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175891in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.235084in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{1.235102in}{0.586367in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{1.273127in}{0.600626in}}%
\pgfpathlineto{\pgfqpoint{1.328840in}{0.613819in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.383138in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{1.383166in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{1.437455in}{0.671797in}}%
\pgfpathlineto{\pgfqpoint{1.437480in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{1.496674in}{0.709223in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.551030in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{1.569228in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{1.592692in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{1.644713in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{1.644742in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{0.895516in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{0.916037in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{0.929658in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{0.960704in}}%
\pgfpathlineto{\pgfqpoint{1.812483in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{1.866771in}{0.986344in}}%
\pgfpathlineto{\pgfqpoint{1.866819in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{1.921037in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{1.921106in}{1.020724in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{2.078957in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{2.078984in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{2.138221in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{2.138245in}{1.058230in}}%
\pgfpathlineto{\pgfqpoint{2.138302in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{2.197393in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{2.197408in}{1.068624in}}%
\pgfpathlineto{\pgfqpoint{2.209091in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{2.235793in}{1.072367in}}%
\pgfpathlineto{\pgfqpoint{2.286284in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{2.345507in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.078482in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.083092in}}%
\pgfpathlineto{\pgfqpoint{2.463891in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{2.463919in}{1.083575in}}%
\pgfpathlineto{\pgfqpoint{2.523093in}{1.082812in}}%
\pgfpathlineto{\pgfqpoint{2.523111in}{1.084455in}}%
\pgfpathlineto{\pgfqpoint{2.531178in}{1.084642in}}%
\pgfpathlineto{\pgfqpoint{2.556348in}{1.086552in}}%
\pgfpathlineto{\pgfqpoint{2.607023in}{1.087670in}}%
\pgfpathlineto{\pgfqpoint{2.607055in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{2.661320in}{1.083805in}}%
\pgfpathlineto{\pgfqpoint{2.661358in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{2.720492in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{2.720515in}{1.085928in}}%
\pgfpathlineto{\pgfqpoint{2.779734in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{2.833986in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{2.834028in}{1.087530in}}%
\pgfpathlineto{\pgfqpoint{2.851775in}{1.087778in}}%
\pgfpathlineto{\pgfqpoint{2.876907in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{2.927776in}{1.084607in}}%
\pgfpathlineto{\pgfqpoint{2.927820in}{1.085840in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{1.087686in}}%
\pgfpathlineto{\pgfqpoint{2.982133in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{3.041313in}{1.087060in}}%
\pgfpathlineto{\pgfqpoint{3.041338in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{3.100653in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{3.100695in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{3.100724in}{1.085667in}}%
\pgfpathlineto{\pgfqpoint{3.159733in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{3.159787in}{1.086502in}}%
\pgfpathlineto{\pgfqpoint{3.173364in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{3.197209in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{3.248555in}{1.085820in}}%
\pgfpathlineto{\pgfqpoint{3.248586in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{3.302831in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{3.302847in}{1.087140in}}%
\pgfpathlineto{\pgfqpoint{3.357132in}{1.085482in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{3.411420in}{1.087252in}}%
\pgfpathlineto{\pgfqpoint{3.465791in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{3.465809in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{3.524907in}{1.080265in}}%
\pgfpathlineto{\pgfqpoint{3.524954in}{1.095412in}}%
\pgfpathlineto{\pgfqpoint{3.584174in}{1.092072in}}%
\pgfpathlineto{\pgfqpoint{3.584198in}{1.093119in}}%
\pgfpathlineto{\pgfqpoint{3.594071in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{3.673059in}{1.092737in}}%
\pgfpathlineto{\pgfqpoint{3.732181in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{3.732207in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{3.791420in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{3.791441in}{1.090956in}}%
\pgfpathlineto{\pgfqpoint{3.850643in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{3.850687in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{3.863003in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{3.888110in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{3.944408in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{3.998694in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{3.998724in}{1.093124in}}%
\pgfpathlineto{\pgfqpoint{4.057912in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{4.112271in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{4.112278in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{1.088662in}}%
\pgfpathlineto{\pgfqpoint{4.166508in}{1.085590in}}%
\pgfpathlineto{\pgfqpoint{4.260283in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{4.314475in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{4.314487in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{4.368794in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{4.368821in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{4.423115in}{1.090651in}}%
\pgfpathlineto{\pgfqpoint{4.477422in}{1.086487in}}%
\pgfpathlineto{\pgfqpoint{4.477439in}{1.084662in}}%
\pgfpathlineto{\pgfqpoint{4.531699in}{1.088708in}}%
\pgfpathlineto{\pgfqpoint{4.531733in}{1.088032in}}%
\pgfpathlineto{\pgfqpoint{4.590865in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{4.590930in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{4.628895in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{4.684612in}{1.086368in}}%
\pgfpathlineto{\pgfqpoint{4.684636in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{4.738920in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{4.738949in}{1.085965in}}%
\pgfpathlineto{\pgfqpoint{4.793202in}{1.083311in}}%
\pgfpathlineto{\pgfqpoint{4.793223in}{1.084241in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{4.847530in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{4.906712in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{4.906787in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{4.961001in}{1.087246in}}%
\pgfpathlineto{\pgfqpoint{4.961018in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{4.974043in}{1.089602in}}%
\pgfpathlineto{\pgfqpoint{4.999165in}{1.089316in}}%
\pgfpathlineto{\pgfqpoint{5.104161in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{5.104171in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{5.158480in}{1.089542in}}%
\pgfpathlineto{\pgfqpoint{5.212757in}{1.086495in}}%
\pgfpathlineto{\pgfqpoint{5.267013in}{1.091688in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.094190in}}%
\pgfpathlineto{\pgfqpoint{5.321299in}{1.092909in}}%
\pgfpathlineto{\pgfqpoint{5.321353in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{5.417275in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{5.469331in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{5.523631in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{5.632181in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{5.632207in}{1.086660in}}%
\pgfpathlineto{\pgfqpoint{5.686406in}{1.087119in}}%
\pgfpathlineto{\pgfqpoint{5.686416in}{1.088937in}}%
\pgfpathlineto{\pgfqpoint{5.740774in}{1.090670in}}%
\pgfpathlineto{\pgfqpoint{5.740794in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{5.799964in}{1.086404in}}%
\pgfpathlineto{\pgfqpoint{5.799993in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{5.837328in}{1.093634in}}%
\pgfpathlineto{\pgfqpoint{5.888814in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{5.888841in}{1.089799in}}%
\pgfpathlineto{\pgfqpoint{5.947996in}{1.087517in}}%
\pgfpathlineto{\pgfqpoint{5.948028in}{1.090243in}}%
\pgfpathlineto{\pgfqpoint{6.007198in}{1.091475in}}%
\pgfpathlineto{\pgfqpoint{6.007211in}{1.089775in}}%
\pgfpathlineto{\pgfqpoint{6.007211in}{1.089775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.582373in}}%
\pgfpathlineto{\pgfqpoint{1.235164in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{1.235202in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{1.289448in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{1.348627in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.348652in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{0.679549in}}%
\pgfpathlineto{\pgfqpoint{1.386872in}{0.696698in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{0.714581in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.496749in}{0.754706in}}%
\pgfpathlineto{\pgfqpoint{1.496780in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{1.555901in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{0.817758in}}%
\pgfpathlineto{\pgfqpoint{1.610287in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{1.610350in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{1.669394in}{0.909434in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{0.933134in}}%
\pgfpathlineto{\pgfqpoint{1.682362in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.706117in}{0.971920in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{1.763127in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{1.822449in}{1.010370in}}%
\pgfpathlineto{\pgfqpoint{1.822469in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{1.876759in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{1.876782in}{1.048955in}}%
\pgfpathlineto{\pgfqpoint{1.936024in}{1.057841in}}%
\pgfpathlineto{\pgfqpoint{1.936080in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{1.075649in}}%
\pgfpathlineto{\pgfqpoint{1.990198in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{2.026572in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{1.093516in}}%
\pgfpathlineto{\pgfqpoint{2.079009in}{1.097039in}}%
\pgfpathlineto{\pgfqpoint{2.138188in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{2.138227in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{1.107406in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{2.251806in}{1.112530in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{1.118552in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{1.119431in}}%
\pgfpathlineto{\pgfqpoint{2.306083in}{1.121548in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{1.124257in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{1.126570in}}%
\pgfpathlineto{\pgfqpoint{2.404879in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{2.523117in}{1.129777in}}%
\pgfpathlineto{\pgfqpoint{2.577640in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{2.577667in}{1.130491in}}%
\pgfpathlineto{\pgfqpoint{2.620562in}{1.131739in}}%
\pgfpathlineto{\pgfqpoint{2.671242in}{1.132719in}}%
\pgfpathlineto{\pgfqpoint{2.671277in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{2.789732in}{1.133005in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{1.133995in}}%
\pgfpathlineto{\pgfqpoint{3.051248in}{1.133475in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{3.164854in}{1.133362in}}%
\pgfpathlineto{\pgfqpoint{3.164873in}{1.134307in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{3.238071in}{1.133609in}}%
\pgfpathlineto{\pgfqpoint{3.261333in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{3.312788in}{1.132023in}}%
\pgfpathlineto{\pgfqpoint{3.312823in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{3.367082in}{1.133015in}}%
\pgfpathlineto{\pgfqpoint{3.421366in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{3.421421in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{3.475618in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{3.475645in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{3.529922in}{1.134238in}}%
\pgfpathlineto{\pgfqpoint{3.529951in}{1.137100in}}%
\pgfpathlineto{\pgfqpoint{3.584264in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{3.584286in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{3.737147in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{3.737194in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{3.791482in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{3.910034in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{4.002291in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{4.053010in}{1.133812in}}%
\pgfpathlineto{\pgfqpoint{4.053047in}{1.135632in}}%
\pgfpathlineto{\pgfqpoint{4.161626in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{4.215912in}{1.137944in}}%
\pgfpathlineto{\pgfqpoint{4.215943in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{4.324562in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{4.324616in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{4.378710in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{4.397504in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{4.421812in}{1.134282in}}%
\pgfpathlineto{\pgfqpoint{4.526827in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{4.689641in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{4.689676in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{4.798200in}{1.132383in}}%
\pgfpathlineto{\pgfqpoint{4.798226in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{4.816533in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{4.841231in}{1.134249in}}%
\pgfpathlineto{\pgfqpoint{4.896903in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{4.896932in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{5.015330in}{1.134331in}}%
\pgfpathlineto{\pgfqpoint{5.015338in}{1.135055in}}%
\pgfpathlineto{\pgfqpoint{5.088198in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{5.112775in}{1.132252in}}%
\pgfpathlineto{\pgfqpoint{5.163455in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{5.222857in}{1.131679in}}%
\pgfpathlineto{\pgfqpoint{5.222882in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{5.281888in}{1.133931in}}%
\pgfpathlineto{\pgfqpoint{5.336673in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{5.395321in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{5.395341in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{5.409117in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.131493in}}%
\pgfpathlineto{\pgfqpoint{5.543411in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{5.543439in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{5.597678in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{1.136433in}}%
\pgfpathlineto{\pgfqpoint{5.656983in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{5.657000in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{5.716163in}{1.132390in}}%
\pgfpathlineto{\pgfqpoint{5.728819in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{5.753892in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{5.809843in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{5.809872in}{1.132881in}}%
\pgfpathlineto{\pgfqpoint{5.923452in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{5.982631in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{5.982677in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{6.036909in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{6.036933in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{6.036933in}{1.131759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180931in}{0.580057in}}%
\pgfpathlineto{\pgfqpoint{1.180972in}{0.581379in}}%
\pgfpathlineto{\pgfqpoint{1.240108in}{0.584637in}}%
\pgfpathlineto{\pgfqpoint{1.240134in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{0.598853in}}%
\pgfpathlineto{\pgfqpoint{1.278647in}{0.607050in}}%
\pgfpathlineto{\pgfqpoint{1.333826in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.333848in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{1.393045in}{0.639586in}}%
\pgfpathlineto{\pgfqpoint{1.393064in}{0.652503in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{0.665081in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{1.501588in}{0.692278in}}%
\pgfpathlineto{\pgfqpoint{1.501612in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{1.555917in}{0.737260in}}%
\pgfpathlineto{\pgfqpoint{1.555932in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{1.573938in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{1.598351in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{1.654607in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.708919in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.768148in}{0.872602in}}%
\pgfpathlineto{\pgfqpoint{1.768184in}{0.893328in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{1.827445in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{1.014400in}}%
\pgfpathlineto{\pgfqpoint{1.970477in}{1.032218in}}%
\pgfpathlineto{\pgfqpoint{1.970496in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{2.024793in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{2.079051in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{2.079088in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{2.133394in}{1.102009in}}%
\pgfpathlineto{\pgfqpoint{2.133434in}{1.110776in}}%
\pgfpathlineto{\pgfqpoint{2.187622in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{2.187675in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{2.242009in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{2.301159in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{2.301187in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{2.339257in}{1.158605in}}%
\pgfpathlineto{\pgfqpoint{2.390046in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{2.444404in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.169374in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{2.498531in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{2.661380in}{1.174623in}}%
\pgfpathlineto{\pgfqpoint{2.661397in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{2.715627in}{1.178688in}}%
\pgfpathlineto{\pgfqpoint{2.715641in}{1.179832in}}%
\pgfpathlineto{\pgfqpoint{2.758453in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{2.814362in}{1.180587in}}%
\pgfpathlineto{\pgfqpoint{2.814391in}{1.179656in}}%
\pgfpathlineto{\pgfqpoint{2.868586in}{1.181665in}}%
\pgfpathlineto{\pgfqpoint{2.927877in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{2.927901in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{2.982171in}{1.185762in}}%
\pgfpathlineto{\pgfqpoint{2.982182in}{1.184445in}}%
\pgfpathlineto{\pgfqpoint{3.036439in}{1.188141in}}%
\pgfpathlineto{\pgfqpoint{3.036475in}{1.186288in}}%
\pgfpathlineto{\pgfqpoint{3.130277in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{3.130355in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{3.184483in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{3.184748in}{1.187968in}}%
\pgfpathlineto{\pgfqpoint{3.238770in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{3.293054in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{3.293075in}{1.184495in}}%
\pgfpathlineto{\pgfqpoint{3.347338in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{3.401600in}{1.187223in}}%
\pgfpathlineto{\pgfqpoint{3.401616in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{3.401646in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{3.455960in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{3.474017in}{1.184268in}}%
\pgfpathlineto{\pgfqpoint{3.499038in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{3.608883in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{3.663180in}{1.181576in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{3.722385in}{1.185126in}}%
\pgfpathlineto{\pgfqpoint{3.722410in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{3.722429in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{3.820748in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{3.870437in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{3.870450in}{1.185702in}}%
\pgfpathlineto{\pgfqpoint{3.983922in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{4.043148in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{4.043181in}{1.188232in}}%
\pgfpathlineto{\pgfqpoint{4.043201in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{4.097476in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{4.097499in}{1.184644in}}%
\pgfpathlineto{\pgfqpoint{4.114651in}{1.184380in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{4.191281in}{1.183168in}}%
\pgfpathlineto{\pgfqpoint{4.191313in}{1.185572in}}%
\pgfpathlineto{\pgfqpoint{4.250443in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{4.250486in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{4.304729in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{4.304758in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{4.358973in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{4.358984in}{1.185752in}}%
\pgfpathlineto{\pgfqpoint{4.467572in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{4.467591in}{1.188719in}}%
\pgfpathlineto{\pgfqpoint{4.483886in}{1.187846in}}%
\pgfpathlineto{\pgfqpoint{4.510432in}{1.189038in}}%
\pgfpathlineto{\pgfqpoint{4.566280in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{4.566297in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{4.679911in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{1.185192in}}%
\pgfpathlineto{\pgfqpoint{4.739015in}{1.186125in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{4.798246in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{4.798269in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{4.807001in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{1.188812in}}%
\pgfpathlineto{\pgfqpoint{4.882138in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{4.941360in}{1.188320in}}%
\pgfpathlineto{\pgfqpoint{4.941382in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{5.000691in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{5.000744in}{1.189824in}}%
\pgfpathlineto{\pgfqpoint{5.054971in}{1.179557in}}%
\pgfpathlineto{\pgfqpoint{5.054999in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{5.055023in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{5.114169in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{5.126499in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{5.152184in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{5.207796in}{1.185915in}}%
\pgfpathlineto{\pgfqpoint{5.207814in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{5.262237in}{1.185973in}}%
\pgfpathlineto{\pgfqpoint{5.262265in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{5.316621in}{1.188548in}}%
\pgfpathlineto{\pgfqpoint{5.370790in}{1.188267in}}%
\pgfpathlineto{\pgfqpoint{5.370805in}{1.190024in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{5.425097in}{1.187839in}}%
\pgfpathlineto{\pgfqpoint{5.497542in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{5.522313in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{5.573145in}{1.187273in}}%
\pgfpathlineto{\pgfqpoint{5.627431in}{1.187705in}}%
\pgfpathlineto{\pgfqpoint{5.627452in}{1.183917in}}%
\pgfpathlineto{\pgfqpoint{5.681653in}{1.187707in}}%
\pgfpathlineto{\pgfqpoint{5.681779in}{1.185481in}}%
\pgfpathlineto{\pgfqpoint{5.790222in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{5.790257in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{5.844533in}{1.182534in}}%
\pgfpathlineto{\pgfqpoint{5.844550in}{1.184517in}}%
\pgfpathlineto{\pgfqpoint{5.898901in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{5.899019in}{1.183988in}}%
\pgfpathlineto{\pgfqpoint{5.940694in}{1.186683in}}%
\pgfpathlineto{\pgfqpoint{5.997508in}{1.183842in}}%
\pgfpathlineto{\pgfqpoint{5.997523in}{1.184710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{1.274538in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{1.274561in}{0.607375in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{0.618935in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{1.383106in}{0.645677in}}%
\pgfpathlineto{\pgfqpoint{1.383120in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{1.437411in}{0.675047in}}%
\pgfpathlineto{\pgfqpoint{1.437426in}{0.692117in}}%
\pgfpathlineto{\pgfqpoint{1.496595in}{0.707293in}}%
\pgfpathlineto{\pgfqpoint{1.496646in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{1.550892in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{1.550951in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{1.563732in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{1.588602in}{0.825478in}}%
\pgfpathlineto{\pgfqpoint{1.639696in}{0.845832in}}%
\pgfpathlineto{\pgfqpoint{1.639753in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{1.693948in}{0.888642in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{0.910774in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{0.930568in}}%
\pgfpathlineto{\pgfqpoint{1.753287in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{1.807463in}{0.975392in}}%
\pgfpathlineto{\pgfqpoint{1.807478in}{0.996906in}}%
\pgfpathlineto{\pgfqpoint{1.861807in}{1.020648in}}%
\pgfpathlineto{\pgfqpoint{1.861847in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.916065in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{1.916077in}{1.094023in}}%
\pgfpathlineto{\pgfqpoint{1.933396in}{1.112111in}}%
\pgfpathlineto{\pgfqpoint{1.958463in}{1.126255in}}%
\pgfpathlineto{\pgfqpoint{2.014764in}{1.134426in}}%
\pgfpathlineto{\pgfqpoint{2.014786in}{1.146700in}}%
\pgfpathlineto{\pgfqpoint{2.069051in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{2.069073in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{2.128275in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{2.128305in}{1.182072in}}%
\pgfpathlineto{\pgfqpoint{2.182535in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{1.199127in}}%
\pgfpathlineto{\pgfqpoint{2.236848in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{2.236884in}{1.213446in}}%
\pgfpathlineto{\pgfqpoint{2.255128in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{2.330654in}{1.218049in}}%
\pgfpathlineto{\pgfqpoint{2.330680in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{2.389820in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.444172in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{2.503393in}{1.230510in}}%
\pgfpathlineto{\pgfqpoint{2.503428in}{1.243748in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.237410in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{2.557624in}{1.240314in}}%
\pgfpathlineto{\pgfqpoint{2.576323in}{1.238363in}}%
\pgfpathlineto{\pgfqpoint{2.600680in}{1.243777in}}%
\pgfpathlineto{\pgfqpoint{2.651420in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{2.651446in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{2.710620in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{2.710650in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{2.769823in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{2.769860in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{2.829071in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{2.829110in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{2.888270in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{1.254285in}}%
\pgfpathlineto{\pgfqpoint{2.896878in}{1.248140in}}%
\pgfpathlineto{\pgfqpoint{2.920325in}{1.249708in}}%
\pgfpathlineto{\pgfqpoint{2.972146in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.972170in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{3.026453in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{3.026482in}{1.246835in}}%
\pgfpathlineto{\pgfqpoint{3.080737in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{3.080785in}{1.243447in}}%
\pgfpathlineto{\pgfqpoint{3.135009in}{1.249794in}}%
\pgfpathlineto{\pgfqpoint{3.135041in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{1.247792in}}%
\pgfpathlineto{\pgfqpoint{3.297865in}{1.249488in}}%
\pgfpathlineto{\pgfqpoint{3.316176in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{3.391668in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.445936in}{1.249158in}}%
\pgfpathlineto{\pgfqpoint{3.445983in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{3.500211in}{1.250055in}}%
\pgfpathlineto{\pgfqpoint{3.500243in}{1.247460in}}%
\pgfpathlineto{\pgfqpoint{3.608830in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{3.608861in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{3.663079in}{1.250648in}}%
\pgfpathlineto{\pgfqpoint{3.663095in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{3.722300in}{1.250483in}}%
\pgfpathlineto{\pgfqpoint{3.722320in}{1.256206in}}%
\pgfpathlineto{\pgfqpoint{3.734989in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{3.759899in}{1.255515in}}%
\pgfpathlineto{\pgfqpoint{3.811127in}{1.253023in}}%
\pgfpathlineto{\pgfqpoint{3.811157in}{1.247556in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{3.870342in}{1.249370in}}%
\pgfpathlineto{\pgfqpoint{3.924589in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{3.924610in}{1.251991in}}%
\pgfpathlineto{\pgfqpoint{3.978875in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{3.978896in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{4.038136in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{4.097411in}{1.249418in}}%
\pgfpathlineto{\pgfqpoint{4.097428in}{1.253069in}}%
\pgfpathlineto{\pgfqpoint{4.106421in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{4.130445in}{1.250142in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{1.252954in}}%
\pgfpathlineto{\pgfqpoint{4.186117in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.240488in}{1.245639in}}%
\pgfpathlineto{\pgfqpoint{4.240520in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{4.294709in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{4.294731in}{1.255008in}}%
\pgfpathlineto{\pgfqpoint{4.349028in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{4.349060in}{1.250494in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{4.457590in}{1.253817in}}%
\pgfpathlineto{\pgfqpoint{4.457627in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{4.475366in}{1.250804in}}%
\pgfpathlineto{\pgfqpoint{4.499300in}{1.255044in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{4.551381in}{1.251146in}}%
\pgfpathlineto{\pgfqpoint{4.605669in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{4.605700in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{4.664831in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{1.255167in}}%
\pgfpathlineto{\pgfqpoint{4.719172in}{1.255064in}}%
\pgfpathlineto{\pgfqpoint{4.719214in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{1.253960in}}%
\pgfpathlineto{\pgfqpoint{4.773442in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{4.827764in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{4.845612in}{1.254818in}}%
\pgfpathlineto{\pgfqpoint{4.870881in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{4.921429in}{1.252645in}}%
\pgfpathlineto{\pgfqpoint{4.921446in}{1.256194in}}%
\pgfpathlineto{\pgfqpoint{5.030087in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{5.084352in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{5.084380in}{1.251361in}}%
\pgfpathlineto{\pgfqpoint{5.138661in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{5.192951in}{1.248569in}}%
\pgfpathlineto{\pgfqpoint{5.192983in}{1.249964in}}%
\pgfpathlineto{\pgfqpoint{5.193010in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{5.289588in}{1.250071in}}%
\pgfpathlineto{\pgfqpoint{5.341172in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{5.341197in}{1.250214in}}%
\pgfpathlineto{\pgfqpoint{5.400381in}{1.257318in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{5.454911in}{1.250188in}}%
\pgfpathlineto{\pgfqpoint{5.508933in}{1.248866in}}%
\pgfpathlineto{\pgfqpoint{5.508961in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{5.563068in}{1.249908in}}%
\pgfpathlineto{\pgfqpoint{5.563095in}{1.253649in}}%
\pgfpathlineto{\pgfqpoint{5.563115in}{1.250928in}}%
\pgfpathlineto{\pgfqpoint{5.636099in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{5.658628in}{1.253442in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{1.254208in}}%
\pgfpathlineto{\pgfqpoint{5.716092in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{5.775309in}{1.249134in}}%
\pgfpathlineto{\pgfqpoint{5.775314in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{5.829641in}{1.249999in}}%
\pgfpathlineto{\pgfqpoint{5.829658in}{1.248713in}}%
\pgfpathlineto{\pgfqpoint{5.948046in}{1.252747in}}%
\pgfpathlineto{\pgfqpoint{5.948114in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{5.981369in}{1.251003in}}%
\pgfpathlineto{\pgfqpoint{6.036812in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{6.036827in}{1.251201in}}%
\pgfpathlineto{\pgfqpoint{6.036827in}{1.251201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.176076in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{1.176115in}{0.581438in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{1.235020in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{0.601063in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.611415in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{1.323892in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{0.653729in}}%
\pgfpathlineto{\pgfqpoint{1.383116in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{1.437346in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{1.491643in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{0.737167in}}%
\pgfpathlineto{\pgfqpoint{1.545941in}{0.755884in}}%
\pgfpathlineto{\pgfqpoint{1.546013in}{0.793940in}}%
\pgfpathlineto{\pgfqpoint{1.600169in}{0.815275in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.643111in}{0.879171in}}%
\pgfpathlineto{\pgfqpoint{1.694002in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{1.694031in}{0.919715in}}%
\pgfpathlineto{\pgfqpoint{1.748299in}{0.942837in}}%
\pgfpathlineto{\pgfqpoint{1.748329in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.802509in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{1.010551in}}%
\pgfpathlineto{\pgfqpoint{1.856867in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{1.856919in}{1.057256in}}%
\pgfpathlineto{\pgfqpoint{1.911109in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{1.911134in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{1.965356in}{1.121407in}}%
\pgfpathlineto{\pgfqpoint{1.965383in}{1.160560in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{2.019681in}{1.194614in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.197386in}}%
\pgfpathlineto{\pgfqpoint{2.063228in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{2.113498in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{2.167824in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{2.167879in}{1.247321in}}%
\pgfpathlineto{\pgfqpoint{2.227027in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{2.281230in}{1.258007in}}%
\pgfpathlineto{\pgfqpoint{2.281257in}{1.267633in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.274487in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.283606in}}%
\pgfpathlineto{\pgfqpoint{2.394735in}{1.285374in}}%
\pgfpathlineto{\pgfqpoint{2.394755in}{1.287193in}}%
\pgfpathlineto{\pgfqpoint{2.408167in}{1.292449in}}%
\pgfpathlineto{\pgfqpoint{2.433168in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.298637in}}%
\pgfpathlineto{\pgfqpoint{2.542785in}{1.299349in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{1.304298in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{1.308267in}}%
\pgfpathlineto{\pgfqpoint{2.656312in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{2.656382in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{2.710536in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{2.710555in}{1.314001in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.310090in}}%
\pgfpathlineto{\pgfqpoint{2.753568in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{2.868518in}{1.308049in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{1.310894in}}%
\pgfpathlineto{\pgfqpoint{2.982108in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{2.982149in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{2.982170in}{1.308868in}}%
\pgfpathlineto{\pgfqpoint{3.041230in}{1.310592in}}%
\pgfpathlineto{\pgfqpoint{3.041247in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{3.048345in}{1.315301in}}%
\pgfpathlineto{\pgfqpoint{3.074891in}{1.312186in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{3.130160in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{3.189302in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{3.189331in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{3.243583in}{1.315182in}}%
\pgfpathlineto{\pgfqpoint{3.243616in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{3.302889in}{1.315609in}}%
\pgfpathlineto{\pgfqpoint{3.302924in}{1.312819in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{3.362076in}{1.314648in}}%
\pgfpathlineto{\pgfqpoint{3.362094in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{3.370894in}{1.316583in}}%
\pgfpathlineto{\pgfqpoint{3.395110in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{3.510080in}{1.312301in}}%
\pgfpathlineto{\pgfqpoint{3.564317in}{1.315122in}}%
\pgfpathlineto{\pgfqpoint{3.564343in}{1.311048in}}%
\pgfpathlineto{\pgfqpoint{3.623559in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{3.623582in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{3.623604in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{3.682788in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{3.682814in}{1.321216in}}%
\pgfpathlineto{\pgfqpoint{3.702410in}{1.320130in}}%
\pgfpathlineto{\pgfqpoint{3.716132in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{3.771697in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{3.825903in}{1.315234in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{1.313348in}}%
\pgfpathlineto{\pgfqpoint{3.880189in}{1.319049in}}%
\pgfpathlineto{\pgfqpoint{3.880217in}{1.315809in}}%
\pgfpathlineto{\pgfqpoint{3.939497in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{3.993697in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{3.993714in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{4.011625in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{4.036771in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{4.087502in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{4.141781in}{1.316243in}}%
\pgfpathlineto{\pgfqpoint{4.200899in}{1.315904in}}%
\pgfpathlineto{\pgfqpoint{4.200911in}{1.326463in}}%
\pgfpathlineto{\pgfqpoint{4.260207in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{4.260225in}{1.322351in}}%
\pgfpathlineto{\pgfqpoint{4.260243in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{4.319480in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{4.356892in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{4.413180in}{1.319873in}}%
\pgfpathlineto{\pgfqpoint{4.413204in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{4.472408in}{1.320165in}}%
\pgfpathlineto{\pgfqpoint{4.472440in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{4.526708in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{4.526744in}{1.319134in}}%
\pgfpathlineto{\pgfqpoint{4.580961in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{4.580983in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{4.635291in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{4.635312in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{4.678035in}{1.317984in}}%
\pgfpathlineto{\pgfqpoint{4.733941in}{1.320686in}}%
\pgfpathlineto{\pgfqpoint{4.733961in}{1.319918in}}%
\pgfpathlineto{\pgfqpoint{4.788249in}{1.319908in}}%
\pgfpathlineto{\pgfqpoint{4.788277in}{1.313928in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{4.842631in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{4.896813in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{4.896867in}{1.316064in}}%
\pgfpathlineto{\pgfqpoint{4.951082in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{4.951105in}{1.313689in}}%
\pgfpathlineto{\pgfqpoint{4.951119in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{5.005395in}{1.313386in}}%
\pgfpathlineto{\pgfqpoint{5.005412in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{5.023773in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{5.048822in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{5.099158in}{1.317324in}}%
\pgfpathlineto{\pgfqpoint{5.099195in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{5.158382in}{1.315663in}}%
\pgfpathlineto{\pgfqpoint{5.212659in}{1.312164in}}%
\pgfpathlineto{\pgfqpoint{5.212675in}{1.314093in}}%
\pgfpathlineto{\pgfqpoint{5.271895in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{5.271933in}{1.314178in}}%
\pgfpathlineto{\pgfqpoint{5.326163in}{1.314919in}}%
\pgfpathlineto{\pgfqpoint{5.326192in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{5.344321in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{5.368673in}{1.315218in}}%
\pgfpathlineto{\pgfqpoint{5.484040in}{1.316196in}}%
\pgfpathlineto{\pgfqpoint{5.484066in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{5.538307in}{1.315565in}}%
\pgfpathlineto{\pgfqpoint{5.538327in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{5.592614in}{1.320181in}}%
\pgfpathlineto{\pgfqpoint{5.592635in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{5.592644in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{5.646931in}{1.326914in}}%
\pgfpathlineto{\pgfqpoint{5.647043in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{5.665031in}{1.324139in}}%
\pgfpathlineto{\pgfqpoint{5.688549in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{5.740712in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{5.740729in}{1.321333in}}%
\pgfpathlineto{\pgfqpoint{5.794985in}{1.321649in}}%
\pgfpathlineto{\pgfqpoint{5.854179in}{1.323108in}}%
\pgfpathlineto{\pgfqpoint{5.854201in}{1.319166in}}%
\pgfpathlineto{\pgfqpoint{5.913418in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{5.913456in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{5.913468in}{1.318311in}}%
\pgfpathlineto{\pgfqpoint{5.967763in}{1.316523in}}%
\pgfpathlineto{\pgfqpoint{5.986209in}{1.314862in}}%
\pgfpathlineto{\pgfqpoint{6.010546in}{1.314128in}}%
\pgfpathlineto{\pgfqpoint{6.010546in}{1.314128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180771in}{0.580110in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.586635in}}%
\pgfpathlineto{\pgfqpoint{1.234973in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{0.600015in}}%
\pgfpathlineto{\pgfqpoint{1.294320in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{1.348584in}{0.628148in}}%
\pgfpathlineto{\pgfqpoint{1.348613in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{1.362200in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{1.386291in}{0.667116in}}%
\pgfpathlineto{\pgfqpoint{1.442337in}{0.680402in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{0.711030in}}%
\pgfpathlineto{\pgfqpoint{1.496624in}{0.724416in}}%
\pgfpathlineto{\pgfqpoint{1.555812in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{1.555840in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{1.615059in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{1.615147in}{0.805307in}}%
\pgfpathlineto{\pgfqpoint{1.674261in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{1.674285in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{1.684062in}{0.852935in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{1.758187in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{1.758215in}{0.905831in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{1.866792in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{1.866897in}{0.980196in}}%
\pgfpathlineto{\pgfqpoint{1.921051in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.921080in}{1.013252in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.064828in}}%
\pgfpathlineto{\pgfqpoint{2.034628in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{1.109561in}}%
\pgfpathlineto{\pgfqpoint{2.052469in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{1.150092in}}%
\pgfpathlineto{\pgfqpoint{2.133178in}{1.169305in}}%
\pgfpathlineto{\pgfqpoint{2.133204in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{2.187522in}{1.204579in}}%
\pgfpathlineto{\pgfqpoint{2.187551in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{2.241778in}{1.232558in}}%
\pgfpathlineto{\pgfqpoint{2.241806in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{2.301308in}{1.256743in}}%
\pgfpathlineto{\pgfqpoint{2.301388in}{1.269430in}}%
\pgfpathlineto{\pgfqpoint{2.355334in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{1.292736in}}%
\pgfpathlineto{\pgfqpoint{2.373701in}{1.298987in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{2.453992in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{2.454014in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{2.508358in}{1.318442in}}%
\pgfpathlineto{\pgfqpoint{2.567495in}{1.337200in}}%
\pgfpathlineto{\pgfqpoint{2.567520in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{2.626768in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{2.626818in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{2.685959in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{2.685982in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{2.694688in}{1.341092in}}%
\pgfpathlineto{\pgfqpoint{2.774740in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{2.774768in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.347970in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{2.888280in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{2.947615in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{3.001787in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{3.001830in}{1.353847in}}%
\pgfpathlineto{\pgfqpoint{3.014694in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{3.042354in}{1.344633in}}%
\pgfpathlineto{\pgfqpoint{3.095546in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{3.095599in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{3.154709in}{1.357107in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{3.213957in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{3.214236in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{3.268357in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{3.268379in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{3.287211in}{1.354258in}}%
\pgfpathlineto{\pgfqpoint{3.311040in}{1.358407in}}%
\pgfpathlineto{\pgfqpoint{3.362106in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{3.362152in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{3.416387in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{3.416421in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{3.475572in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{3.529751in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{3.529764in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{3.584165in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{3.584227in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{3.638423in}{1.364003in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.363173in}}%
\pgfpathlineto{\pgfqpoint{3.655844in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{3.681398in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{3.732184in}{1.359141in}}%
\pgfpathlineto{\pgfqpoint{3.732215in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{3.786509in}{1.362292in}}%
\pgfpathlineto{\pgfqpoint{3.786545in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{3.840734in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{3.840755in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{3.895029in}{1.358519in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{1.362072in}}%
\pgfpathlineto{\pgfqpoint{3.954263in}{1.363214in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.358901in}}%
\pgfpathlineto{\pgfqpoint{4.026029in}{1.361293in}}%
\pgfpathlineto{\pgfqpoint{4.050746in}{1.353715in}}%
\pgfpathlineto{\pgfqpoint{4.102299in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{4.102334in}{1.359455in}}%
\pgfpathlineto{\pgfqpoint{4.161433in}{1.365814in}}%
\pgfpathlineto{\pgfqpoint{4.161444in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{4.215805in}{1.356086in}}%
\pgfpathlineto{\pgfqpoint{4.215835in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{4.270035in}{1.358602in}}%
\pgfpathlineto{\pgfqpoint{4.329314in}{1.364898in}}%
\pgfpathlineto{\pgfqpoint{4.329342in}{1.366533in}}%
\pgfpathlineto{\pgfqpoint{4.329354in}{1.362250in}}%
\pgfpathlineto{\pgfqpoint{4.383619in}{1.357496in}}%
\pgfpathlineto{\pgfqpoint{4.383644in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{4.395410in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{4.421160in}{1.361148in}}%
\pgfpathlineto{\pgfqpoint{4.472421in}{1.363341in}}%
\pgfpathlineto{\pgfqpoint{4.472453in}{1.360838in}}%
\pgfpathlineto{\pgfqpoint{4.531667in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{4.590858in}{1.362762in}}%
\pgfpathlineto{\pgfqpoint{4.590886in}{1.355505in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{4.645262in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{4.699373in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{4.699388in}{1.365526in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.354387in}}%
\pgfpathlineto{\pgfqpoint{4.742331in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{4.798196in}{1.362554in}}%
\pgfpathlineto{\pgfqpoint{4.911622in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{4.911647in}{1.364291in}}%
\pgfpathlineto{\pgfqpoint{4.965863in}{1.363639in}}%
\pgfpathlineto{\pgfqpoint{4.965883in}{1.366306in}}%
\pgfpathlineto{\pgfqpoint{4.965896in}{1.365298in}}%
\pgfpathlineto{\pgfqpoint{5.025070in}{1.354637in}}%
\pgfpathlineto{\pgfqpoint{5.025091in}{1.361879in}}%
\pgfpathlineto{\pgfqpoint{5.036772in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{5.062993in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{5.118938in}{1.362756in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.360853in}}%
\pgfpathlineto{\pgfqpoint{5.178115in}{1.369333in}}%
\pgfpathlineto{\pgfqpoint{5.178138in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{5.237370in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{5.237378in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{5.309483in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{5.334522in}{1.360750in}}%
\pgfpathlineto{\pgfqpoint{5.385371in}{1.359203in}}%
\pgfpathlineto{\pgfqpoint{5.439707in}{1.358989in}}%
\pgfpathlineto{\pgfqpoint{5.494009in}{1.357359in}}%
\pgfpathlineto{\pgfqpoint{5.494027in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{5.553208in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{5.553248in}{1.357738in}}%
\pgfpathlineto{\pgfqpoint{5.607676in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{5.666789in}{1.358424in}}%
\pgfpathlineto{\pgfqpoint{5.666802in}{1.356900in}}%
\pgfpathlineto{\pgfqpoint{5.679381in}{1.356166in}}%
\pgfpathlineto{\pgfqpoint{5.755567in}{1.356693in}}%
\pgfpathlineto{\pgfqpoint{5.755597in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{5.809836in}{1.357574in}}%
\pgfpathlineto{\pgfqpoint{5.809870in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{5.864107in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{5.864139in}{1.357731in}}%
\pgfpathlineto{\pgfqpoint{5.918352in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{5.918378in}{1.358270in}}%
\pgfpathlineto{\pgfqpoint{5.972611in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{5.972634in}{1.360647in}}%
\pgfpathlineto{\pgfqpoint{5.972634in}{1.360647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{1.121651in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{1.175649in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.218778in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{1.274363in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{1.328731in}{0.609117in}}%
\pgfpathlineto{\pgfqpoint{1.328760in}{0.618785in}}%
\pgfpathlineto{\pgfqpoint{1.382953in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{1.383075in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{1.442129in}{0.655675in}}%
\pgfpathlineto{\pgfqpoint{1.442154in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{1.496440in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{1.496462in}{0.713567in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{0.731683in}}%
\pgfpathlineto{\pgfqpoint{1.539237in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{1.595081in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{1.595103in}{0.780995in}}%
\pgfpathlineto{\pgfqpoint{1.654312in}{0.798369in}}%
\pgfpathlineto{\pgfqpoint{1.654326in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{1.762962in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.763009in}{0.908082in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.822169in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{1.834883in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{0.982704in}}%
\pgfpathlineto{\pgfqpoint{1.915904in}{1.002807in}}%
\pgfpathlineto{\pgfqpoint{1.915936in}{1.020506in}}%
\pgfpathlineto{\pgfqpoint{1.970121in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.970144in}{1.062551in}}%
\pgfpathlineto{\pgfqpoint{2.029392in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{2.029448in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{2.083681in}{1.119801in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{1.163972in}}%
\pgfpathlineto{\pgfqpoint{2.142929in}{1.182570in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{2.155460in}{1.237944in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{2.286055in}{1.300922in}}%
\pgfpathlineto{\pgfqpoint{2.286068in}{1.310348in}}%
\pgfpathlineto{\pgfqpoint{2.340199in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{2.340217in}{1.329933in}}%
\pgfpathlineto{\pgfqpoint{2.399569in}{1.334335in}}%
\pgfpathlineto{\pgfqpoint{2.399600in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{2.453818in}{1.355038in}}%
\pgfpathlineto{\pgfqpoint{2.453862in}{1.367560in}}%
\pgfpathlineto{\pgfqpoint{2.513059in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{2.513082in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{2.526375in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{2.551471in}{1.386191in}}%
\pgfpathlineto{\pgfqpoint{2.606773in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{2.606792in}{1.387363in}}%
\pgfpathlineto{\pgfqpoint{2.715337in}{1.394035in}}%
\pgfpathlineto{\pgfqpoint{2.715366in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{2.774649in}{1.388631in}}%
\pgfpathlineto{\pgfqpoint{2.774664in}{1.392893in}}%
\pgfpathlineto{\pgfqpoint{2.833766in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{2.927532in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{2.981877in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{2.981908in}{1.404360in}}%
\pgfpathlineto{\pgfqpoint{3.036144in}{1.401538in}}%
\pgfpathlineto{\pgfqpoint{3.036172in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{3.095734in}{1.402341in}}%
\pgfpathlineto{\pgfqpoint{3.095811in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{3.154628in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{3.192958in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{3.243448in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{1.416787in}}%
\pgfpathlineto{\pgfqpoint{3.302704in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{3.302735in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{3.356927in}{1.412833in}}%
\pgfpathlineto{\pgfqpoint{3.356961in}{1.407640in}}%
\pgfpathlineto{\pgfqpoint{3.416085in}{1.412835in}}%
\pgfpathlineto{\pgfqpoint{3.416101in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{3.470440in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{3.470540in}{1.424924in}}%
\pgfpathlineto{\pgfqpoint{3.488711in}{1.425383in}}%
\pgfpathlineto{\pgfqpoint{3.513596in}{1.421105in}}%
\pgfpathlineto{\pgfqpoint{3.569080in}{1.422513in}}%
\pgfpathlineto{\pgfqpoint{3.569090in}{1.415901in}}%
\pgfpathlineto{\pgfqpoint{3.628388in}{1.415338in}}%
\pgfpathlineto{\pgfqpoint{3.628409in}{1.420219in}}%
\pgfpathlineto{\pgfqpoint{3.687557in}{1.420891in}}%
\pgfpathlineto{\pgfqpoint{3.687587in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{3.687597in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{3.741882in}{1.420482in}}%
\pgfpathlineto{\pgfqpoint{3.741922in}{1.418555in}}%
\pgfpathlineto{\pgfqpoint{3.759962in}{1.415931in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.414654in}}%
\pgfpathlineto{\pgfqpoint{3.899862in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{3.899895in}{1.417913in}}%
\pgfpathlineto{\pgfqpoint{3.959104in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{3.959156in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{4.018295in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{4.018319in}{1.414152in}}%
\pgfpathlineto{\pgfqpoint{4.030719in}{1.412643in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{4.107003in}{1.412162in}}%
\pgfpathlineto{\pgfqpoint{4.166375in}{1.407203in}}%
\pgfpathlineto{\pgfqpoint{4.166397in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{4.220606in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{4.220662in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{4.279799in}{1.420137in}}%
\pgfpathlineto{\pgfqpoint{4.279864in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{4.279888in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{4.339079in}{1.412278in}}%
\pgfpathlineto{\pgfqpoint{4.339161in}{1.431158in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{4.377605in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{4.427810in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{4.427848in}{1.425185in}}%
\pgfpathlineto{\pgfqpoint{4.482136in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{4.482179in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{4.541457in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{4.541486in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{4.595652in}{1.418773in}}%
\pgfpathlineto{\pgfqpoint{4.654861in}{1.418207in}}%
\pgfpathlineto{\pgfqpoint{4.654876in}{1.431092in}}%
\pgfpathlineto{\pgfqpoint{4.709458in}{1.424702in}}%
\pgfpathlineto{\pgfqpoint{4.722295in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{4.802899in}{1.420787in}}%
\pgfpathlineto{\pgfqpoint{4.802941in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.421324in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{4.911429in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{4.911451in}{1.414529in}}%
\pgfpathlineto{\pgfqpoint{4.970707in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{4.970740in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{5.030145in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{5.030168in}{1.412359in}}%
\pgfpathlineto{\pgfqpoint{5.043393in}{1.414773in}}%
\pgfpathlineto{\pgfqpoint{5.123667in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{5.123700in}{1.410186in}}%
\pgfpathlineto{\pgfqpoint{5.182885in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{5.242146in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{5.242194in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{5.242206in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{5.301353in}{1.413273in}}%
\pgfpathlineto{\pgfqpoint{5.313589in}{1.418621in}}%
\pgfpathlineto{\pgfqpoint{5.339544in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{5.395062in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{5.395084in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{5.454333in}{1.412412in}}%
\pgfpathlineto{\pgfqpoint{5.454359in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{5.508569in}{1.413094in}}%
\pgfpathlineto{\pgfqpoint{5.508601in}{1.416553in}}%
\pgfpathlineto{\pgfqpoint{5.562977in}{1.412272in}}%
\pgfpathlineto{\pgfqpoint{5.563000in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{5.622085in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{5.660586in}{1.411153in}}%
\pgfpathlineto{\pgfqpoint{5.715838in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{5.715881in}{1.410407in}}%
\pgfpathlineto{\pgfqpoint{5.770407in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{5.824381in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{5.824416in}{1.414654in}}%
\pgfpathlineto{\pgfqpoint{5.883565in}{1.416729in}}%
\pgfpathlineto{\pgfqpoint{5.883578in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{5.883599in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{5.937832in}{1.421505in}}%
\pgfpathlineto{\pgfqpoint{5.937847in}{1.422648in}}%
\pgfpathlineto{\pgfqpoint{5.956501in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{5.980547in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{6.036610in}{1.416370in}}%
\pgfpathlineto{\pgfqpoint{6.036636in}{1.414952in}}%
\pgfpathlineto{\pgfqpoint{6.036636in}{1.414952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{0.580282in}}%
\pgfpathlineto{\pgfqpoint{1.186813in}{0.583000in}}%
\pgfpathlineto{\pgfqpoint{1.215449in}{0.587719in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{0.595275in}}%
\pgfpathlineto{\pgfqpoint{1.269668in}{0.605179in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.323874in}{0.619466in}}%
\pgfpathlineto{\pgfqpoint{1.378127in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{1.378162in}{0.656903in}}%
\pgfpathlineto{\pgfqpoint{1.432447in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{1.432485in}{0.692095in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{0.708539in}}%
\pgfpathlineto{\pgfqpoint{1.486767in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{0.766683in}}%
\pgfpathlineto{\pgfqpoint{1.541023in}{0.787469in}}%
\pgfpathlineto{\pgfqpoint{1.583500in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{1.634738in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{0.917960in}}%
\pgfpathlineto{\pgfqpoint{1.748286in}{0.943890in}}%
\pgfpathlineto{\pgfqpoint{1.748321in}{0.967410in}}%
\pgfpathlineto{\pgfqpoint{1.807510in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{1.866696in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{1.866721in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{1.880131in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.903546in}{1.137519in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.155419in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.185134in}}%
\pgfpathlineto{\pgfqpoint{2.014772in}{1.208112in}}%
\pgfpathlineto{\pgfqpoint{2.014849in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.259030in}}%
\pgfpathlineto{\pgfqpoint{2.073996in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{2.133193in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{2.192401in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{1.345436in}}%
\pgfpathlineto{\pgfqpoint{2.200719in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{2.225912in}{1.369211in}}%
\pgfpathlineto{\pgfqpoint{2.276364in}{1.377729in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{1.387627in}}%
\pgfpathlineto{\pgfqpoint{2.335514in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{2.335530in}{1.402871in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{2.394915in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{1.427475in}}%
\pgfpathlineto{\pgfqpoint{2.513159in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{2.513238in}{1.425236in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.432912in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.432794in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.434867in}}%
\pgfpathlineto{\pgfqpoint{2.597136in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{2.651334in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{2.651379in}{1.441171in}}%
\pgfpathlineto{\pgfqpoint{2.705608in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{2.705642in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{2.759964in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{2.759997in}{1.445784in}}%
\pgfpathlineto{\pgfqpoint{2.814216in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.814248in}{1.443837in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{2.868518in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{2.940533in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{2.965326in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{3.021405in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{3.021437in}{1.459869in}}%
\pgfpathlineto{\pgfqpoint{3.080659in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{3.080692in}{1.457875in}}%
\pgfpathlineto{\pgfqpoint{3.135044in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{3.135073in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{3.194237in}{1.460181in}}%
\pgfpathlineto{\pgfqpoint{3.194268in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{3.194282in}{1.460224in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{3.248541in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{3.261762in}{1.465769in}}%
\pgfpathlineto{\pgfqpoint{3.285120in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{3.342248in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{3.342270in}{1.461159in}}%
\pgfpathlineto{\pgfqpoint{3.564320in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{3.564345in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{3.581537in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{3.607057in}{1.458473in}}%
\pgfpathlineto{\pgfqpoint{3.663101in}{1.459305in}}%
\pgfpathlineto{\pgfqpoint{3.663135in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{3.722630in}{1.456387in}}%
\pgfpathlineto{\pgfqpoint{3.722657in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{3.776555in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{3.776596in}{1.455628in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{3.835963in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{3.894867in}{1.455652in}}%
\pgfpathlineto{\pgfqpoint{3.894875in}{1.453979in}}%
\pgfpathlineto{\pgfqpoint{3.901009in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{3.929760in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{3.983814in}{1.458407in}}%
\pgfpathlineto{\pgfqpoint{3.983848in}{1.460529in}}%
\pgfpathlineto{\pgfqpoint{4.038183in}{1.458503in}}%
\pgfpathlineto{\pgfqpoint{4.038222in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{1.464398in}}%
\pgfpathlineto{\pgfqpoint{4.092359in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{4.151647in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.459120in}}%
\pgfpathlineto{\pgfqpoint{4.248884in}{1.458438in}}%
\pgfpathlineto{\pgfqpoint{4.299635in}{1.455787in}}%
\pgfpathlineto{\pgfqpoint{4.299656in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{4.353999in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{4.354035in}{1.457162in}}%
\pgfpathlineto{\pgfqpoint{4.408336in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{4.462554in}{1.462255in}}%
\pgfpathlineto{\pgfqpoint{4.516667in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{4.516680in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{4.571285in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{1.467748in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{4.625358in}{1.457589in}}%
\pgfpathlineto{\pgfqpoint{4.625387in}{1.465865in}}%
\pgfpathlineto{\pgfqpoint{4.668671in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{4.724133in}{1.457873in}}%
\pgfpathlineto{\pgfqpoint{4.724169in}{1.460104in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{1.460265in}}%
\pgfpathlineto{\pgfqpoint{4.837513in}{1.467028in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{4.891905in}{1.468390in}}%
\pgfpathlineto{\pgfqpoint{4.891952in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{4.946073in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{4.946101in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{4.964464in}{1.458606in}}%
\pgfpathlineto{\pgfqpoint{4.989287in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{5.039877in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.460393in}}%
\pgfpathlineto{\pgfqpoint{5.094247in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{5.094288in}{1.457342in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{5.153408in}{1.412690in}}%
\pgfpathlineto{\pgfqpoint{5.207710in}{1.460358in}}%
\pgfpathlineto{\pgfqpoint{5.207744in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{5.261972in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{5.262006in}{1.463631in}}%
\pgfpathlineto{\pgfqpoint{5.321259in}{1.461063in}}%
\pgfpathlineto{\pgfqpoint{5.321284in}{1.459056in}}%
\pgfpathlineto{\pgfqpoint{5.333952in}{1.461932in}}%
\pgfpathlineto{\pgfqpoint{5.358968in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{5.414908in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{5.414956in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{5.474154in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{5.474172in}{1.460004in}}%
\pgfpathlineto{\pgfqpoint{5.533356in}{1.454904in}}%
\pgfpathlineto{\pgfqpoint{5.533438in}{1.460207in}}%
\pgfpathlineto{\pgfqpoint{5.605906in}{1.456236in}}%
\pgfpathlineto{\pgfqpoint{5.630004in}{1.461025in}}%
\pgfpathlineto{\pgfqpoint{5.681485in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{5.740731in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{5.740759in}{1.459119in}}%
\pgfpathlineto{\pgfqpoint{5.799885in}{1.460450in}}%
\pgfpathlineto{\pgfqpoint{5.859211in}{1.459972in}}%
\pgfpathlineto{\pgfqpoint{5.859237in}{1.461255in}}%
\pgfpathlineto{\pgfqpoint{5.859248in}{1.457495in}}%
\pgfpathlineto{\pgfqpoint{5.913406in}{1.463250in}}%
\pgfpathlineto{\pgfqpoint{5.913433in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{5.926097in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{1.458792in}}%
\pgfpathlineto{\pgfqpoint{6.007066in}{1.456989in}}%
\pgfpathlineto{\pgfqpoint{6.007080in}{1.463593in}}%
\pgfpathlineto{\pgfqpoint{6.007080in}{1.463593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121608in}{0.580002in}}%
\pgfpathlineto{\pgfqpoint{1.175982in}{0.580907in}}%
\pgfpathlineto{\pgfqpoint{1.176014in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{1.230185in}{0.597271in}}%
\pgfpathlineto{\pgfqpoint{1.248357in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.272396in}{0.616492in}}%
\pgfpathlineto{\pgfqpoint{1.323954in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.323987in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.378221in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.378248in}{0.671320in}}%
\pgfpathlineto{\pgfqpoint{1.437450in}{0.684810in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{1.496694in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{1.496751in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{1.555857in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{1.555882in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{1.569190in}{0.798169in}}%
\pgfpathlineto{\pgfqpoint{1.593260in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{1.644638in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{1.644667in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{1.703929in}{0.873311in}}%
\pgfpathlineto{\pgfqpoint{1.703961in}{0.889961in}}%
\pgfpathlineto{\pgfqpoint{1.758204in}{0.908054in}}%
\pgfpathlineto{\pgfqpoint{1.758238in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{1.817411in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{1.817446in}{0.984547in}}%
\pgfpathlineto{\pgfqpoint{1.871676in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.871693in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{1.888881in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{1.914656in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.965478in}{1.085516in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{2.019721in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{2.019744in}{1.148497in}}%
\pgfpathlineto{\pgfqpoint{2.078950in}{1.165471in}}%
\pgfpathlineto{\pgfqpoint{2.078978in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{1.204543in}}%
\pgfpathlineto{\pgfqpoint{2.133321in}{1.225055in}}%
\pgfpathlineto{\pgfqpoint{2.192471in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{2.192516in}{1.285220in}}%
\pgfpathlineto{\pgfqpoint{2.246779in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{2.246836in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{2.285281in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{2.335609in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{2.335625in}{1.385920in}}%
\pgfpathlineto{\pgfqpoint{2.389860in}{1.399007in}}%
\pgfpathlineto{\pgfqpoint{2.389885in}{1.412643in}}%
\pgfpathlineto{\pgfqpoint{2.449101in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{2.449126in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{2.508335in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{2.508380in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{2.567520in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{2.567537in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{1.478707in}}%
\pgfpathlineto{\pgfqpoint{2.661317in}{1.474695in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{2.715623in}{1.487342in}}%
\pgfpathlineto{\pgfqpoint{2.769868in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{2.824144in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{2.824168in}{1.496674in}}%
\pgfpathlineto{\pgfqpoint{2.883362in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{2.883384in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{2.883407in}{1.494939in}}%
\pgfpathlineto{\pgfqpoint{2.942619in}{1.488678in}}%
\pgfpathlineto{\pgfqpoint{2.942642in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{2.950663in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{1.496432in}}%
\pgfpathlineto{\pgfqpoint{3.085742in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{3.085772in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{3.139969in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{3.139992in}{1.502673in}}%
\pgfpathlineto{\pgfqpoint{3.199207in}{1.498285in}}%
\pgfpathlineto{\pgfqpoint{3.199225in}{1.499355in}}%
\pgfpathlineto{\pgfqpoint{3.199232in}{1.500181in}}%
\pgfpathlineto{\pgfqpoint{3.253473in}{1.502845in}}%
\pgfpathlineto{\pgfqpoint{3.253495in}{1.497799in}}%
\pgfpathlineto{\pgfqpoint{3.271071in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{3.295994in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{3.347327in}{1.502635in}}%
\pgfpathlineto{\pgfqpoint{3.401541in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{3.401567in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{3.455841in}{1.501243in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{3.569365in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{3.569395in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{3.569406in}{1.501852in}}%
\pgfpathlineto{\pgfqpoint{3.623622in}{1.505222in}}%
\pgfpathlineto{\pgfqpoint{3.623635in}{1.502364in}}%
\pgfpathlineto{\pgfqpoint{3.722342in}{1.505514in}}%
\pgfpathlineto{\pgfqpoint{3.722359in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{3.776668in}{1.502395in}}%
\pgfpathlineto{\pgfqpoint{3.830919in}{1.449711in}}%
\pgfpathlineto{\pgfqpoint{3.830947in}{1.500237in}}%
\pgfpathlineto{\pgfqpoint{3.890143in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{3.890172in}{1.492759in}}%
\pgfpathlineto{\pgfqpoint{3.890182in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{3.944452in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{3.962589in}{1.503816in}}%
\pgfpathlineto{\pgfqpoint{3.988478in}{1.497828in}}%
\pgfpathlineto{\pgfqpoint{4.043090in}{1.501651in}}%
\pgfpathlineto{\pgfqpoint{4.043105in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{4.097388in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{4.097432in}{1.505404in}}%
\pgfpathlineto{\pgfqpoint{4.156576in}{1.505313in}}%
\pgfpathlineto{\pgfqpoint{4.156589in}{1.507917in}}%
\pgfpathlineto{\pgfqpoint{4.210854in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{4.210873in}{1.513890in}}%
\pgfpathlineto{\pgfqpoint{4.210886in}{1.510401in}}%
\pgfpathlineto{\pgfqpoint{4.270179in}{1.510040in}}%
\pgfpathlineto{\pgfqpoint{4.270220in}{1.500941in}}%
\pgfpathlineto{\pgfqpoint{4.283657in}{1.510496in}}%
\pgfpathlineto{\pgfqpoint{4.308445in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{4.418152in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{4.418178in}{1.510890in}}%
\pgfpathlineto{\pgfqpoint{4.477383in}{1.506832in}}%
\pgfpathlineto{\pgfqpoint{4.477425in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{4.536616in}{1.505372in}}%
\pgfpathlineto{\pgfqpoint{4.536640in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{4.536662in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{4.590925in}{1.502044in}}%
\pgfpathlineto{\pgfqpoint{4.604319in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{4.628039in}{1.509067in}}%
\pgfpathlineto{\pgfqpoint{4.679702in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.679723in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{4.738990in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{1.505349in}}%
\pgfpathlineto{\pgfqpoint{4.857395in}{1.499793in}}%
\pgfpathlineto{\pgfqpoint{4.857413in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{4.911700in}{1.502051in}}%
\pgfpathlineto{\pgfqpoint{4.911738in}{1.504387in}}%
\pgfpathlineto{\pgfqpoint{4.924947in}{1.505875in}}%
\pgfpathlineto{\pgfqpoint{4.949278in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{5.000521in}{1.501944in}}%
\pgfpathlineto{\pgfqpoint{5.059732in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{5.059773in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{5.114058in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{5.114082in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{5.173233in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{5.173269in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{5.173288in}{1.506216in}}%
\pgfpathlineto{\pgfqpoint{5.227513in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{5.227720in}{1.503737in}}%
\pgfpathlineto{\pgfqpoint{5.244007in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{5.326226in}{1.507666in}}%
\pgfpathlineto{\pgfqpoint{5.385409in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{5.385443in}{1.507922in}}%
\pgfpathlineto{\pgfqpoint{5.444657in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{5.444690in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{5.444728in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{5.498978in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{5.499000in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{5.516817in}{1.510796in}}%
\pgfpathlineto{\pgfqpoint{5.541674in}{1.504624in}}%
\pgfpathlineto{\pgfqpoint{5.647001in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{5.647024in}{1.506134in}}%
\pgfpathlineto{\pgfqpoint{5.701319in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{5.760490in}{1.502101in}}%
\pgfpathlineto{\pgfqpoint{5.760519in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{5.809876in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{5.809896in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{5.864102in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{5.864134in}{1.503279in}}%
\pgfpathlineto{\pgfqpoint{5.864142in}{1.508751in}}%
\pgfpathlineto{\pgfqpoint{5.918437in}{1.500273in}}%
\pgfpathlineto{\pgfqpoint{5.918469in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{5.937124in}{1.504403in}}%
\pgfpathlineto{\pgfqpoint{6.012320in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{6.012343in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{6.012343in}{1.503819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{1.180855in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.180901in}{0.582735in}}%
\pgfpathlineto{\pgfqpoint{1.218587in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{1.274619in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{1.333782in}{0.616440in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.630417in}}%
\pgfpathlineto{\pgfqpoint{1.388104in}{0.641833in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{0.656767in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{1.442404in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.501579in}{0.727494in}}%
\pgfpathlineto{\pgfqpoint{1.501613in}{0.747406in}}%
\pgfpathlineto{\pgfqpoint{1.515087in}{0.767846in}}%
\pgfpathlineto{\pgfqpoint{1.538287in}{0.788217in}}%
\pgfpathlineto{\pgfqpoint{1.595342in}{0.809286in}}%
\pgfpathlineto{\pgfqpoint{1.595370in}{0.832123in}}%
\pgfpathlineto{\pgfqpoint{1.654535in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{1.654558in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{1.708845in}{0.899260in}}%
\pgfpathlineto{\pgfqpoint{1.708875in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{1.768067in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{1.827252in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{1.827274in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{1.835040in}{1.057734in}}%
\pgfpathlineto{\pgfqpoint{1.860053in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{1.911195in}{1.100592in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.965495in}{1.145678in}}%
\pgfpathlineto{\pgfqpoint{1.965548in}{1.166396in}}%
\pgfpathlineto{\pgfqpoint{2.024686in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{2.024718in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{2.078994in}{1.230050in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{1.249783in}}%
\pgfpathlineto{\pgfqpoint{2.138242in}{1.272939in}}%
\pgfpathlineto{\pgfqpoint{2.138295in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{2.192483in}{1.314142in}}%
\pgfpathlineto{\pgfqpoint{2.192510in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{2.206245in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{2.231147in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.281327in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{2.281352in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{2.335597in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{2.335612in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{2.389894in}{1.497326in}}%
\pgfpathlineto{\pgfqpoint{2.444203in}{1.507838in}}%
\pgfpathlineto{\pgfqpoint{2.444236in}{1.515458in}}%
\pgfpathlineto{\pgfqpoint{2.498437in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{2.498459in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{2.552736in}{1.539446in}}%
\pgfpathlineto{\pgfqpoint{2.552792in}{1.551496in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.557900in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{2.626052in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{2.649771in}{1.566900in}}%
\pgfpathlineto{\pgfqpoint{2.705711in}{1.567561in}}%
\pgfpathlineto{\pgfqpoint{2.705745in}{1.573704in}}%
\pgfpathlineto{\pgfqpoint{2.764944in}{1.576615in}}%
\pgfpathlineto{\pgfqpoint{2.764976in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.819249in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{2.819281in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{1.585002in}}%
\pgfpathlineto{\pgfqpoint{2.873522in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{2.873539in}{1.586900in}}%
\pgfpathlineto{\pgfqpoint{2.932874in}{1.586929in}}%
\pgfpathlineto{\pgfqpoint{2.946279in}{1.589663in}}%
\pgfpathlineto{\pgfqpoint{3.021571in}{1.591214in}}%
\pgfpathlineto{\pgfqpoint{3.021608in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{3.080778in}{1.589749in}}%
\pgfpathlineto{\pgfqpoint{3.080810in}{1.592653in}}%
\pgfpathlineto{\pgfqpoint{3.139994in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{3.140022in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.194560in}{1.596886in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{3.266073in}{1.605052in}}%
\pgfpathlineto{\pgfqpoint{3.292628in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{3.347405in}{1.598955in}}%
\pgfpathlineto{\pgfqpoint{3.465754in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{3.465867in}{1.604179in}}%
\pgfpathlineto{\pgfqpoint{3.465876in}{1.599025in}}%
\pgfpathlineto{\pgfqpoint{3.520071in}{1.599301in}}%
\pgfpathlineto{\pgfqpoint{3.520090in}{1.602431in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{3.562694in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{3.618746in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{1.603094in}}%
\pgfpathlineto{\pgfqpoint{3.678339in}{1.601896in}}%
\pgfpathlineto{\pgfqpoint{3.678368in}{1.606429in}}%
\pgfpathlineto{\pgfqpoint{3.732226in}{1.606429in}}%
\pgfpathlineto{\pgfqpoint{3.732239in}{1.603757in}}%
\pgfpathlineto{\pgfqpoint{3.786665in}{1.601600in}}%
\pgfpathlineto{\pgfqpoint{3.840983in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{3.859388in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{3.883622in}{1.602367in}}%
\pgfpathlineto{\pgfqpoint{3.934655in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{3.994541in}{1.602315in}}%
\pgfpathlineto{\pgfqpoint{3.994563in}{1.603530in}}%
\pgfpathlineto{\pgfqpoint{4.056177in}{1.603351in}}%
\pgfpathlineto{\pgfqpoint{4.056211in}{1.601352in}}%
\pgfpathlineto{\pgfqpoint{4.112290in}{1.601772in}}%
\pgfpathlineto{\pgfqpoint{4.112334in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{4.112349in}{1.600619in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{4.171506in}{1.600300in}}%
\pgfpathlineto{\pgfqpoint{4.180016in}{1.600851in}}%
\pgfpathlineto{\pgfqpoint{4.204834in}{1.599327in}}%
\pgfpathlineto{\pgfqpoint{4.255395in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{4.255423in}{1.601407in}}%
\pgfpathlineto{\pgfqpoint{4.314670in}{1.602465in}}%
\pgfpathlineto{\pgfqpoint{4.314690in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{4.374063in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{4.374094in}{1.597587in}}%
\pgfpathlineto{\pgfqpoint{4.433161in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{4.433178in}{1.606526in}}%
\pgfpathlineto{\pgfqpoint{4.433183in}{1.603823in}}%
\pgfpathlineto{\pgfqpoint{4.487347in}{1.604558in}}%
\pgfpathlineto{\pgfqpoint{4.487373in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{4.523970in}{1.606166in}}%
\pgfpathlineto{\pgfqpoint{4.576169in}{1.608416in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{1.605922in}}%
\pgfpathlineto{\pgfqpoint{4.635420in}{1.607208in}}%
\pgfpathlineto{\pgfqpoint{4.635466in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{4.753933in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{4.753977in}{1.603069in}}%
\pgfpathlineto{\pgfqpoint{4.845762in}{1.602814in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{4.951275in}{1.603913in}}%
\pgfpathlineto{\pgfqpoint{4.951308in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{5.059813in}{1.605893in}}%
\pgfpathlineto{\pgfqpoint{5.059824in}{1.600832in}}%
\pgfpathlineto{\pgfqpoint{5.114042in}{1.600577in}}%
\pgfpathlineto{\pgfqpoint{5.114199in}{1.602439in}}%
\pgfpathlineto{\pgfqpoint{5.168462in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{5.168492in}{1.604147in}}%
\pgfpathlineto{\pgfqpoint{5.168520in}{1.601354in}}%
\pgfpathlineto{\pgfqpoint{5.240992in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{5.264639in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{5.321310in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{5.321335in}{1.598393in}}%
\pgfpathlineto{\pgfqpoint{5.375628in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{5.375648in}{1.602295in}}%
\pgfpathlineto{\pgfqpoint{5.429965in}{1.601997in}}%
\pgfpathlineto{\pgfqpoint{5.429979in}{1.605360in}}%
\pgfpathlineto{\pgfqpoint{5.489219in}{1.602537in}}%
\pgfpathlineto{\pgfqpoint{5.489307in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{5.548339in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{5.548395in}{1.610470in}}%
\pgfpathlineto{\pgfqpoint{5.561422in}{1.604947in}}%
\pgfpathlineto{\pgfqpoint{5.586294in}{1.601862in}}%
\pgfpathlineto{\pgfqpoint{5.637102in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{5.637117in}{1.604211in}}%
\pgfpathlineto{\pgfqpoint{5.691444in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{5.691463in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{5.750707in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{5.750822in}{1.606061in}}%
\pgfpathlineto{\pgfqpoint{5.805065in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{5.805099in}{1.602563in}}%
\pgfpathlineto{\pgfqpoint{5.859291in}{1.602103in}}%
\pgfpathlineto{\pgfqpoint{5.859441in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{5.918533in}{1.603185in}}%
\pgfpathlineto{\pgfqpoint{5.918561in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{5.931633in}{1.601845in}}%
\pgfpathlineto{\pgfqpoint{5.957035in}{1.601242in}}%
\pgfpathlineto{\pgfqpoint{6.007414in}{1.579127in}}%
\pgfpathlineto{\pgfqpoint{6.007433in}{1.599158in}}%
\pgfpathlineto{\pgfqpoint{6.007433in}{1.599158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.201775in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{1.201797in}{0.586046in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{0.585626in}}%
\pgfpathlineto{\pgfqpoint{1.256100in}{0.595324in}}%
\pgfpathlineto{\pgfqpoint{1.310362in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.310388in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{1.369599in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{1.369630in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{1.423882in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{1.423914in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{1.441241in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{0.713105in}}%
\pgfpathlineto{\pgfqpoint{1.522665in}{0.731270in}}%
\pgfpathlineto{\pgfqpoint{1.522695in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{1.576866in}{0.767408in}}%
\pgfpathlineto{\pgfqpoint{1.576894in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.808105in}}%
\pgfpathlineto{\pgfqpoint{1.631157in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{1.685437in}{0.849815in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{1.739723in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{1.793996in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{1.794018in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{1.887810in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{1.942064in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{1.942097in}{1.120997in}}%
\pgfpathlineto{\pgfqpoint{1.996337in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{1.996366in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{2.050613in}{1.194104in}}%
\pgfpathlineto{\pgfqpoint{2.050637in}{1.217553in}}%
\pgfpathlineto{\pgfqpoint{2.104898in}{1.240880in}}%
\pgfpathlineto{\pgfqpoint{2.104943in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{2.164143in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{2.164198in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{1.361326in}}%
\pgfpathlineto{\pgfqpoint{2.223393in}{1.384120in}}%
\pgfpathlineto{\pgfqpoint{2.230975in}{1.407683in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{2.312197in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{2.371415in}{1.498857in}}%
\pgfpathlineto{\pgfqpoint{2.371572in}{1.510706in}}%
\pgfpathlineto{\pgfqpoint{2.425722in}{1.528074in}}%
\pgfpathlineto{\pgfqpoint{2.425773in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{2.480010in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{2.480055in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{2.539179in}{1.583846in}}%
\pgfpathlineto{\pgfqpoint{2.539196in}{1.589416in}}%
\pgfpathlineto{\pgfqpoint{2.552395in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{2.576517in}{1.604258in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.606389in}}%
\pgfpathlineto{\pgfqpoint{2.628046in}{1.615032in}}%
\pgfpathlineto{\pgfqpoint{2.687161in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{2.687172in}{1.626222in}}%
\pgfpathlineto{\pgfqpoint{2.746431in}{1.626696in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.633799in}}%
\pgfpathlineto{\pgfqpoint{2.800761in}{1.634671in}}%
\pgfpathlineto{\pgfqpoint{2.800807in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{2.873212in}{1.645382in}}%
\pgfpathlineto{\pgfqpoint{2.897447in}{1.649485in}}%
\pgfpathlineto{\pgfqpoint{2.953704in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{2.953727in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{3.008032in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{3.062321in}{1.655896in}}%
\pgfpathlineto{\pgfqpoint{3.121582in}{1.658373in}}%
\pgfpathlineto{\pgfqpoint{3.121619in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{3.121645in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{3.180789in}{1.657449in}}%
\pgfpathlineto{\pgfqpoint{3.193989in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{3.218195in}{1.657209in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{3.269654in}{1.657608in}}%
\pgfpathlineto{\pgfqpoint{3.328783in}{1.659105in}}%
\pgfpathlineto{\pgfqpoint{3.383072in}{1.656466in}}%
\pgfpathlineto{\pgfqpoint{3.383095in}{1.660285in}}%
\pgfpathlineto{\pgfqpoint{3.442234in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{3.442266in}{1.661589in}}%
\pgfpathlineto{\pgfqpoint{3.514359in}{1.662152in}}%
\pgfpathlineto{\pgfqpoint{3.539100in}{1.659812in}}%
\pgfpathlineto{\pgfqpoint{3.590349in}{1.663042in}}%
\pgfpathlineto{\pgfqpoint{3.590367in}{1.659804in}}%
\pgfpathlineto{\pgfqpoint{3.649612in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{3.649640in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{3.708743in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{3.768197in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{3.768240in}{1.661242in}}%
\pgfpathlineto{\pgfqpoint{3.768249in}{1.662379in}}%
\pgfpathlineto{\pgfqpoint{3.827224in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{3.827247in}{1.664197in}}%
\pgfpathlineto{\pgfqpoint{3.835703in}{1.661741in}}%
\pgfpathlineto{\pgfqpoint{3.860649in}{1.660915in}}%
\pgfpathlineto{\pgfqpoint{3.916061in}{1.663048in}}%
\pgfpathlineto{\pgfqpoint{3.916086in}{1.662097in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{1.661766in}}%
\pgfpathlineto{\pgfqpoint{3.970351in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{4.024686in}{1.662569in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{4.083884in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{4.083925in}{1.669433in}}%
\pgfpathlineto{\pgfqpoint{4.143074in}{1.664647in}}%
\pgfpathlineto{\pgfqpoint{4.156853in}{1.662661in}}%
\pgfpathlineto{\pgfqpoint{4.180943in}{1.661378in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{4.236914in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{4.291119in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{4.291148in}{1.663576in}}%
\pgfpathlineto{\pgfqpoint{4.345418in}{1.664123in}}%
\pgfpathlineto{\pgfqpoint{4.345449in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{4.404752in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{4.463890in}{1.664231in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{4.501438in}{1.664420in}}%
\pgfpathlineto{\pgfqpoint{4.617007in}{1.662274in}}%
\pgfpathlineto{\pgfqpoint{4.617045in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{4.671165in}{1.661575in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{1.663430in}}%
\pgfpathlineto{\pgfqpoint{4.730554in}{1.662858in}}%
\pgfpathlineto{\pgfqpoint{4.730591in}{1.666135in}}%
\pgfpathlineto{\pgfqpoint{4.730616in}{1.665625in}}%
\pgfpathlineto{\pgfqpoint{4.784726in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{4.797699in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{4.822840in}{1.661846in}}%
\pgfpathlineto{\pgfqpoint{4.873456in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{4.927820in}{1.661435in}}%
\pgfpathlineto{\pgfqpoint{4.982046in}{1.664294in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{1.662556in}}%
\pgfpathlineto{\pgfqpoint{5.036324in}{1.661268in}}%
\pgfpathlineto{\pgfqpoint{5.090658in}{1.664079in}}%
\pgfpathlineto{\pgfqpoint{5.144906in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{5.199183in}{1.660968in}}%
\pgfpathlineto{\pgfqpoint{5.199217in}{1.662530in}}%
\pgfpathlineto{\pgfqpoint{5.217604in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{5.241968in}{1.661810in}}%
\pgfpathlineto{\pgfqpoint{5.347217in}{1.662108in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{5.401474in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{5.401503in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.455753in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{5.455772in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{5.510093in}{1.662580in}}%
\pgfpathlineto{\pgfqpoint{5.564375in}{1.661819in}}%
\pgfpathlineto{\pgfqpoint{5.564395in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{5.618667in}{1.661562in}}%
\pgfpathlineto{\pgfqpoint{5.618685in}{1.662486in}}%
\pgfpathlineto{\pgfqpoint{5.636490in}{1.664517in}}%
\pgfpathlineto{\pgfqpoint{5.662055in}{1.659693in}}%
\pgfpathlineto{\pgfqpoint{5.712426in}{1.661815in}}%
\pgfpathlineto{\pgfqpoint{5.712460in}{1.660716in}}%
\pgfpathlineto{\pgfqpoint{5.766662in}{1.661695in}}%
\pgfpathlineto{\pgfqpoint{5.766698in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{5.820984in}{1.662671in}}%
\pgfpathlineto{\pgfqpoint{5.821017in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{5.934508in}{1.662675in}}%
\pgfpathlineto{\pgfqpoint{5.934529in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{6.031325in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{6.031325in}{1.662146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.582245in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{1.121642in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175821in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{1.193261in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{1.218570in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{1.270056in}{0.613782in}}%
\pgfpathlineto{\pgfqpoint{1.270076in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.323982in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{1.324015in}{0.665439in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{1.383132in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{1.437406in}{0.692751in}}%
\pgfpathlineto{\pgfqpoint{1.437434in}{0.710500in}}%
\pgfpathlineto{\pgfqpoint{1.496656in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{1.496697in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{1.555781in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{1.565008in}{0.826879in}}%
\pgfpathlineto{\pgfqpoint{1.589494in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{1.644671in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{1.644695in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{1.698950in}{0.913594in}}%
\pgfpathlineto{\pgfqpoint{1.698976in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{1.758178in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{1.758212in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{0.998222in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{1.040407in}}%
\pgfpathlineto{\pgfqpoint{1.866739in}{1.062426in}}%
\pgfpathlineto{\pgfqpoint{1.866755in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{1.885216in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{1.909322in}{1.125335in}}%
\pgfpathlineto{\pgfqpoint{1.965470in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{1.965493in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.208250in}}%
\pgfpathlineto{\pgfqpoint{2.078948in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{2.078974in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.138175in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{2.138226in}{1.308736in}}%
\pgfpathlineto{\pgfqpoint{2.192506in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{2.192526in}{1.351205in}}%
\pgfpathlineto{\pgfqpoint{2.205143in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{2.286214in}{1.409938in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.427136in}}%
\pgfpathlineto{\pgfqpoint{2.340553in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{2.340582in}{1.468868in}}%
\pgfpathlineto{\pgfqpoint{2.394766in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.394780in}{1.502956in}}%
\pgfpathlineto{\pgfqpoint{2.454069in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{2.454129in}{1.556514in}}%
\pgfpathlineto{\pgfqpoint{2.513214in}{1.570376in}}%
\pgfpathlineto{\pgfqpoint{2.513231in}{1.581016in}}%
\pgfpathlineto{\pgfqpoint{2.527292in}{1.592351in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.602089in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{2.602117in}{1.624112in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.656395in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{2.715588in}{1.649152in}}%
\pgfpathlineto{\pgfqpoint{2.715617in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{2.774835in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{2.774873in}{1.667855in}}%
\pgfpathlineto{\pgfqpoint{2.834102in}{1.673320in}}%
\pgfpathlineto{\pgfqpoint{2.834133in}{1.674928in}}%
\pgfpathlineto{\pgfqpoint{2.846842in}{1.678024in}}%
\pgfpathlineto{\pgfqpoint{2.872160in}{1.678541in}}%
\pgfpathlineto{\pgfqpoint{2.927789in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{2.927814in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{2.982090in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{2.982121in}{1.687621in}}%
\pgfpathlineto{\pgfqpoint{3.036375in}{1.689614in}}%
\pgfpathlineto{\pgfqpoint{3.095597in}{1.691785in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{1.690602in}}%
\pgfpathlineto{\pgfqpoint{3.095668in}{1.693649in}}%
\pgfpathlineto{\pgfqpoint{3.154756in}{1.694204in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{3.243631in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{3.302891in}{1.698431in}}%
\pgfpathlineto{\pgfqpoint{3.302925in}{1.703254in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{3.362123in}{1.707565in}}%
\pgfpathlineto{\pgfqpoint{3.416337in}{1.708287in}}%
\pgfpathlineto{\pgfqpoint{3.416358in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{3.416375in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{3.470604in}{1.710234in}}%
\pgfpathlineto{\pgfqpoint{3.470634in}{1.708770in}}%
\pgfpathlineto{\pgfqpoint{3.488909in}{1.704737in}}%
\pgfpathlineto{\pgfqpoint{3.513391in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{3.569321in}{1.707281in}}%
\pgfpathlineto{\pgfqpoint{3.569348in}{1.709282in}}%
\pgfpathlineto{\pgfqpoint{3.623586in}{1.708008in}}%
\pgfpathlineto{\pgfqpoint{3.623609in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{3.677952in}{1.705899in}}%
\pgfpathlineto{\pgfqpoint{3.677977in}{1.676926in}}%
\pgfpathlineto{\pgfqpoint{3.737145in}{1.703683in}}%
\pgfpathlineto{\pgfqpoint{3.737212in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{3.737287in}{1.704344in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{1.702569in}}%
\pgfpathlineto{\pgfqpoint{3.796434in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{1.709050in}}%
\pgfpathlineto{\pgfqpoint{3.834699in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{3.890127in}{1.705877in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{3.944381in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{3.944417in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{4.003603in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{4.003627in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{4.062876in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{4.062889in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{4.153406in}{1.706177in}}%
\pgfpathlineto{\pgfqpoint{4.205981in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{4.206009in}{1.705513in}}%
\pgfpathlineto{\pgfqpoint{4.260250in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{1.706333in}}%
\pgfpathlineto{\pgfqpoint{4.319495in}{1.706314in}}%
\pgfpathlineto{\pgfqpoint{4.319534in}{1.701684in}}%
\pgfpathlineto{\pgfqpoint{4.378738in}{1.704205in}}%
\pgfpathlineto{\pgfqpoint{4.432939in}{1.701230in}}%
\pgfpathlineto{\pgfqpoint{4.432955in}{1.695486in}}%
\pgfpathlineto{\pgfqpoint{4.450980in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{4.585973in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{4.586002in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{4.645164in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{4.645186in}{1.703584in}}%
\pgfpathlineto{\pgfqpoint{4.699451in}{1.706226in}}%
\pgfpathlineto{\pgfqpoint{4.699478in}{1.700534in}}%
\pgfpathlineto{\pgfqpoint{4.699489in}{1.704394in}}%
\pgfpathlineto{\pgfqpoint{4.772513in}{1.703510in}}%
\pgfpathlineto{\pgfqpoint{4.797079in}{1.700624in}}%
\pgfpathlineto{\pgfqpoint{4.901765in}{1.705883in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{1.704314in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{1.699219in}}%
\pgfpathlineto{\pgfqpoint{4.961047in}{1.700985in}}%
\pgfpathlineto{\pgfqpoint{5.015359in}{1.700757in}}%
\pgfpathlineto{\pgfqpoint{5.015413in}{1.702809in}}%
\pgfpathlineto{\pgfqpoint{5.069614in}{1.697509in}}%
\pgfpathlineto{\pgfqpoint{5.069833in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{5.123841in}{1.703381in}}%
\pgfpathlineto{\pgfqpoint{5.123855in}{1.704633in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{5.167925in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{5.222560in}{1.679321in}}%
\pgfpathlineto{\pgfqpoint{5.222588in}{1.706317in}}%
\pgfpathlineto{\pgfqpoint{5.281877in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{5.341006in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{5.341073in}{1.708631in}}%
\pgfpathlineto{\pgfqpoint{5.395283in}{1.707758in}}%
\pgfpathlineto{\pgfqpoint{5.395309in}{1.706130in}}%
\pgfpathlineto{\pgfqpoint{5.411625in}{1.710665in}}%
\pgfpathlineto{\pgfqpoint{5.437571in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{5.489072in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{5.548302in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{5.548331in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{5.602525in}{1.710435in}}%
\pgfpathlineto{\pgfqpoint{5.602543in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{5.656864in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.706330in}}%
\pgfpathlineto{\pgfqpoint{5.913389in}{1.704767in}}%
\pgfpathlineto{\pgfqpoint{5.913401in}{1.708086in}}%
\pgfpathlineto{\pgfqpoint{5.967769in}{1.701892in}}%
\pgfpathlineto{\pgfqpoint{5.967795in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{5.967795in}{1.708206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180858in}{0.581243in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{0.583129in}}%
\pgfpathlineto{\pgfqpoint{1.235170in}{0.592949in}}%
\pgfpathlineto{\pgfqpoint{1.294321in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{1.332592in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{1.388091in}{0.644471in}}%
\pgfpathlineto{\pgfqpoint{1.388201in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{1.447327in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{1.447358in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{0.702315in}}%
\pgfpathlineto{\pgfqpoint{1.506639in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{1.560833in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{1.604940in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{0.820910in}}%
\pgfpathlineto{\pgfqpoint{1.654686in}{0.841370in}}%
\pgfpathlineto{\pgfqpoint{1.708871in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{1.708895in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{1.763145in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{1.763169in}{0.915691in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{1.822388in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{0.978268in}}%
\pgfpathlineto{\pgfqpoint{1.876723in}{1.012479in}}%
\pgfpathlineto{\pgfqpoint{1.935891in}{1.033812in}}%
\pgfpathlineto{\pgfqpoint{1.935908in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{1.949955in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{1.973889in}{1.091845in}}%
\pgfpathlineto{\pgfqpoint{2.024720in}{1.118430in}}%
\pgfpathlineto{\pgfqpoint{2.024745in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{2.079001in}{1.157931in}}%
\pgfpathlineto{\pgfqpoint{2.079028in}{1.174169in}}%
\pgfpathlineto{\pgfqpoint{2.133308in}{1.192935in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{1.217267in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{2.187611in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{2.241838in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{2.241867in}{1.296511in}}%
\pgfpathlineto{\pgfqpoint{2.296181in}{1.319100in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.363816in}}%
\pgfpathlineto{\pgfqpoint{2.350524in}{1.379677in}}%
\pgfpathlineto{\pgfqpoint{2.350636in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{2.369390in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.393378in}{1.443847in}}%
\pgfpathlineto{\pgfqpoint{2.444209in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{2.444233in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{2.503395in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{2.503418in}{1.528794in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{2.557735in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.611986in}{1.589202in}}%
\pgfpathlineto{\pgfqpoint{2.612019in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{2.671186in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{2.671219in}{1.636862in}}%
\pgfpathlineto{\pgfqpoint{2.725473in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{2.725538in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.660528in}}%
\pgfpathlineto{\pgfqpoint{2.763562in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{2.814360in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{2.873608in}{1.678918in}}%
\pgfpathlineto{\pgfqpoint{2.873644in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{2.873719in}{1.686195in}}%
\pgfpathlineto{\pgfqpoint{2.927809in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{2.927827in}{1.706335in}}%
\pgfpathlineto{\pgfqpoint{2.936250in}{1.708873in}}%
\pgfpathlineto{\pgfqpoint{2.962942in}{1.702491in}}%
\pgfpathlineto{\pgfqpoint{3.016622in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{3.016647in}{1.718700in}}%
\pgfpathlineto{\pgfqpoint{3.070923in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{3.070947in}{1.722118in}}%
\pgfpathlineto{\pgfqpoint{3.125209in}{1.713662in}}%
\pgfpathlineto{\pgfqpoint{3.125237in}{1.727465in}}%
\pgfpathlineto{\pgfqpoint{3.179492in}{1.731392in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{3.233875in}{1.736065in}}%
\pgfpathlineto{\pgfqpoint{3.233909in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.288069in}{1.733960in}}%
\pgfpathlineto{\pgfqpoint{3.288089in}{1.729237in}}%
\pgfpathlineto{\pgfqpoint{3.306144in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{3.331170in}{1.732688in}}%
\pgfpathlineto{\pgfqpoint{3.381910in}{1.737002in}}%
\pgfpathlineto{\pgfqpoint{3.381936in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{3.436112in}{1.735528in}}%
\pgfpathlineto{\pgfqpoint{3.436142in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{3.490410in}{1.735043in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{1.741070in}}%
\pgfpathlineto{\pgfqpoint{3.544720in}{1.739287in}}%
\pgfpathlineto{\pgfqpoint{3.544745in}{1.737603in}}%
\pgfpathlineto{\pgfqpoint{3.603897in}{1.736522in}}%
\pgfpathlineto{\pgfqpoint{3.603929in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{3.658203in}{1.744633in}}%
\pgfpathlineto{\pgfqpoint{3.658219in}{1.737427in}}%
\pgfpathlineto{\pgfqpoint{3.676186in}{1.736437in}}%
\pgfpathlineto{\pgfqpoint{3.701115in}{1.738023in}}%
\pgfpathlineto{\pgfqpoint{3.751999in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{3.752027in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{3.811188in}{1.737478in}}%
\pgfpathlineto{\pgfqpoint{3.811214in}{1.736281in}}%
\pgfpathlineto{\pgfqpoint{3.865471in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{3.865497in}{1.735395in}}%
\pgfpathlineto{\pgfqpoint{3.919738in}{1.736338in}}%
\pgfpathlineto{\pgfqpoint{3.919760in}{1.733621in}}%
\pgfpathlineto{\pgfqpoint{3.974145in}{1.733885in}}%
\pgfpathlineto{\pgfqpoint{3.974159in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{4.028368in}{1.736811in}}%
\pgfpathlineto{\pgfqpoint{4.046117in}{1.737449in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{4.122129in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{4.122157in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{4.181370in}{1.734248in}}%
\pgfpathlineto{\pgfqpoint{4.181397in}{1.737429in}}%
\pgfpathlineto{\pgfqpoint{4.240548in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{4.240573in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.294814in}{1.744257in}}%
\pgfpathlineto{\pgfqpoint{4.294879in}{1.737389in}}%
\pgfpathlineto{\pgfqpoint{4.354052in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{4.354068in}{1.739832in}}%
\pgfpathlineto{\pgfqpoint{4.447792in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{4.447821in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{4.502110in}{1.738004in}}%
\pgfpathlineto{\pgfqpoint{4.502140in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{4.610658in}{1.737899in}}%
\pgfpathlineto{\pgfqpoint{4.610685in}{1.742246in}}%
\pgfpathlineto{\pgfqpoint{4.664983in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{4.665011in}{1.738987in}}%
\pgfpathlineto{\pgfqpoint{4.665023in}{1.731993in}}%
\pgfpathlineto{\pgfqpoint{4.719237in}{1.736583in}}%
\pgfpathlineto{\pgfqpoint{4.719256in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{4.737483in}{1.737002in}}%
\pgfpathlineto{\pgfqpoint{4.761731in}{1.735777in}}%
\pgfpathlineto{\pgfqpoint{4.813018in}{1.735342in}}%
\pgfpathlineto{\pgfqpoint{4.867297in}{1.750361in}}%
\pgfpathlineto{\pgfqpoint{4.867314in}{1.737497in}}%
\pgfpathlineto{\pgfqpoint{4.921564in}{1.738011in}}%
\pgfpathlineto{\pgfqpoint{4.921589in}{1.733774in}}%
\pgfpathlineto{\pgfqpoint{4.975900in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{4.975942in}{1.740313in}}%
\pgfpathlineto{\pgfqpoint{5.030146in}{1.732621in}}%
\pgfpathlineto{\pgfqpoint{5.030174in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{5.084431in}{1.738208in}}%
\pgfpathlineto{\pgfqpoint{5.084472in}{1.734152in}}%
\pgfpathlineto{\pgfqpoint{5.138727in}{1.735364in}}%
\pgfpathlineto{\pgfqpoint{5.138739in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{5.156146in}{1.734070in}}%
\pgfpathlineto{\pgfqpoint{5.181727in}{1.732538in}}%
\pgfpathlineto{\pgfqpoint{5.237439in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{5.237469in}{1.732757in}}%
\pgfpathlineto{\pgfqpoint{5.291641in}{1.734489in}}%
\pgfpathlineto{\pgfqpoint{5.291655in}{1.730956in}}%
\pgfpathlineto{\pgfqpoint{5.350910in}{1.728211in}}%
\pgfpathlineto{\pgfqpoint{5.350936in}{1.748550in}}%
\pgfpathlineto{\pgfqpoint{5.405246in}{1.750986in}}%
\pgfpathlineto{\pgfqpoint{5.405324in}{1.744091in}}%
\pgfpathlineto{\pgfqpoint{5.464431in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{1.742082in}}%
\pgfpathlineto{\pgfqpoint{5.503062in}{1.736768in}}%
\pgfpathlineto{\pgfqpoint{5.558224in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{5.558252in}{1.735699in}}%
\pgfpathlineto{\pgfqpoint{5.617448in}{1.742127in}}%
\pgfpathlineto{\pgfqpoint{5.676630in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{5.676691in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{5.773360in}{1.738264in}}%
\pgfpathlineto{\pgfqpoint{5.829583in}{1.738076in}}%
\pgfpathlineto{\pgfqpoint{5.829603in}{1.733526in}}%
\pgfpathlineto{\pgfqpoint{5.888838in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{5.888864in}{1.737160in}}%
\pgfpathlineto{\pgfqpoint{5.948060in}{1.741909in}}%
\pgfpathlineto{\pgfqpoint{5.948088in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{5.948106in}{1.735998in}}%
\pgfpathlineto{\pgfqpoint{6.007253in}{1.732019in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.727788in}}%
\pgfpathlineto{\pgfqpoint{6.019736in}{1.741886in}}%
\pgfpathlineto{\pgfqpoint{6.019736in}{1.741886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180829in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{1.180844in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.587508in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{0.592188in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{0.604500in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{1.328915in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{0.636267in}}%
\pgfpathlineto{\pgfqpoint{1.383163in}{0.648239in}}%
\pgfpathlineto{\pgfqpoint{1.437388in}{0.660504in}}%
\pgfpathlineto{\pgfqpoint{1.437408in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{1.550972in}{0.717698in}}%
\pgfpathlineto{\pgfqpoint{1.551008in}{0.751190in}}%
\pgfpathlineto{\pgfqpoint{1.610176in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{1.610196in}{0.784562in}}%
\pgfpathlineto{\pgfqpoint{1.619018in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{1.643273in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{1.694063in}{0.833328in}}%
\pgfpathlineto{\pgfqpoint{1.694084in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{1.748331in}{0.871465in}}%
\pgfpathlineto{\pgfqpoint{1.748356in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{1.802633in}{0.901834in}}%
\pgfpathlineto{\pgfqpoint{1.802660in}{0.921471in}}%
\pgfpathlineto{\pgfqpoint{1.856897in}{0.941484in}}%
\pgfpathlineto{\pgfqpoint{1.856924in}{0.960045in}}%
\pgfpathlineto{\pgfqpoint{1.916286in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{1.916333in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.975347in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{1.975362in}{1.057738in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.073671in}}%
\pgfpathlineto{\pgfqpoint{2.012308in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{2.069128in}{1.103578in}}%
\pgfpathlineto{\pgfqpoint{2.069160in}{1.128120in}}%
\pgfpathlineto{\pgfqpoint{2.123397in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{2.123430in}{1.164530in}}%
\pgfpathlineto{\pgfqpoint{2.182563in}{1.183244in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{1.201115in}}%
\pgfpathlineto{\pgfqpoint{2.236903in}{1.223045in}}%
\pgfpathlineto{\pgfqpoint{2.236973in}{1.257264in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{1.275089in}}%
\pgfpathlineto{\pgfqpoint{2.291233in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.309290in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{2.334168in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{2.389869in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{2.389899in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{1.390091in}}%
\pgfpathlineto{\pgfqpoint{2.449184in}{1.414765in}}%
\pgfpathlineto{\pgfqpoint{2.508337in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{2.508388in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{2.567577in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{2.605529in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{2.656404in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{2.715586in}{1.604761in}}%
\pgfpathlineto{\pgfqpoint{2.715598in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{2.774815in}{1.634204in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{2.834047in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{2.834087in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{2.888297in}{1.693867in}}%
\pgfpathlineto{\pgfqpoint{2.888322in}{1.702805in}}%
\pgfpathlineto{\pgfqpoint{2.901800in}{1.709803in}}%
\pgfpathlineto{\pgfqpoint{2.925912in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{2.977164in}{1.714702in}}%
\pgfpathlineto{\pgfqpoint{2.977192in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{3.036371in}{1.743636in}}%
\pgfpathlineto{\pgfqpoint{3.036402in}{1.746035in}}%
\pgfpathlineto{\pgfqpoint{3.090686in}{1.754722in}}%
\pgfpathlineto{\pgfqpoint{3.090725in}{1.751301in}}%
\pgfpathlineto{\pgfqpoint{3.149892in}{1.753496in}}%
\pgfpathlineto{\pgfqpoint{3.149946in}{1.760889in}}%
\pgfpathlineto{\pgfqpoint{3.204162in}{1.773222in}}%
\pgfpathlineto{\pgfqpoint{3.204178in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{3.222416in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{3.247281in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{3.297924in}{1.772128in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{3.352206in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{3.352225in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{3.411430in}{1.773671in}}%
\pgfpathlineto{\pgfqpoint{3.411451in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{3.465759in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{3.465848in}{1.788424in}}%
\pgfpathlineto{\pgfqpoint{3.520069in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{3.520176in}{1.780390in}}%
\pgfpathlineto{\pgfqpoint{3.574278in}{1.782161in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{1.767307in}}%
\pgfpathlineto{\pgfqpoint{3.592862in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{3.617970in}{1.780276in}}%
\pgfpathlineto{\pgfqpoint{3.668072in}{1.782489in}}%
\pgfpathlineto{\pgfqpoint{3.668088in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{3.722303in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.786008in}}%
\pgfpathlineto{\pgfqpoint{3.776631in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{3.830950in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{3.830988in}{1.777960in}}%
\pgfpathlineto{\pgfqpoint{3.885227in}{1.791257in}}%
\pgfpathlineto{\pgfqpoint{3.885258in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{3.944353in}{1.793377in}}%
\pgfpathlineto{\pgfqpoint{4.003692in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{4.003708in}{1.790985in}}%
\pgfpathlineto{\pgfqpoint{4.011551in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{4.036366in}{1.788604in}}%
\pgfpathlineto{\pgfqpoint{4.087541in}{1.783166in}}%
\pgfpathlineto{\pgfqpoint{4.087559in}{1.792668in}}%
\pgfpathlineto{\pgfqpoint{4.146781in}{1.792492in}}%
\pgfpathlineto{\pgfqpoint{4.205962in}{1.786148in}}%
\pgfpathlineto{\pgfqpoint{4.205988in}{1.782002in}}%
\pgfpathlineto{\pgfqpoint{4.265196in}{1.792184in}}%
\pgfpathlineto{\pgfqpoint{4.265205in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{4.324432in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{4.357025in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.408317in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{4.408344in}{1.783877in}}%
\pgfpathlineto{\pgfqpoint{4.462612in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{4.516880in}{1.792104in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{4.571148in}{1.785368in}}%
\pgfpathlineto{\pgfqpoint{4.571185in}{1.788266in}}%
\pgfpathlineto{\pgfqpoint{4.625479in}{1.784731in}}%
\pgfpathlineto{\pgfqpoint{4.679798in}{1.790748in}}%
\pgfpathlineto{\pgfqpoint{4.679846in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.793706in}}%
\pgfpathlineto{\pgfqpoint{4.734025in}{1.783801in}}%
\pgfpathlineto{\pgfqpoint{4.734182in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{4.793182in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{4.793192in}{1.783771in}}%
\pgfpathlineto{\pgfqpoint{4.802020in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{4.826807in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{4.877113in}{1.785580in}}%
\pgfpathlineto{\pgfqpoint{4.877151in}{1.790593in}}%
\pgfpathlineto{\pgfqpoint{4.931329in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{4.931337in}{1.787829in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.781957in}}%
\pgfpathlineto{\pgfqpoint{4.985751in}{1.788956in}}%
\pgfpathlineto{\pgfqpoint{5.044922in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{5.044948in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{5.104181in}{1.782661in}}%
\pgfpathlineto{\pgfqpoint{5.104226in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{5.163344in}{1.786953in}}%
\pgfpathlineto{\pgfqpoint{5.163359in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{5.170844in}{1.787695in}}%
\pgfpathlineto{\pgfqpoint{5.196552in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{5.252314in}{1.788217in}}%
\pgfpathlineto{\pgfqpoint{5.252339in}{1.785175in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{1.782173in}}%
\pgfpathlineto{\pgfqpoint{5.365763in}{1.786643in}}%
\pgfpathlineto{\pgfqpoint{5.365782in}{1.784327in}}%
\pgfpathlineto{\pgfqpoint{5.420312in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{5.474316in}{1.776560in}}%
\pgfpathlineto{\pgfqpoint{5.474362in}{1.787336in}}%
\pgfpathlineto{\pgfqpoint{5.533534in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{1.798038in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{1.776742in}}%
\pgfpathlineto{\pgfqpoint{5.617456in}{1.788823in}}%
\pgfpathlineto{\pgfqpoint{5.617481in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{5.671751in}{1.788102in}}%
\pgfpathlineto{\pgfqpoint{5.671764in}{1.782307in}}%
\pgfpathlineto{\pgfqpoint{5.726042in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{5.726072in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{5.780218in}{1.782796in}}%
\pgfpathlineto{\pgfqpoint{5.780235in}{1.784729in}}%
\pgfpathlineto{\pgfqpoint{5.839535in}{1.787226in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{1.788663in}}%
\pgfpathlineto{\pgfqpoint{5.839578in}{1.787012in}}%
\pgfpathlineto{\pgfqpoint{5.898744in}{1.782365in}}%
\pgfpathlineto{\pgfqpoint{5.898766in}{1.786474in}}%
\pgfpathlineto{\pgfqpoint{5.911777in}{1.780413in}}%
\pgfpathlineto{\pgfqpoint{5.935878in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{5.987610in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{5.987610in}{1.789729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{1.180833in}{0.583522in}}%
\pgfpathlineto{\pgfqpoint{1.180853in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.180889in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{1.240046in}{0.596310in}}%
\pgfpathlineto{\pgfqpoint{1.240062in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{0.608261in}}%
\pgfpathlineto{\pgfqpoint{1.278024in}{0.619906in}}%
\pgfpathlineto{\pgfqpoint{1.328900in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{1.328931in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{1.388122in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{1.447307in}{0.696309in}}%
\pgfpathlineto{\pgfqpoint{1.447332in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{0.734320in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{0.777261in}}%
\pgfpathlineto{\pgfqpoint{1.560842in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{1.560865in}{0.820644in}}%
\pgfpathlineto{\pgfqpoint{1.573574in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{1.598359in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.887891in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.763253in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{1.817464in}{1.028729in}}%
\pgfpathlineto{\pgfqpoint{1.817492in}{1.053400in}}%
\pgfpathlineto{\pgfqpoint{1.876662in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{1.876700in}{1.124835in}}%
\pgfpathlineto{\pgfqpoint{1.935866in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{1.935878in}{1.169880in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{1.967900in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{2.024746in}{1.238040in}}%
\pgfpathlineto{\pgfqpoint{2.024767in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{1.303706in}}%
\pgfpathlineto{\pgfqpoint{2.138226in}{1.326526in}}%
\pgfpathlineto{\pgfqpoint{2.138267in}{1.347529in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{1.370544in}}%
\pgfpathlineto{\pgfqpoint{2.192610in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{1.436294in}}%
\pgfpathlineto{\pgfqpoint{2.251741in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{2.264855in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{2.289830in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{2.340564in}{1.520808in}}%
\pgfpathlineto{\pgfqpoint{2.340594in}{1.542142in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{2.394904in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{2.454084in}{1.602472in}}%
\pgfpathlineto{\pgfqpoint{2.454100in}{1.623619in}}%
\pgfpathlineto{\pgfqpoint{2.513321in}{1.644911in}}%
\pgfpathlineto{\pgfqpoint{2.513366in}{1.687268in}}%
\pgfpathlineto{\pgfqpoint{2.572505in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{2.572520in}{1.720951in}}%
\pgfpathlineto{\pgfqpoint{2.585954in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{2.610156in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.763127in}}%
\pgfpathlineto{\pgfqpoint{2.666344in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{2.725554in}{1.785814in}}%
\pgfpathlineto{\pgfqpoint{2.725604in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{2.784736in}{1.801113in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{2.838992in}{1.821055in}}%
\pgfpathlineto{\pgfqpoint{2.839009in}{1.823551in}}%
\pgfpathlineto{\pgfqpoint{2.857845in}{1.829625in}}%
\pgfpathlineto{\pgfqpoint{2.881869in}{1.835574in}}%
\pgfpathlineto{\pgfqpoint{2.932705in}{1.839020in}}%
\pgfpathlineto{\pgfqpoint{2.932724in}{1.842313in}}%
\pgfpathlineto{\pgfqpoint{2.987047in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{2.987064in}{1.847071in}}%
\pgfpathlineto{\pgfqpoint{3.041341in}{1.851886in}}%
\pgfpathlineto{\pgfqpoint{3.041368in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.854288in}}%
\pgfpathlineto{\pgfqpoint{3.149871in}{1.860690in}}%
\pgfpathlineto{\pgfqpoint{3.149887in}{1.858060in}}%
\pgfpathlineto{\pgfqpoint{3.204234in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{3.204265in}{1.866396in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{3.258531in}{1.867199in}}%
\pgfpathlineto{\pgfqpoint{3.276535in}{1.868144in}}%
\pgfpathlineto{\pgfqpoint{3.300595in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.357168in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.357199in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{3.465715in}{1.871444in}}%
\pgfpathlineto{\pgfqpoint{3.465746in}{1.872066in}}%
\pgfpathlineto{\pgfqpoint{3.524984in}{1.869567in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{1.870559in}}%
\pgfpathlineto{\pgfqpoint{3.525032in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{3.579235in}{1.869453in}}%
\pgfpathlineto{\pgfqpoint{3.598121in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{3.622383in}{1.875246in}}%
\pgfpathlineto{\pgfqpoint{3.677936in}{1.875139in}}%
\pgfpathlineto{\pgfqpoint{3.737245in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{3.796504in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{3.796523in}{1.875564in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{3.867836in}{1.880318in}}%
\pgfpathlineto{\pgfqpoint{3.944541in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{3.944567in}{1.873917in}}%
\pgfpathlineto{\pgfqpoint{4.003667in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{4.003700in}{1.873658in}}%
\pgfpathlineto{\pgfqpoint{4.062952in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{4.122089in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{4.122115in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{4.122134in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{4.176348in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{4.176379in}{1.876396in}}%
\pgfpathlineto{\pgfqpoint{4.190386in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{4.214646in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{4.270177in}{1.876729in}}%
\pgfpathlineto{\pgfqpoint{4.270207in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{4.329356in}{1.875894in}}%
\pgfpathlineto{\pgfqpoint{4.329380in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{4.388583in}{1.876904in}}%
\pgfpathlineto{\pgfqpoint{4.388625in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{4.447823in}{1.878194in}}%
\pgfpathlineto{\pgfqpoint{4.447839in}{1.873991in}}%
\pgfpathlineto{\pgfqpoint{4.461235in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{4.484869in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{4.541563in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{4.541590in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{4.600841in}{1.872162in}}%
\pgfpathlineto{\pgfqpoint{4.600867in}{1.876181in}}%
\pgfpathlineto{\pgfqpoint{4.709378in}{1.875925in}}%
\pgfpathlineto{\pgfqpoint{4.709405in}{1.874097in}}%
\pgfpathlineto{\pgfqpoint{4.709562in}{1.877579in}}%
\pgfpathlineto{\pgfqpoint{4.768594in}{1.875855in}}%
\pgfpathlineto{\pgfqpoint{4.768610in}{1.873692in}}%
\pgfpathlineto{\pgfqpoint{4.782295in}{1.874904in}}%
\pgfpathlineto{\pgfqpoint{4.806913in}{1.872208in}}%
\pgfpathlineto{\pgfqpoint{4.862377in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{4.916627in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{4.916652in}{1.872185in}}%
\pgfpathlineto{\pgfqpoint{5.084420in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{5.084433in}{1.873309in}}%
\pgfpathlineto{\pgfqpoint{5.102264in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{5.128682in}{1.869151in}}%
\pgfpathlineto{\pgfqpoint{5.178228in}{1.874598in}}%
\pgfpathlineto{\pgfqpoint{5.178260in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{5.237408in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{5.237432in}{1.875159in}}%
\pgfpathlineto{\pgfqpoint{5.291647in}{1.876443in}}%
\pgfpathlineto{\pgfqpoint{5.291664in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{5.346132in}{1.875317in}}%
\pgfpathlineto{\pgfqpoint{5.346161in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{5.405240in}{1.874682in}}%
\pgfpathlineto{\pgfqpoint{5.464429in}{1.874746in}}%
\pgfpathlineto{\pgfqpoint{5.464454in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{5.473135in}{1.874025in}}%
\pgfpathlineto{\pgfqpoint{5.553332in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{5.553377in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{5.612488in}{1.883213in}}%
\pgfpathlineto{\pgfqpoint{5.612524in}{1.881756in}}%
\pgfpathlineto{\pgfqpoint{5.671652in}{1.884092in}}%
\pgfpathlineto{\pgfqpoint{5.671666in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{5.671696in}{1.882436in}}%
\pgfpathlineto{\pgfqpoint{5.730926in}{1.881339in}}%
\pgfpathlineto{\pgfqpoint{5.730945in}{1.879639in}}%
\pgfpathlineto{\pgfqpoint{5.769322in}{1.877028in}}%
\pgfpathlineto{\pgfqpoint{5.824714in}{1.878833in}}%
\pgfpathlineto{\pgfqpoint{5.883898in}{1.877784in}}%
\pgfpathlineto{\pgfqpoint{5.883925in}{1.873269in}}%
\pgfpathlineto{\pgfqpoint{5.938171in}{1.888123in}}%
\pgfpathlineto{\pgfqpoint{5.938199in}{1.876017in}}%
\pgfpathlineto{\pgfqpoint{5.997431in}{1.874812in}}%
\pgfpathlineto{\pgfqpoint{5.997431in}{1.874812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175929in}{0.580056in}}%
\pgfpathlineto{\pgfqpoint{1.230205in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{1.230222in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{1.284476in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{1.284518in}{0.610197in}}%
\pgfpathlineto{\pgfqpoint{1.338732in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{1.338752in}{0.634872in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{0.649495in}}%
\pgfpathlineto{\pgfqpoint{1.380551in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.437506in}{0.682332in}}%
\pgfpathlineto{\pgfqpoint{1.437522in}{0.700038in}}%
\pgfpathlineto{\pgfqpoint{1.496773in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.496795in}{0.736843in}}%
\pgfpathlineto{\pgfqpoint{1.555955in}{0.756474in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{0.797719in}}%
\pgfpathlineto{\pgfqpoint{1.610145in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{1.610171in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{1.652893in}{0.888628in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{1.704039in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{1.758246in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{1.758283in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{1.812463in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{1.812475in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{1.866848in}{1.049128in}}%
\pgfpathlineto{\pgfqpoint{1.866865in}{1.081105in}}%
\pgfpathlineto{\pgfqpoint{1.926020in}{1.099224in}}%
\pgfpathlineto{\pgfqpoint{1.926063in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{1.175038in}}%
\pgfpathlineto{\pgfqpoint{1.980269in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.000036in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{2.023524in}{1.250747in}}%
\pgfpathlineto{\pgfqpoint{2.074094in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{1.328816in}}%
\pgfpathlineto{\pgfqpoint{2.133305in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.187554in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{2.187569in}{1.399543in}}%
\pgfpathlineto{\pgfqpoint{2.246802in}{1.425547in}}%
\pgfpathlineto{\pgfqpoint{2.246865in}{1.475412in}}%
\pgfpathlineto{\pgfqpoint{2.301121in}{1.505385in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.319278in}{1.560247in}}%
\pgfpathlineto{\pgfqpoint{2.344167in}{1.585989in}}%
\pgfpathlineto{\pgfqpoint{2.394897in}{1.605013in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.449126in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{2.449154in}{1.682164in}}%
\pgfpathlineto{\pgfqpoint{2.503430in}{1.710546in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{1.730637in}}%
\pgfpathlineto{\pgfqpoint{2.557729in}{1.749997in}}%
\pgfpathlineto{\pgfqpoint{2.557760in}{1.763253in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{2.612056in}{1.788979in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{1.833923in}}%
\pgfpathlineto{\pgfqpoint{2.720516in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.720528in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{2.739744in}{1.850896in}}%
\pgfpathlineto{\pgfqpoint{2.762596in}{1.874376in}}%
\pgfpathlineto{\pgfqpoint{2.819252in}{1.872928in}}%
\pgfpathlineto{\pgfqpoint{2.819268in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{2.873540in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{2.873553in}{1.890602in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{2.927876in}{1.896679in}}%
\pgfpathlineto{\pgfqpoint{2.982115in}{1.897849in}}%
\pgfpathlineto{\pgfqpoint{2.982137in}{1.900523in}}%
\pgfpathlineto{\pgfqpoint{3.041362in}{1.892385in}}%
\pgfpathlineto{\pgfqpoint{3.041410in}{1.900468in}}%
\pgfpathlineto{\pgfqpoint{3.100567in}{1.903200in}}%
\pgfpathlineto{\pgfqpoint{3.100589in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{3.109202in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{3.133604in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{3.189395in}{1.909166in}}%
\pgfpathlineto{\pgfqpoint{3.189427in}{1.908377in}}%
\pgfpathlineto{\pgfqpoint{3.248609in}{1.907052in}}%
\pgfpathlineto{\pgfqpoint{3.302911in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{3.302933in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{3.357241in}{1.918547in}}%
\pgfpathlineto{\pgfqpoint{3.357283in}{1.912358in}}%
\pgfpathlineto{\pgfqpoint{3.357310in}{1.917717in}}%
\pgfpathlineto{\pgfqpoint{3.411458in}{1.919056in}}%
\pgfpathlineto{\pgfqpoint{3.411480in}{1.916354in}}%
\pgfpathlineto{\pgfqpoint{3.429625in}{1.914314in}}%
\pgfpathlineto{\pgfqpoint{3.454507in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{3.505229in}{1.908026in}}%
\pgfpathlineto{\pgfqpoint{3.505256in}{1.914528in}}%
\pgfpathlineto{\pgfqpoint{3.564476in}{1.919454in}}%
\pgfpathlineto{\pgfqpoint{3.564506in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{3.623648in}{1.921771in}}%
\pgfpathlineto{\pgfqpoint{3.623673in}{1.916163in}}%
\pgfpathlineto{\pgfqpoint{3.678039in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{3.732273in}{1.916708in}}%
\pgfpathlineto{\pgfqpoint{3.732322in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{3.750649in}{1.916824in}}%
\pgfpathlineto{\pgfqpoint{3.830980in}{1.914944in}}%
\pgfpathlineto{\pgfqpoint{3.831004in}{1.916962in}}%
\pgfpathlineto{\pgfqpoint{3.885220in}{1.920361in}}%
\pgfpathlineto{\pgfqpoint{3.885243in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{3.998831in}{1.916279in}}%
\pgfpathlineto{\pgfqpoint{3.998881in}{1.924045in}}%
\pgfpathlineto{\pgfqpoint{4.071081in}{1.919504in}}%
\pgfpathlineto{\pgfqpoint{4.096188in}{1.914404in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{4.151802in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{4.205966in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{4.205985in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{4.265230in}{1.863299in}}%
\pgfpathlineto{\pgfqpoint{4.265249in}{1.923362in}}%
\pgfpathlineto{\pgfqpoint{4.324465in}{1.916724in}}%
\pgfpathlineto{\pgfqpoint{4.324479in}{1.931039in}}%
\pgfpathlineto{\pgfqpoint{4.324537in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{4.383685in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{4.383702in}{1.923057in}}%
\pgfpathlineto{\pgfqpoint{4.392239in}{1.918639in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{1.920665in}}%
\pgfpathlineto{\pgfqpoint{4.472526in}{1.918299in}}%
\pgfpathlineto{\pgfqpoint{4.472550in}{1.913466in}}%
\pgfpathlineto{\pgfqpoint{4.531746in}{1.919238in}}%
\pgfpathlineto{\pgfqpoint{4.590900in}{1.919308in}}%
\pgfpathlineto{\pgfqpoint{4.590919in}{1.917545in}}%
\pgfpathlineto{\pgfqpoint{4.590931in}{1.918495in}}%
\pgfpathlineto{\pgfqpoint{4.650160in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{4.650177in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{4.663923in}{1.921321in}}%
\pgfpathlineto{\pgfqpoint{4.688700in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{4.743942in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{4.743970in}{1.922766in}}%
\pgfpathlineto{\pgfqpoint{4.803207in}{1.920892in}}%
\pgfpathlineto{\pgfqpoint{4.857412in}{1.916466in}}%
\pgfpathlineto{\pgfqpoint{4.857440in}{1.938007in}}%
\pgfpathlineto{\pgfqpoint{4.916676in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{4.916720in}{1.925424in}}%
\pgfpathlineto{\pgfqpoint{4.975892in}{1.925797in}}%
\pgfpathlineto{\pgfqpoint{4.975936in}{1.928367in}}%
\pgfpathlineto{\pgfqpoint{4.984681in}{1.917150in}}%
\pgfpathlineto{\pgfqpoint{5.009285in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{5.059741in}{1.922363in}}%
\pgfpathlineto{\pgfqpoint{5.059775in}{1.919879in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{1.921139in}}%
\pgfpathlineto{\pgfqpoint{5.168337in}{1.918679in}}%
\pgfpathlineto{\pgfqpoint{5.168366in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{5.222641in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{5.222683in}{1.917957in}}%
\pgfpathlineto{\pgfqpoint{5.276922in}{1.917681in}}%
\pgfpathlineto{\pgfqpoint{5.276930in}{1.920880in}}%
\pgfpathlineto{\pgfqpoint{5.331272in}{1.918752in}}%
\pgfpathlineto{\pgfqpoint{5.331287in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{5.390387in}{1.918560in}}%
\pgfpathlineto{\pgfqpoint{5.390503in}{1.928380in}}%
\pgfpathlineto{\pgfqpoint{5.404064in}{1.918027in}}%
\pgfpathlineto{\pgfqpoint{5.428463in}{1.919046in}}%
\pgfpathlineto{\pgfqpoint{5.479254in}{1.911593in}}%
\pgfpathlineto{\pgfqpoint{5.479288in}{1.920702in}}%
\pgfpathlineto{\pgfqpoint{5.538472in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.921355in}}%
\pgfpathlineto{\pgfqpoint{5.599923in}{1.929108in}}%
\pgfpathlineto{\pgfqpoint{5.599948in}{1.922866in}}%
\pgfpathlineto{\pgfqpoint{5.651979in}{1.930461in}}%
\pgfpathlineto{\pgfqpoint{5.652076in}{1.925050in}}%
\pgfpathlineto{\pgfqpoint{5.711278in}{1.922168in}}%
\pgfpathlineto{\pgfqpoint{5.711296in}{1.926190in}}%
\pgfpathlineto{\pgfqpoint{5.724065in}{1.924579in}}%
\pgfpathlineto{\pgfqpoint{5.749180in}{1.922878in}}%
\pgfpathlineto{\pgfqpoint{5.805004in}{1.923469in}}%
\pgfpathlineto{\pgfqpoint{5.805026in}{1.925643in}}%
\pgfpathlineto{\pgfqpoint{5.859270in}{1.921724in}}%
\pgfpathlineto{\pgfqpoint{5.859295in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{5.913502in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{5.913523in}{1.917847in}}%
\pgfpathlineto{\pgfqpoint{5.967839in}{1.921260in}}%
\pgfpathlineto{\pgfqpoint{6.027042in}{1.922543in}}%
\pgfpathlineto{\pgfqpoint{6.027121in}{1.917020in}}%
\pgfpathlineto{\pgfqpoint{6.027121in}{1.917020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{1.175891in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{1.175934in}{0.580927in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.593304in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{0.601937in}}%
\pgfpathlineto{\pgfqpoint{1.289410in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.289455in}{0.618406in}}%
\pgfpathlineto{\pgfqpoint{1.301964in}{0.628994in}}%
\pgfpathlineto{\pgfqpoint{1.326992in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{1.383190in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{1.383213in}{0.675311in}}%
\pgfpathlineto{\pgfqpoint{1.437411in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{0.709335in}}%
\pgfpathlineto{\pgfqpoint{1.491677in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{1.545950in}{0.763669in}}%
\pgfpathlineto{\pgfqpoint{1.545974in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{1.600373in}{0.844127in}}%
\pgfpathlineto{\pgfqpoint{1.659509in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{1.672242in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{0.929392in}}%
\pgfpathlineto{\pgfqpoint{1.748326in}{0.952089in}}%
\pgfpathlineto{\pgfqpoint{1.748358in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{1.802632in}{0.997202in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{1.856907in}{1.043790in}}%
\pgfpathlineto{\pgfqpoint{1.856934in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{1.109530in}}%
\pgfpathlineto{\pgfqpoint{1.965478in}{1.129709in}}%
\pgfpathlineto{\pgfqpoint{1.965505in}{1.150379in}}%
\pgfpathlineto{\pgfqpoint{2.024629in}{1.172022in}}%
\pgfpathlineto{\pgfqpoint{2.024660in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{2.083886in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{2.117177in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{2.167832in}{1.322782in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{1.343868in}}%
\pgfpathlineto{\pgfqpoint{2.227014in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{2.227038in}{1.383695in}}%
\pgfpathlineto{\pgfqpoint{2.281337in}{1.405125in}}%
\pgfpathlineto{\pgfqpoint{2.281362in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{2.335601in}{1.440603in}}%
\pgfpathlineto{\pgfqpoint{2.335622in}{1.459900in}}%
\pgfpathlineto{\pgfqpoint{2.394783in}{1.483933in}}%
\pgfpathlineto{\pgfqpoint{2.394802in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{2.449096in}{1.539531in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{1.564261in}}%
\pgfpathlineto{\pgfqpoint{2.462157in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{2.486838in}{1.601041in}}%
\pgfpathlineto{\pgfqpoint{2.537912in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.637634in}}%
\pgfpathlineto{\pgfqpoint{2.592204in}{1.659653in}}%
\pgfpathlineto{\pgfqpoint{2.592223in}{1.678093in}}%
\pgfpathlineto{\pgfqpoint{2.646491in}{1.702069in}}%
\pgfpathlineto{\pgfqpoint{2.646507in}{1.716680in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{1.732427in}}%
\pgfpathlineto{\pgfqpoint{2.700790in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{2.755077in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{2.755104in}{1.804458in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{1.824624in}}%
\pgfpathlineto{\pgfqpoint{2.814370in}{1.860072in}}%
\pgfpathlineto{\pgfqpoint{2.868545in}{1.875439in}}%
\pgfpathlineto{\pgfqpoint{2.868560in}{1.886333in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{1.897984in}}%
\pgfpathlineto{\pgfqpoint{2.907797in}{1.907088in}}%
\pgfpathlineto{\pgfqpoint{2.962333in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{2.962360in}{1.931604in}}%
\pgfpathlineto{\pgfqpoint{3.016617in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{3.016647in}{1.947828in}}%
\pgfpathlineto{\pgfqpoint{3.075856in}{1.950204in}}%
\pgfpathlineto{\pgfqpoint{3.075880in}{1.959887in}}%
\pgfpathlineto{\pgfqpoint{3.135018in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{3.135057in}{1.971398in}}%
\pgfpathlineto{\pgfqpoint{3.194241in}{1.972146in}}%
\pgfpathlineto{\pgfqpoint{3.194254in}{1.979515in}}%
\pgfpathlineto{\pgfqpoint{3.201852in}{1.984480in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{1.990121in}}%
\pgfpathlineto{\pgfqpoint{3.278167in}{1.988260in}}%
\pgfpathlineto{\pgfqpoint{3.278203in}{1.989903in}}%
\pgfpathlineto{\pgfqpoint{3.332482in}{1.992575in}}%
\pgfpathlineto{\pgfqpoint{3.332512in}{1.995663in}}%
\pgfpathlineto{\pgfqpoint{3.391610in}{1.995452in}}%
\pgfpathlineto{\pgfqpoint{3.391624in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{3.445965in}{1.996831in}}%
\pgfpathlineto{\pgfqpoint{3.445993in}{2.003192in}}%
\pgfpathlineto{\pgfqpoint{3.500255in}{2.001674in}}%
\pgfpathlineto{\pgfqpoint{3.500279in}{2.003460in}}%
\pgfpathlineto{\pgfqpoint{3.500322in}{2.003348in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{2.000766in}}%
\pgfpathlineto{\pgfqpoint{3.559472in}{2.007555in}}%
\pgfpathlineto{\pgfqpoint{3.572249in}{2.007093in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.009247in}}%
\pgfpathlineto{\pgfqpoint{3.648336in}{2.006437in}}%
\pgfpathlineto{\pgfqpoint{3.648391in}{2.004609in}}%
\pgfpathlineto{\pgfqpoint{3.702708in}{2.007720in}}%
\pgfpathlineto{\pgfqpoint{3.702735in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{3.756813in}{2.010266in}}%
\pgfpathlineto{\pgfqpoint{3.756828in}{2.009748in}}%
\pgfpathlineto{\pgfqpoint{3.870404in}{2.010922in}}%
\pgfpathlineto{\pgfqpoint{3.870476in}{2.008996in}}%
\pgfpathlineto{\pgfqpoint{4.023428in}{2.006363in}}%
\pgfpathlineto{\pgfqpoint{4.023452in}{2.010653in}}%
\pgfpathlineto{\pgfqpoint{4.077750in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{4.077769in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{2.006104in}}%
\pgfpathlineto{\pgfqpoint{4.131922in}{2.008387in}}%
\pgfpathlineto{\pgfqpoint{4.191290in}{2.013269in}}%
\pgfpathlineto{\pgfqpoint{4.250400in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{4.250418in}{2.008197in}}%
\pgfpathlineto{\pgfqpoint{4.262646in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{4.288463in}{2.010479in}}%
\pgfpathlineto{\pgfqpoint{4.339289in}{2.008790in}}%
\pgfpathlineto{\pgfqpoint{4.339321in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{4.393561in}{2.008135in}}%
\pgfpathlineto{\pgfqpoint{4.393599in}{2.004027in}}%
\pgfpathlineto{\pgfqpoint{4.452774in}{2.007252in}}%
\pgfpathlineto{\pgfqpoint{4.452812in}{2.009844in}}%
\pgfpathlineto{\pgfqpoint{4.507029in}{2.008065in}}%
\pgfpathlineto{\pgfqpoint{4.507050in}{2.006822in}}%
\pgfpathlineto{\pgfqpoint{4.561414in}{2.010288in}}%
\pgfpathlineto{\pgfqpoint{4.561430in}{2.006678in}}%
\pgfpathlineto{\pgfqpoint{4.615636in}{2.005826in}}%
\pgfpathlineto{\pgfqpoint{4.615661in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{4.632871in}{2.009694in}}%
\pgfpathlineto{\pgfqpoint{4.658668in}{2.008937in}}%
\pgfpathlineto{\pgfqpoint{4.709384in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{2.008678in}}%
\pgfpathlineto{\pgfqpoint{4.763756in}{2.006144in}}%
\pgfpathlineto{\pgfqpoint{4.763797in}{2.009034in}}%
\pgfpathlineto{\pgfqpoint{4.872724in}{2.006415in}}%
\pgfpathlineto{\pgfqpoint{4.872734in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{4.931460in}{2.012697in}}%
\pgfpathlineto{\pgfqpoint{4.931492in}{2.002062in}}%
\pgfpathlineto{\pgfqpoint{4.931520in}{2.009021in}}%
\pgfpathlineto{\pgfqpoint{4.990753in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{4.990780in}{2.005890in}}%
\pgfpathlineto{\pgfqpoint{5.002549in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{5.079581in}{2.011780in}}%
\pgfpathlineto{\pgfqpoint{5.133889in}{2.008945in}}%
\pgfpathlineto{\pgfqpoint{5.133916in}{2.010411in}}%
\pgfpathlineto{\pgfqpoint{5.188135in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{5.188154in}{2.008729in}}%
\pgfpathlineto{\pgfqpoint{5.242421in}{2.009099in}}%
\pgfpathlineto{\pgfqpoint{5.296728in}{2.014332in}}%
\pgfpathlineto{\pgfqpoint{5.296762in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{5.351091in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{5.351127in}{2.009825in}}%
\pgfpathlineto{\pgfqpoint{5.351152in}{2.008563in}}%
\pgfpathlineto{\pgfqpoint{5.410213in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{5.410245in}{2.010591in}}%
\pgfpathlineto{\pgfqpoint{5.448043in}{2.009043in}}%
\pgfpathlineto{\pgfqpoint{5.498967in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{5.617396in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{5.730978in}{2.008875in}}%
\pgfpathlineto{\pgfqpoint{5.743496in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{5.769184in}{2.005777in}}%
\pgfpathlineto{\pgfqpoint{5.824674in}{2.007346in}}%
\pgfpathlineto{\pgfqpoint{5.824699in}{2.005847in}}%
\pgfpathlineto{\pgfqpoint{5.879059in}{2.018785in}}%
\pgfpathlineto{\pgfqpoint{5.879090in}{2.010424in}}%
\pgfpathlineto{\pgfqpoint{5.938237in}{2.004812in}}%
\pgfpathlineto{\pgfqpoint{5.938275in}{2.007055in}}%
\pgfpathlineto{\pgfqpoint{5.997674in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{5.997691in}{2.007695in}}%
\pgfpathlineto{\pgfqpoint{5.997691in}{2.007695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.181038in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{1.181062in}{0.581216in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{0.584834in}}%
\pgfpathlineto{\pgfqpoint{1.240033in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{1.253673in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{1.277849in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.328880in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{0.633412in}}%
\pgfpathlineto{\pgfqpoint{1.383177in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{1.383208in}{0.662160in}}%
\pgfpathlineto{\pgfqpoint{1.437457in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{1.491729in}{0.714697in}}%
\pgfpathlineto{\pgfqpoint{1.491758in}{0.730838in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.773740in}}%
\pgfpathlineto{\pgfqpoint{1.605272in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{1.605334in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{1.659546in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{1.659616in}{0.886353in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{0.908459in}}%
\pgfpathlineto{\pgfqpoint{1.697636in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.976399in}}%
\pgfpathlineto{\pgfqpoint{1.807579in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{1.866790in}{1.045359in}}%
\pgfpathlineto{\pgfqpoint{1.866824in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{1.921099in}{1.096901in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.148367in}}%
\pgfpathlineto{\pgfqpoint{1.975412in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{1.975444in}{1.195140in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{2.018262in}{1.247968in}}%
\pgfpathlineto{\pgfqpoint{2.074063in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{2.074106in}{1.296573in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{1.347041in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{1.373318in}}%
\pgfpathlineto{\pgfqpoint{2.182627in}{1.395802in}}%
\pgfpathlineto{\pgfqpoint{2.236872in}{1.417889in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.394880in}}%
\pgfpathlineto{\pgfqpoint{2.291312in}{1.477145in}}%
\pgfpathlineto{\pgfqpoint{2.291413in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.345584in}{1.553916in}}%
\pgfpathlineto{\pgfqpoint{2.345605in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{2.363642in}{1.601545in}}%
\pgfpathlineto{\pgfqpoint{2.389032in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{2.444098in}{1.639329in}}%
\pgfpathlineto{\pgfqpoint{2.444110in}{1.669062in}}%
\pgfpathlineto{\pgfqpoint{2.503405in}{1.691853in}}%
\pgfpathlineto{\pgfqpoint{2.503431in}{1.724694in}}%
\pgfpathlineto{\pgfqpoint{2.557643in}{1.756381in}}%
\pgfpathlineto{\pgfqpoint{2.557662in}{1.778518in}}%
\pgfpathlineto{\pgfqpoint{2.617042in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{2.617096in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{1.858987in}}%
\pgfpathlineto{\pgfqpoint{2.671209in}{1.871043in}}%
\pgfpathlineto{\pgfqpoint{2.685138in}{1.887242in}}%
\pgfpathlineto{\pgfqpoint{2.707412in}{1.904913in}}%
\pgfpathlineto{\pgfqpoint{2.764971in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{2.765016in}{1.923587in}}%
\pgfpathlineto{\pgfqpoint{2.819259in}{1.950643in}}%
\pgfpathlineto{\pgfqpoint{2.819286in}{1.941120in}}%
\pgfpathlineto{\pgfqpoint{2.878474in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{2.878506in}{1.953393in}}%
\pgfpathlineto{\pgfqpoint{2.937733in}{1.956377in}}%
\pgfpathlineto{\pgfqpoint{2.937778in}{1.967398in}}%
\pgfpathlineto{\pgfqpoint{2.996887in}{1.971159in}}%
\pgfpathlineto{\pgfqpoint{2.996918in}{1.978187in}}%
\pgfpathlineto{\pgfqpoint{3.005448in}{1.975414in}}%
\pgfpathlineto{\pgfqpoint{3.030105in}{1.982138in}}%
\pgfpathlineto{\pgfqpoint{3.085761in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{3.085777in}{1.984846in}}%
\pgfpathlineto{\pgfqpoint{3.145012in}{1.991892in}}%
\pgfpathlineto{\pgfqpoint{3.145035in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{3.199198in}{1.994513in}}%
\pgfpathlineto{\pgfqpoint{3.199217in}{1.992199in}}%
\pgfpathlineto{\pgfqpoint{3.253552in}{1.994005in}}%
\pgfpathlineto{\pgfqpoint{3.253579in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{3.253591in}{2.002644in}}%
\pgfpathlineto{\pgfqpoint{3.308150in}{2.000797in}}%
\pgfpathlineto{\pgfqpoint{3.324824in}{2.008213in}}%
\pgfpathlineto{\pgfqpoint{3.350174in}{2.012981in}}%
\pgfpathlineto{\pgfqpoint{3.455897in}{2.009345in}}%
\pgfpathlineto{\pgfqpoint{3.455917in}{2.001259in}}%
\pgfpathlineto{\pgfqpoint{3.510168in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{3.510212in}{2.013686in}}%
\pgfpathlineto{\pgfqpoint{3.569325in}{2.011328in}}%
\pgfpathlineto{\pgfqpoint{3.628556in}{2.016933in}}%
\pgfpathlineto{\pgfqpoint{3.628573in}{2.024130in}}%
\pgfpathlineto{\pgfqpoint{3.628605in}{2.015354in}}%
\pgfpathlineto{\pgfqpoint{3.682870in}{2.015021in}}%
\pgfpathlineto{\pgfqpoint{3.682882in}{2.016577in}}%
\pgfpathlineto{\pgfqpoint{3.694670in}{2.021979in}}%
\pgfpathlineto{\pgfqpoint{3.720591in}{2.031810in}}%
\pgfpathlineto{\pgfqpoint{3.771741in}{2.027371in}}%
\pgfpathlineto{\pgfqpoint{3.771775in}{2.022404in}}%
\pgfpathlineto{\pgfqpoint{3.826130in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{3.826161in}{2.026909in}}%
\pgfpathlineto{\pgfqpoint{3.880263in}{2.021899in}}%
\pgfpathlineto{\pgfqpoint{3.880300in}{2.019090in}}%
\pgfpathlineto{\pgfqpoint{3.934526in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{3.934546in}{2.017431in}}%
\pgfpathlineto{\pgfqpoint{3.988836in}{2.016475in}}%
\pgfpathlineto{\pgfqpoint{3.988858in}{2.024624in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{2.019626in}}%
\pgfpathlineto{\pgfqpoint{4.043162in}{2.020088in}}%
\pgfpathlineto{\pgfqpoint{4.043242in}{2.016634in}}%
\pgfpathlineto{\pgfqpoint{4.097458in}{2.015496in}}%
\pgfpathlineto{\pgfqpoint{4.115468in}{2.016529in}}%
\pgfpathlineto{\pgfqpoint{4.140541in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{4.196607in}{2.010929in}}%
\pgfpathlineto{\pgfqpoint{4.255623in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{4.255658in}{2.014887in}}%
\pgfpathlineto{\pgfqpoint{4.309671in}{2.014013in}}%
\pgfpathlineto{\pgfqpoint{4.309687in}{2.010246in}}%
\pgfpathlineto{\pgfqpoint{4.364284in}{2.011038in}}%
\pgfpathlineto{\pgfqpoint{4.364315in}{2.013829in}}%
\pgfpathlineto{\pgfqpoint{4.364344in}{2.009254in}}%
\pgfpathlineto{\pgfqpoint{4.418315in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{4.436087in}{2.019974in}}%
\pgfpathlineto{\pgfqpoint{4.461196in}{2.012743in}}%
\pgfpathlineto{\pgfqpoint{4.511995in}{2.013895in}}%
\pgfpathlineto{\pgfqpoint{4.566309in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{4.566348in}{1.931994in}}%
\pgfpathlineto{\pgfqpoint{4.625549in}{1.996218in}}%
\pgfpathlineto{\pgfqpoint{4.625579in}{1.995895in}}%
\pgfpathlineto{\pgfqpoint{4.684648in}{1.997287in}}%
\pgfpathlineto{\pgfqpoint{4.684662in}{2.016007in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{2.002178in}}%
\pgfpathlineto{\pgfqpoint{4.738994in}{1.997455in}}%
\pgfpathlineto{\pgfqpoint{4.757014in}{2.005531in}}%
\pgfpathlineto{\pgfqpoint{4.782084in}{2.004616in}}%
\pgfpathlineto{\pgfqpoint{4.832759in}{2.004678in}}%
\pgfpathlineto{\pgfqpoint{4.832789in}{2.006484in}}%
\pgfpathlineto{\pgfqpoint{4.887093in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{4.941394in}{2.007887in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{2.015619in}}%
\pgfpathlineto{\pgfqpoint{4.995585in}{2.019758in}}%
\pgfpathlineto{\pgfqpoint{4.995627in}{2.017165in}}%
\pgfpathlineto{\pgfqpoint{5.054744in}{2.014235in}}%
\pgfpathlineto{\pgfqpoint{5.054763in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{5.054783in}{2.020136in}}%
\pgfpathlineto{\pgfqpoint{5.114075in}{2.026341in}}%
\pgfpathlineto{\pgfqpoint{5.114103in}{2.013345in}}%
\pgfpathlineto{\pgfqpoint{5.127177in}{2.023056in}}%
\pgfpathlineto{\pgfqpoint{5.151233in}{2.022530in}}%
\pgfpathlineto{\pgfqpoint{5.202852in}{2.026559in}}%
\pgfpathlineto{\pgfqpoint{5.202888in}{2.020550in}}%
\pgfpathlineto{\pgfqpoint{5.257226in}{2.018965in}}%
\pgfpathlineto{\pgfqpoint{5.257253in}{2.020221in}}%
\pgfpathlineto{\pgfqpoint{5.311454in}{2.018875in}}%
\pgfpathlineto{\pgfqpoint{5.311502in}{2.027150in}}%
\pgfpathlineto{\pgfqpoint{5.370631in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{5.370658in}{2.031242in}}%
\pgfpathlineto{\pgfqpoint{5.424953in}{2.027743in}}%
\pgfpathlineto{\pgfqpoint{5.424980in}{2.023943in}}%
\pgfpathlineto{\pgfqpoint{5.424990in}{2.025759in}}%
\pgfpathlineto{\pgfqpoint{5.479280in}{2.028935in}}%
\pgfpathlineto{\pgfqpoint{5.479332in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{5.520706in}{2.021711in}}%
\pgfpathlineto{\pgfqpoint{5.573037in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{5.573086in}{2.021085in}}%
\pgfpathlineto{\pgfqpoint{5.627338in}{2.017240in}}%
\pgfpathlineto{\pgfqpoint{5.627388in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{5.681607in}{2.013752in}}%
\pgfpathlineto{\pgfqpoint{5.681627in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{5.735985in}{2.020495in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.019026in}}%
\pgfpathlineto{\pgfqpoint{5.790088in}{2.019814in}}%
\pgfpathlineto{\pgfqpoint{5.844477in}{2.020528in}}%
\pgfpathlineto{\pgfqpoint{5.844497in}{2.019183in}}%
\pgfpathlineto{\pgfqpoint{5.844510in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{5.898745in}{2.020295in}}%
\pgfpathlineto{\pgfqpoint{5.898787in}{2.017482in}}%
\pgfpathlineto{\pgfqpoint{5.916544in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{5.941251in}{2.026603in}}%
\pgfpathlineto{\pgfqpoint{5.997473in}{2.011870in}}%
\pgfpathlineto{\pgfqpoint{5.997572in}{2.016614in}}%
\pgfpathlineto{\pgfqpoint{6.051812in}{2.016554in}}%
\pgfpathlineto{\pgfqpoint{6.051839in}{2.022299in}}%
\pgfpathlineto{\pgfqpoint{6.051839in}{2.022299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581829in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.177577in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{1.236823in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{1.295991in}{0.591214in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{0.613451in}}%
\pgfpathlineto{\pgfqpoint{1.355448in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{1.355470in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{0.650386in}}%
\pgfpathlineto{\pgfqpoint{1.391961in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{1.448936in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.448954in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{1.503401in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{1.562598in}{0.762690in}}%
\pgfpathlineto{\pgfqpoint{1.562620in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{1.621675in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{1.621716in}{0.848581in}}%
\pgfpathlineto{\pgfqpoint{1.680992in}{0.871422in}}%
\pgfpathlineto{\pgfqpoint{1.681015in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{1.689684in}{0.916406in}}%
\pgfpathlineto{\pgfqpoint{1.715568in}{0.940724in}}%
\pgfpathlineto{\pgfqpoint{1.769844in}{0.963869in}}%
\pgfpathlineto{\pgfqpoint{1.769877in}{0.987243in}}%
\pgfpathlineto{\pgfqpoint{1.828970in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{1.828980in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{1.888230in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{1.888286in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.942445in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{1.942454in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{1.960726in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{1.985926in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{2.041231in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{2.095499in}{1.286452in}}%
\pgfpathlineto{\pgfqpoint{2.095537in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{2.154680in}{1.337646in}}%
\pgfpathlineto{\pgfqpoint{2.154713in}{1.362985in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{2.214135in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{2.268293in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{2.268313in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{2.282473in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{2.306385in}{1.540730in}}%
\pgfpathlineto{\pgfqpoint{2.357024in}{1.565112in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{1.589087in}}%
\pgfpathlineto{\pgfqpoint{2.411352in}{1.611696in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{1.634618in}}%
\pgfpathlineto{\pgfqpoint{2.470481in}{1.659179in}}%
\pgfpathlineto{\pgfqpoint{2.470503in}{1.681451in}}%
\pgfpathlineto{\pgfqpoint{2.529806in}{1.707016in}}%
\pgfpathlineto{\pgfqpoint{2.529849in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{2.588903in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.800962in}}%
\pgfpathlineto{\pgfqpoint{2.600174in}{1.820952in}}%
\pgfpathlineto{\pgfqpoint{2.627571in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{2.677769in}{1.866435in}}%
\pgfpathlineto{\pgfqpoint{2.677786in}{1.890269in}}%
\pgfpathlineto{\pgfqpoint{2.732127in}{1.905277in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{1.926108in}}%
\pgfpathlineto{\pgfqpoint{2.791308in}{1.938614in}}%
\pgfpathlineto{\pgfqpoint{2.791337in}{1.949546in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{1.965482in}}%
\pgfpathlineto{\pgfqpoint{2.850526in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{2.904829in}{1.987014in}}%
\pgfpathlineto{\pgfqpoint{2.904877in}{2.000019in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{3.003470in}{2.020209in}}%
\pgfpathlineto{\pgfqpoint{3.003486in}{2.023229in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{2.026835in}}%
\pgfpathlineto{\pgfqpoint{3.057952in}{2.032528in}}%
\pgfpathlineto{\pgfqpoint{3.112081in}{2.031906in}}%
\pgfpathlineto{\pgfqpoint{3.112096in}{2.037543in}}%
\pgfpathlineto{\pgfqpoint{3.171481in}{2.038814in}}%
\pgfpathlineto{\pgfqpoint{3.171548in}{2.045493in}}%
\pgfpathlineto{\pgfqpoint{3.225561in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{3.225582in}{2.054555in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{2.052334in}}%
\pgfpathlineto{\pgfqpoint{3.324348in}{2.053681in}}%
\pgfpathlineto{\pgfqpoint{3.378625in}{2.058810in}}%
\pgfpathlineto{\pgfqpoint{3.378636in}{2.062236in}}%
\pgfpathlineto{\pgfqpoint{3.437946in}{2.062965in}}%
\pgfpathlineto{\pgfqpoint{3.437964in}{2.061336in}}%
\pgfpathlineto{\pgfqpoint{3.497066in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{3.497121in}{2.063668in}}%
\pgfpathlineto{\pgfqpoint{3.556200in}{2.067878in}}%
\pgfpathlineto{\pgfqpoint{3.556232in}{2.064997in}}%
\pgfpathlineto{\pgfqpoint{3.563770in}{2.065241in}}%
\pgfpathlineto{\pgfqpoint{3.588733in}{2.068111in}}%
\pgfpathlineto{\pgfqpoint{3.640131in}{2.067646in}}%
\pgfpathlineto{\pgfqpoint{3.640156in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{3.699493in}{2.070274in}}%
\pgfpathlineto{\pgfqpoint{3.699510in}{2.068145in}}%
\pgfpathlineto{\pgfqpoint{3.753771in}{2.071617in}}%
\pgfpathlineto{\pgfqpoint{3.753791in}{2.069092in}}%
\pgfpathlineto{\pgfqpoint{3.812987in}{2.069375in}}%
\pgfpathlineto{\pgfqpoint{3.813019in}{2.071665in}}%
\pgfpathlineto{\pgfqpoint{3.813036in}{2.069117in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{2.068595in}}%
\pgfpathlineto{\pgfqpoint{3.872229in}{2.067113in}}%
\pgfpathlineto{\pgfqpoint{3.885090in}{2.068259in}}%
\pgfpathlineto{\pgfqpoint{3.910074in}{2.068687in}}%
\pgfpathlineto{\pgfqpoint{3.965807in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{2.067973in}}%
\pgfpathlineto{\pgfqpoint{4.020210in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{2.064290in}}%
\pgfpathlineto{\pgfqpoint{4.074383in}{2.068647in}}%
\pgfpathlineto{\pgfqpoint{4.074400in}{2.069871in}}%
\pgfpathlineto{\pgfqpoint{4.133713in}{2.070509in}}%
\pgfpathlineto{\pgfqpoint{4.133755in}{2.064609in}}%
\pgfpathlineto{\pgfqpoint{4.133780in}{2.069698in}}%
\pgfpathlineto{\pgfqpoint{4.192916in}{2.067401in}}%
\pgfpathlineto{\pgfqpoint{4.205740in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{4.281720in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.281752in}{2.067774in}}%
\pgfpathlineto{\pgfqpoint{4.336024in}{2.071620in}}%
\pgfpathlineto{\pgfqpoint{4.336066in}{2.079560in}}%
\pgfpathlineto{\pgfqpoint{4.390252in}{2.072408in}}%
\pgfpathlineto{\pgfqpoint{4.390287in}{2.070711in}}%
\pgfpathlineto{\pgfqpoint{4.444567in}{2.074006in}}%
\pgfpathlineto{\pgfqpoint{4.444587in}{2.073618in}}%
\pgfpathlineto{\pgfqpoint{4.503780in}{2.072094in}}%
\pgfpathlineto{\pgfqpoint{4.503865in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{4.562991in}{2.069927in}}%
\pgfpathlineto{\pgfqpoint{4.563018in}{2.085265in}}%
\pgfpathlineto{\pgfqpoint{4.576075in}{2.071140in}}%
\pgfpathlineto{\pgfqpoint{4.651815in}{2.073111in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{2.071608in}}%
\pgfpathlineto{\pgfqpoint{4.711349in}{2.072539in}}%
\pgfpathlineto{\pgfqpoint{4.829568in}{2.070294in}}%
\pgfpathlineto{\pgfqpoint{4.829642in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{4.883911in}{2.082923in}}%
\pgfpathlineto{\pgfqpoint{4.883972in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{4.896461in}{2.076605in}}%
\pgfpathlineto{\pgfqpoint{4.920673in}{2.078020in}}%
\pgfpathlineto{\pgfqpoint{4.977505in}{2.079060in}}%
\pgfpathlineto{\pgfqpoint{4.977531in}{2.071235in}}%
\pgfpathlineto{\pgfqpoint{5.031849in}{2.069568in}}%
\pgfpathlineto{\pgfqpoint{5.031863in}{2.078703in}}%
\pgfpathlineto{\pgfqpoint{5.091023in}{2.077912in}}%
\pgfpathlineto{\pgfqpoint{5.091061in}{2.081044in}}%
\pgfpathlineto{\pgfqpoint{5.145367in}{2.076827in}}%
\pgfpathlineto{\pgfqpoint{5.145372in}{2.075066in}}%
\pgfpathlineto{\pgfqpoint{5.199566in}{2.069716in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{2.071174in}}%
\pgfpathlineto{\pgfqpoint{5.217566in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{5.241883in}{2.071728in}}%
\pgfpathlineto{\pgfqpoint{5.293338in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{5.293362in}{2.080646in}}%
\pgfpathlineto{\pgfqpoint{5.352706in}{2.079210in}}%
\pgfpathlineto{\pgfqpoint{5.352745in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{5.411969in}{2.071993in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{2.074972in}}%
\pgfpathlineto{\pgfqpoint{5.466161in}{2.069313in}}%
\pgfpathlineto{\pgfqpoint{5.466225in}{2.072999in}}%
\pgfpathlineto{\pgfqpoint{5.525380in}{2.075432in}}%
\pgfpathlineto{\pgfqpoint{5.525401in}{2.070106in}}%
\pgfpathlineto{\pgfqpoint{5.538424in}{2.069297in}}%
\pgfpathlineto{\pgfqpoint{5.563428in}{2.065754in}}%
\pgfpathlineto{\pgfqpoint{5.614146in}{2.068346in}}%
\pgfpathlineto{\pgfqpoint{5.614178in}{2.073621in}}%
\pgfpathlineto{\pgfqpoint{5.673404in}{2.066459in}}%
\pgfpathlineto{\pgfqpoint{5.673428in}{2.068326in}}%
\pgfpathlineto{\pgfqpoint{5.727651in}{2.067235in}}%
\pgfpathlineto{\pgfqpoint{5.727682in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{5.787011in}{2.078352in}}%
\pgfpathlineto{\pgfqpoint{5.787034in}{2.066930in}}%
\pgfpathlineto{\pgfqpoint{5.787042in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{5.841167in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{5.841203in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{5.859772in}{2.070407in}}%
\pgfpathlineto{\pgfqpoint{5.883313in}{2.077666in}}%
\pgfpathlineto{\pgfqpoint{5.934957in}{2.079987in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{2.064423in}}%
\pgfpathlineto{\pgfqpoint{5.994217in}{2.069985in}}%
\pgfpathlineto{\pgfqpoint{5.994239in}{2.074955in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.078370in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.078370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{0.580056in}}%
\pgfpathlineto{\pgfqpoint{1.180754in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.180765in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{1.240112in}{0.588945in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{0.608010in}}%
\pgfpathlineto{\pgfqpoint{1.294325in}{0.619147in}}%
\pgfpathlineto{\pgfqpoint{1.294349in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{1.311254in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{1.337640in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.388125in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{1.442451in}{0.714812in}}%
\pgfpathlineto{\pgfqpoint{1.442481in}{0.736547in}}%
\pgfpathlineto{\pgfqpoint{1.496648in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{1.496681in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{1.555837in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{1.610477in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{1.610514in}{0.886890in}}%
\pgfpathlineto{\pgfqpoint{1.669528in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{1.669555in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{0.957461in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.980157in}}%
\pgfpathlineto{\pgfqpoint{1.763155in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{1.763173in}{1.027703in}}%
\pgfpathlineto{\pgfqpoint{1.822396in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{1.077267in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{1.876640in}{1.123120in}}%
\pgfpathlineto{\pgfqpoint{1.935868in}{1.155138in}}%
\pgfpathlineto{\pgfqpoint{1.935910in}{1.204462in}}%
\pgfpathlineto{\pgfqpoint{1.995095in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{1.995113in}{1.257152in}}%
\pgfpathlineto{\pgfqpoint{2.003781in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{2.028157in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{1.331272in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{2.133286in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{2.133312in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{2.187590in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{2.187757in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.241843in}{1.485214in}}%
\pgfpathlineto{\pgfqpoint{2.241881in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{2.296089in}{1.534946in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{1.569715in}}%
\pgfpathlineto{\pgfqpoint{2.355472in}{1.591073in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.639929in}}%
\pgfpathlineto{\pgfqpoint{2.414578in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.414635in}{1.687782in}}%
\pgfpathlineto{\pgfqpoint{2.421404in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{2.447048in}{1.746756in}}%
\pgfpathlineto{\pgfqpoint{2.503424in}{1.763513in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{1.791602in}}%
\pgfpathlineto{\pgfqpoint{2.557656in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.557674in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{2.611974in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{1.891806in}}%
\pgfpathlineto{\pgfqpoint{2.671145in}{1.917817in}}%
\pgfpathlineto{\pgfqpoint{2.671186in}{1.967577in}}%
\pgfpathlineto{\pgfqpoint{2.730374in}{1.975723in}}%
\pgfpathlineto{\pgfqpoint{2.730392in}{1.995368in}}%
\pgfpathlineto{\pgfqpoint{2.744103in}{2.005412in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{2.025644in}}%
\pgfpathlineto{\pgfqpoint{2.824214in}{2.044188in}}%
\pgfpathlineto{\pgfqpoint{2.824245in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{2.883419in}{2.058540in}}%
\pgfpathlineto{\pgfqpoint{2.883448in}{2.064378in}}%
\pgfpathlineto{\pgfqpoint{2.942631in}{2.074717in}}%
\pgfpathlineto{\pgfqpoint{2.942658in}{2.087478in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{2.082509in}}%
\pgfpathlineto{\pgfqpoint{2.996901in}{2.097132in}}%
\pgfpathlineto{\pgfqpoint{2.996928in}{2.102611in}}%
\pgfpathlineto{\pgfqpoint{3.014884in}{2.109792in}}%
\pgfpathlineto{\pgfqpoint{3.095636in}{2.109394in}}%
\pgfpathlineto{\pgfqpoint{3.095653in}{2.117015in}}%
\pgfpathlineto{\pgfqpoint{3.154896in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{3.154910in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{3.214131in}{2.136858in}}%
\pgfpathlineto{\pgfqpoint{3.273264in}{2.134135in}}%
\pgfpathlineto{\pgfqpoint{3.273287in}{2.134782in}}%
\pgfpathlineto{\pgfqpoint{3.286108in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{3.312704in}{2.127119in}}%
\pgfpathlineto{\pgfqpoint{3.367045in}{2.149619in}}%
\pgfpathlineto{\pgfqpoint{3.367062in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{3.426292in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{3.426332in}{2.150763in}}%
\pgfpathlineto{\pgfqpoint{3.485467in}{2.142670in}}%
\pgfpathlineto{\pgfqpoint{3.485532in}{2.154856in}}%
\pgfpathlineto{\pgfqpoint{3.544628in}{2.148527in}}%
\pgfpathlineto{\pgfqpoint{3.544637in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{3.558083in}{2.125384in}}%
\pgfpathlineto{\pgfqpoint{3.582976in}{2.135956in}}%
\pgfpathlineto{\pgfqpoint{3.633507in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{2.139109in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{2.136317in}}%
\pgfpathlineto{\pgfqpoint{3.692783in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{3.747053in}{2.144655in}}%
\pgfpathlineto{\pgfqpoint{3.747081in}{2.144453in}}%
\pgfpathlineto{\pgfqpoint{3.806303in}{2.143185in}}%
\pgfpathlineto{\pgfqpoint{3.806334in}{2.149192in}}%
\pgfpathlineto{\pgfqpoint{3.806349in}{2.142795in}}%
\pgfpathlineto{\pgfqpoint{3.865463in}{2.146558in}}%
\pgfpathlineto{\pgfqpoint{3.865479in}{2.153776in}}%
\pgfpathlineto{\pgfqpoint{3.878803in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{3.903796in}{2.148938in}}%
\pgfpathlineto{\pgfqpoint{3.954260in}{2.138510in}}%
\pgfpathlineto{\pgfqpoint{3.954274in}{2.150617in}}%
\pgfpathlineto{\pgfqpoint{4.013613in}{2.142076in}}%
\pgfpathlineto{\pgfqpoint{4.013670in}{2.159689in}}%
\pgfpathlineto{\pgfqpoint{4.072821in}{2.157474in}}%
\pgfpathlineto{\pgfqpoint{4.072855in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{4.127199in}{2.155642in}}%
\pgfpathlineto{\pgfqpoint{4.127220in}{2.165121in}}%
\pgfpathlineto{\pgfqpoint{4.127245in}{2.155978in}}%
\pgfpathlineto{\pgfqpoint{4.198914in}{2.158219in}}%
\pgfpathlineto{\pgfqpoint{4.224109in}{2.155820in}}%
\pgfpathlineto{\pgfqpoint{4.275129in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{4.275181in}{2.144228in}}%
\pgfpathlineto{\pgfqpoint{4.334527in}{2.152576in}}%
\pgfpathlineto{\pgfqpoint{4.334549in}{2.159838in}}%
\pgfpathlineto{\pgfqpoint{4.388676in}{2.149546in}}%
\pgfpathlineto{\pgfqpoint{4.388737in}{2.151527in}}%
\pgfpathlineto{\pgfqpoint{4.447949in}{2.151795in}}%
\pgfpathlineto{\pgfqpoint{4.447981in}{2.145248in}}%
\pgfpathlineto{\pgfqpoint{4.447992in}{2.148106in}}%
\pgfpathlineto{\pgfqpoint{4.507101in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{4.507172in}{2.153026in}}%
\pgfpathlineto{\pgfqpoint{4.520199in}{2.151054in}}%
\pgfpathlineto{\pgfqpoint{4.544322in}{2.149350in}}%
\pgfpathlineto{\pgfqpoint{4.595876in}{2.150795in}}%
\pgfpathlineto{\pgfqpoint{4.595902in}{2.153426in}}%
\pgfpathlineto{\pgfqpoint{4.655248in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{4.655305in}{2.150532in}}%
\pgfpathlineto{\pgfqpoint{4.709387in}{2.138569in}}%
\pgfpathlineto{\pgfqpoint{4.709435in}{2.153070in}}%
\pgfpathlineto{\pgfqpoint{4.763663in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{4.763673in}{2.159871in}}%
\pgfpathlineto{\pgfqpoint{4.818091in}{2.158569in}}%
\pgfpathlineto{\pgfqpoint{4.818161in}{2.150306in}}%
\pgfpathlineto{\pgfqpoint{4.872361in}{2.164139in}}%
\pgfpathlineto{\pgfqpoint{4.872376in}{2.157486in}}%
\pgfpathlineto{\pgfqpoint{4.890973in}{2.154547in}}%
\pgfpathlineto{\pgfqpoint{4.915217in}{2.149413in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{2.152485in}}%
\pgfpathlineto{\pgfqpoint{4.966081in}{2.151282in}}%
\pgfpathlineto{\pgfqpoint{5.020399in}{2.152575in}}%
\pgfpathlineto{\pgfqpoint{5.079504in}{2.143288in}}%
\pgfpathlineto{\pgfqpoint{5.079537in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{2.162771in}}%
\pgfpathlineto{\pgfqpoint{5.134046in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{5.188086in}{2.152029in}}%
\pgfpathlineto{\pgfqpoint{5.188109in}{2.154626in}}%
\pgfpathlineto{\pgfqpoint{5.188128in}{2.148912in}}%
\pgfpathlineto{\pgfqpoint{5.242458in}{2.150033in}}%
\pgfpathlineto{\pgfqpoint{5.242556in}{2.155359in}}%
\pgfpathlineto{\pgfqpoint{5.260701in}{2.153794in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{2.145907in}}%
\pgfpathlineto{\pgfqpoint{5.336145in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{5.336195in}{2.152860in}}%
\pgfpathlineto{\pgfqpoint{5.390611in}{2.153998in}}%
\pgfpathlineto{\pgfqpoint{5.449729in}{2.144308in}}%
\pgfpathlineto{\pgfqpoint{5.449748in}{2.155865in}}%
\pgfpathlineto{\pgfqpoint{5.508816in}{2.158803in}}%
\pgfpathlineto{\pgfqpoint{5.508823in}{2.157710in}}%
\pgfpathlineto{\pgfqpoint{5.508830in}{2.163024in}}%
\pgfpathlineto{\pgfqpoint{5.568037in}{2.151719in}}%
\pgfpathlineto{\pgfqpoint{5.568056in}{2.153561in}}%
\pgfpathlineto{\pgfqpoint{5.580336in}{2.155373in}}%
\pgfpathlineto{\pgfqpoint{5.605413in}{2.156121in}}%
\pgfpathlineto{\pgfqpoint{5.661913in}{2.154327in}}%
\pgfpathlineto{\pgfqpoint{5.661934in}{2.146545in}}%
\pgfpathlineto{\pgfqpoint{5.716349in}{2.149328in}}%
\pgfpathlineto{\pgfqpoint{5.716385in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{5.775394in}{2.155017in}}%
\pgfpathlineto{\pgfqpoint{5.775420in}{2.153338in}}%
\pgfpathlineto{\pgfqpoint{5.829863in}{2.150289in}}%
\pgfpathlineto{\pgfqpoint{5.829874in}{2.150743in}}%
\pgfpathlineto{\pgfqpoint{5.829897in}{2.148366in}}%
\pgfpathlineto{\pgfqpoint{5.888876in}{2.147496in}}%
\pgfpathlineto{\pgfqpoint{5.902773in}{2.145953in}}%
\pgfpathlineto{\pgfqpoint{5.927945in}{2.148890in}}%
\pgfpathlineto{\pgfqpoint{5.982652in}{2.076444in}}%
\pgfpathlineto{\pgfqpoint{5.982697in}{2.154410in}}%
\pgfpathlineto{\pgfqpoint{5.982697in}{2.154410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{1.146107in}{0.581676in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.201767in}{0.583901in}}%
\pgfpathlineto{\pgfqpoint{1.260918in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{1.260933in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{1.320194in}{0.595571in}}%
\pgfpathlineto{\pgfqpoint{1.320257in}{0.623580in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{1.374498in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{1.392487in}{0.665317in}}%
\pgfpathlineto{\pgfqpoint{1.415721in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{1.468236in}{0.697024in}}%
\pgfpathlineto{\pgfqpoint{1.468268in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{1.527443in}{0.753542in}}%
\pgfpathlineto{\pgfqpoint{1.581791in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{1.581822in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.640997in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{1.641052in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{0.874974in}}%
\pgfpathlineto{\pgfqpoint{1.700218in}{0.895123in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{0.916118in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{0.939704in}}%
\pgfpathlineto{\pgfqpoint{1.788998in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{1.789027in}{0.984912in}}%
\pgfpathlineto{\pgfqpoint{1.843311in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{1.843349in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{1.902524in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{1.902545in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.956826in}{1.099122in}}%
\pgfpathlineto{\pgfqpoint{1.956855in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{2.015970in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{1.193449in}}%
\pgfpathlineto{\pgfqpoint{2.070324in}{1.215725in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{2.082991in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{2.108141in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{2.164078in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{2.164093in}{1.333876in}}%
\pgfpathlineto{\pgfqpoint{2.218388in}{1.358109in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{2.272675in}{1.408893in}}%
\pgfpathlineto{\pgfqpoint{2.272706in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{2.331915in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{2.331944in}{1.502000in}}%
\pgfpathlineto{\pgfqpoint{2.386285in}{1.526931in}}%
\pgfpathlineto{\pgfqpoint{2.386310in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{2.405003in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.603990in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{1.628941in}}%
\pgfpathlineto{\pgfqpoint{2.484899in}{1.649806in}}%
\pgfpathlineto{\pgfqpoint{2.544053in}{1.671438in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{2.657578in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{2.657633in}{1.798627in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{1.820576in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{2.751383in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{2.751420in}{1.881356in}}%
\pgfpathlineto{\pgfqpoint{2.805757in}{1.900281in}}%
\pgfpathlineto{\pgfqpoint{2.805784in}{1.921857in}}%
\pgfpathlineto{\pgfqpoint{2.859995in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{2.860035in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{2.914270in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{2.914285in}{2.005512in}}%
\pgfpathlineto{\pgfqpoint{2.973472in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{2.061958in}}%
\pgfpathlineto{\pgfqpoint{3.027843in}{2.078902in}}%
\pgfpathlineto{\pgfqpoint{3.027869in}{2.094646in}}%
\pgfpathlineto{\pgfqpoint{3.046092in}{2.106996in}}%
\pgfpathlineto{\pgfqpoint{3.068586in}{2.123866in}}%
\pgfpathlineto{\pgfqpoint{3.126568in}{2.135098in}}%
\pgfpathlineto{\pgfqpoint{3.185705in}{2.150002in}}%
\pgfpathlineto{\pgfqpoint{3.185737in}{2.155194in}}%
\pgfpathlineto{\pgfqpoint{3.239895in}{2.161859in}}%
\pgfpathlineto{\pgfqpoint{3.239915in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{3.294276in}{2.178577in}}%
\pgfpathlineto{\pgfqpoint{3.294361in}{2.174058in}}%
\pgfpathlineto{\pgfqpoint{3.294382in}{2.185097in}}%
\pgfpathlineto{\pgfqpoint{3.348538in}{2.191088in}}%
\pgfpathlineto{\pgfqpoint{3.348569in}{2.193372in}}%
\pgfpathlineto{\pgfqpoint{3.365961in}{2.198097in}}%
\pgfpathlineto{\pgfqpoint{3.391317in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{3.447271in}{2.198491in}}%
\pgfpathlineto{\pgfqpoint{3.447296in}{2.206940in}}%
\pgfpathlineto{\pgfqpoint{3.501553in}{2.205440in}}%
\pgfpathlineto{\pgfqpoint{3.501588in}{2.208024in}}%
\pgfpathlineto{\pgfqpoint{3.560719in}{2.207154in}}%
\pgfpathlineto{\pgfqpoint{3.560768in}{2.216685in}}%
\pgfpathlineto{\pgfqpoint{3.620108in}{2.211891in}}%
\pgfpathlineto{\pgfqpoint{3.620220in}{2.217973in}}%
\pgfpathlineto{\pgfqpoint{3.674266in}{2.224016in}}%
\pgfpathlineto{\pgfqpoint{3.674291in}{2.214458in}}%
\pgfpathlineto{\pgfqpoint{3.687638in}{2.218247in}}%
\pgfpathlineto{\pgfqpoint{3.713000in}{2.219455in}}%
\pgfpathlineto{\pgfqpoint{3.763170in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{3.763209in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{3.817422in}{2.222287in}}%
\pgfpathlineto{\pgfqpoint{3.817433in}{2.225044in}}%
\pgfpathlineto{\pgfqpoint{3.876596in}{2.225339in}}%
\pgfpathlineto{\pgfqpoint{3.876624in}{2.221682in}}%
\pgfpathlineto{\pgfqpoint{3.930934in}{2.220403in}}%
\pgfpathlineto{\pgfqpoint{3.930992in}{2.223737in}}%
\pgfpathlineto{\pgfqpoint{3.985182in}{2.226070in}}%
\pgfpathlineto{\pgfqpoint{3.985207in}{2.227225in}}%
\pgfpathlineto{\pgfqpoint{4.039648in}{2.223915in}}%
\pgfpathlineto{\pgfqpoint{4.039665in}{2.224252in}}%
\pgfpathlineto{\pgfqpoint{4.081966in}{2.225830in}}%
\pgfpathlineto{\pgfqpoint{4.138110in}{2.224304in}}%
\pgfpathlineto{\pgfqpoint{4.138131in}{2.218407in}}%
\pgfpathlineto{\pgfqpoint{4.192515in}{2.230535in}}%
\pgfpathlineto{\pgfqpoint{4.192547in}{2.223197in}}%
\pgfpathlineto{\pgfqpoint{4.246753in}{2.230874in}}%
\pgfpathlineto{\pgfqpoint{4.246794in}{2.235679in}}%
\pgfpathlineto{\pgfqpoint{4.305957in}{2.224936in}}%
\pgfpathlineto{\pgfqpoint{4.306013in}{2.230024in}}%
\pgfpathlineto{\pgfqpoint{4.365076in}{2.231506in}}%
\pgfpathlineto{\pgfqpoint{4.365097in}{2.227973in}}%
\pgfpathlineto{\pgfqpoint{4.378969in}{2.224335in}}%
\pgfpathlineto{\pgfqpoint{4.403123in}{2.229696in}}%
\pgfpathlineto{\pgfqpoint{4.454059in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{4.513227in}{2.227131in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{2.229345in}}%
\pgfpathlineto{\pgfqpoint{4.567480in}{2.223228in}}%
\pgfpathlineto{\pgfqpoint{4.567501in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{4.626768in}{2.224113in}}%
\pgfpathlineto{\pgfqpoint{4.626787in}{2.220087in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{2.224387in}}%
\pgfpathlineto{\pgfqpoint{4.685944in}{2.229327in}}%
\pgfpathlineto{\pgfqpoint{4.698257in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{4.723827in}{2.224368in}}%
\pgfpathlineto{\pgfqpoint{4.779618in}{2.228157in}}%
\pgfpathlineto{\pgfqpoint{4.779637in}{2.224631in}}%
\pgfpathlineto{\pgfqpoint{4.834068in}{2.223239in}}%
\pgfpathlineto{\pgfqpoint{4.888211in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{4.947574in}{2.227133in}}%
\pgfpathlineto{\pgfqpoint{4.947596in}{2.223001in}}%
\pgfpathlineto{\pgfqpoint{4.947603in}{2.229816in}}%
\pgfpathlineto{\pgfqpoint{5.006730in}{2.228089in}}%
\pgfpathlineto{\pgfqpoint{5.006756in}{2.222285in}}%
\pgfpathlineto{\pgfqpoint{5.020407in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{5.044604in}{2.226770in}}%
\pgfpathlineto{\pgfqpoint{5.100493in}{2.222381in}}%
\pgfpathlineto{\pgfqpoint{5.159734in}{2.236905in}}%
\pgfpathlineto{\pgfqpoint{5.159764in}{2.227232in}}%
\pgfpathlineto{\pgfqpoint{5.218965in}{2.222060in}}%
\pgfpathlineto{\pgfqpoint{5.218989in}{2.224784in}}%
\pgfpathlineto{\pgfqpoint{5.273252in}{2.219269in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{2.223383in}}%
\pgfpathlineto{\pgfqpoint{5.291851in}{2.224727in}}%
\pgfpathlineto{\pgfqpoint{5.315900in}{2.225228in}}%
\pgfpathlineto{\pgfqpoint{5.371902in}{2.223223in}}%
\pgfpathlineto{\pgfqpoint{5.371974in}{2.219365in}}%
\pgfpathlineto{\pgfqpoint{5.426222in}{2.225425in}}%
\pgfpathlineto{\pgfqpoint{5.485455in}{2.221574in}}%
\pgfpathlineto{\pgfqpoint{5.539723in}{2.220982in}}%
\pgfpathlineto{\pgfqpoint{5.539777in}{2.230794in}}%
\pgfpathlineto{\pgfqpoint{5.594106in}{2.232099in}}%
\pgfpathlineto{\pgfqpoint{5.612177in}{2.227007in}}%
\pgfpathlineto{\pgfqpoint{5.637247in}{2.230304in}}%
\pgfpathlineto{\pgfqpoint{5.687766in}{2.230677in}}%
\pgfpathlineto{\pgfqpoint{5.687858in}{2.228650in}}%
\pgfpathlineto{\pgfqpoint{5.742095in}{2.223553in}}%
\pgfpathlineto{\pgfqpoint{5.742127in}{2.227547in}}%
\pgfpathlineto{\pgfqpoint{5.796366in}{2.229779in}}%
\pgfpathlineto{\pgfqpoint{5.796402in}{2.226351in}}%
\pgfpathlineto{\pgfqpoint{5.850605in}{2.224005in}}%
\pgfpathlineto{\pgfqpoint{5.850652in}{2.230398in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{2.227096in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{2.221331in}}%
\pgfpathlineto{\pgfqpoint{5.959169in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{5.959211in}{2.226842in}}%
\pgfpathlineto{\pgfqpoint{6.013431in}{2.228010in}}%
\pgfpathlineto{\pgfqpoint{6.013503in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.031843in}{2.228823in}}%
\pgfpathlineto{\pgfqpoint{6.031843in}{2.228823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121627in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{1.180783in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{1.235162in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{1.294298in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.307426in}{0.636958in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.437424in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{1.437456in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{1.496595in}{0.739953in}}%
\pgfpathlineto{\pgfqpoint{1.496638in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{1.555918in}{0.782377in}}%
\pgfpathlineto{\pgfqpoint{1.555960in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{1.610097in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{0.890247in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{1.703846in}{0.939383in}}%
\pgfpathlineto{\pgfqpoint{1.703879in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{1.758065in}{0.987359in}}%
\pgfpathlineto{\pgfqpoint{1.758081in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{1.812486in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{1.866741in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{1.926107in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{1.980284in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{1.980314in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{1.998722in}{1.255719in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{2.074052in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{2.074086in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{2.133286in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.133310in}{1.374334in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.420176in}}%
\pgfpathlineto{\pgfqpoint{2.246807in}{1.442324in}}%
\pgfpathlineto{\pgfqpoint{2.246859in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.300985in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{2.301009in}{1.529496in}}%
\pgfpathlineto{\pgfqpoint{2.319598in}{1.552220in}}%
\pgfpathlineto{\pgfqpoint{2.344355in}{1.573704in}}%
\pgfpathlineto{\pgfqpoint{2.394768in}{1.599270in}}%
\pgfpathlineto{\pgfqpoint{2.394827in}{1.619653in}}%
\pgfpathlineto{\pgfqpoint{2.453939in}{1.639451in}}%
\pgfpathlineto{\pgfqpoint{2.453957in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{1.678735in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{1.702651in}}%
\pgfpathlineto{\pgfqpoint{2.567599in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.567648in}{1.772283in}}%
\pgfpathlineto{\pgfqpoint{2.621805in}{1.788743in}}%
\pgfpathlineto{\pgfqpoint{2.621852in}{1.813516in}}%
\pgfpathlineto{\pgfqpoint{2.640330in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.665407in}{1.850464in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.873044in}}%
\pgfpathlineto{\pgfqpoint{2.715557in}{1.891694in}}%
\pgfpathlineto{\pgfqpoint{2.774822in}{1.911914in}}%
\pgfpathlineto{\pgfqpoint{2.774860in}{1.934187in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.955427in}}%
\pgfpathlineto{\pgfqpoint{2.828998in}{1.974949in}}%
\pgfpathlineto{\pgfqpoint{2.888296in}{2.001343in}}%
\pgfpathlineto{\pgfqpoint{2.888332in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{2.947470in}{2.057002in}}%
\pgfpathlineto{\pgfqpoint{2.947493in}{2.075633in}}%
\pgfpathlineto{\pgfqpoint{2.961473in}{2.093390in}}%
\pgfpathlineto{\pgfqpoint{2.986527in}{2.105978in}}%
\pgfpathlineto{\pgfqpoint{3.036313in}{2.148717in}}%
\pgfpathlineto{\pgfqpoint{3.036329in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{3.090649in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{3.090673in}{2.157620in}}%
\pgfpathlineto{\pgfqpoint{3.144908in}{2.168483in}}%
\pgfpathlineto{\pgfqpoint{3.144988in}{2.178416in}}%
\pgfpathlineto{\pgfqpoint{3.204155in}{2.184909in}}%
\pgfpathlineto{\pgfqpoint{3.204174in}{2.189683in}}%
\pgfpathlineto{\pgfqpoint{3.258522in}{2.200409in}}%
\pgfpathlineto{\pgfqpoint{3.258577in}{2.203974in}}%
\pgfpathlineto{\pgfqpoint{3.312847in}{2.215024in}}%
\pgfpathlineto{\pgfqpoint{3.312873in}{2.216814in}}%
\pgfpathlineto{\pgfqpoint{3.355592in}{2.218197in}}%
\pgfpathlineto{\pgfqpoint{3.406415in}{2.223364in}}%
\pgfpathlineto{\pgfqpoint{3.406443in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{3.460720in}{2.223187in}}%
\pgfpathlineto{\pgfqpoint{3.460748in}{2.225336in}}%
\pgfpathlineto{\pgfqpoint{3.515011in}{2.226993in}}%
\pgfpathlineto{\pgfqpoint{3.515048in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{3.574215in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{3.574240in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{2.237405in}}%
\pgfpathlineto{\pgfqpoint{3.633526in}{2.236309in}}%
\pgfpathlineto{\pgfqpoint{3.633544in}{2.238962in}}%
\pgfpathlineto{\pgfqpoint{3.692653in}{2.239786in}}%
\pgfpathlineto{\pgfqpoint{3.699594in}{2.246292in}}%
\pgfpathlineto{\pgfqpoint{3.726261in}{2.244395in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{2.245497in}}%
\pgfpathlineto{\pgfqpoint{3.781587in}{2.241444in}}%
\pgfpathlineto{\pgfqpoint{3.840807in}{2.244331in}}%
\pgfpathlineto{\pgfqpoint{3.840839in}{2.243208in}}%
\pgfpathlineto{\pgfqpoint{3.895097in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{3.954230in}{2.245061in}}%
\pgfpathlineto{\pgfqpoint{3.954262in}{2.250500in}}%
\pgfpathlineto{\pgfqpoint{4.008575in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{4.021715in}{2.246581in}}%
\pgfpathlineto{\pgfqpoint{4.046004in}{2.245917in}}%
\pgfpathlineto{\pgfqpoint{4.097350in}{2.252125in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{2.251697in}}%
\pgfpathlineto{\pgfqpoint{4.151757in}{2.248436in}}%
\pgfpathlineto{\pgfqpoint{4.151790in}{2.256656in}}%
\pgfpathlineto{\pgfqpoint{4.210827in}{2.249042in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{2.251409in}}%
\pgfpathlineto{\pgfqpoint{4.270172in}{2.251781in}}%
\pgfpathlineto{\pgfqpoint{4.270193in}{2.245385in}}%
\pgfpathlineto{\pgfqpoint{4.270228in}{2.249830in}}%
\pgfpathlineto{\pgfqpoint{4.329292in}{2.249941in}}%
\pgfpathlineto{\pgfqpoint{4.329321in}{2.254045in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{4.367319in}{2.249869in}}%
\pgfpathlineto{\pgfqpoint{4.482349in}{2.252554in}}%
\pgfpathlineto{\pgfqpoint{4.482498in}{2.249261in}}%
\pgfpathlineto{\pgfqpoint{4.541539in}{2.248584in}}%
\pgfpathlineto{\pgfqpoint{4.541706in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{4.595787in}{2.253306in}}%
\pgfpathlineto{\pgfqpoint{4.595809in}{2.249714in}}%
\pgfpathlineto{\pgfqpoint{4.613103in}{2.252497in}}%
\pgfpathlineto{\pgfqpoint{4.694474in}{2.251237in}}%
\pgfpathlineto{\pgfqpoint{4.694513in}{2.253795in}}%
\pgfpathlineto{\pgfqpoint{4.748796in}{2.251059in}}%
\pgfpathlineto{\pgfqpoint{4.748823in}{2.248917in}}%
\pgfpathlineto{\pgfqpoint{4.807986in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{4.862417in}{2.255130in}}%
\pgfpathlineto{\pgfqpoint{4.862440in}{2.254665in}}%
\pgfpathlineto{\pgfqpoint{4.862458in}{2.251339in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{4.916713in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{4.934311in}{2.249963in}}%
\pgfpathlineto{\pgfqpoint{4.959637in}{2.247722in}}%
\pgfpathlineto{\pgfqpoint{5.069595in}{2.249749in}}%
\pgfpathlineto{\pgfqpoint{5.069625in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{5.128709in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{5.128760in}{2.248269in}}%
\pgfpathlineto{\pgfqpoint{5.187979in}{2.249302in}}%
\pgfpathlineto{\pgfqpoint{5.187986in}{2.248257in}}%
\pgfpathlineto{\pgfqpoint{5.247239in}{2.249831in}}%
\pgfpathlineto{\pgfqpoint{5.247276in}{2.251107in}}%
\pgfpathlineto{\pgfqpoint{5.255142in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{5.280416in}{2.249199in}}%
\pgfpathlineto{\pgfqpoint{5.331057in}{2.252465in}}%
\pgfpathlineto{\pgfqpoint{5.331084in}{2.247585in}}%
\pgfpathlineto{\pgfqpoint{5.385506in}{2.247711in}}%
\pgfpathlineto{\pgfqpoint{5.444656in}{2.249452in}}%
\pgfpathlineto{\pgfqpoint{5.444669in}{2.248889in}}%
\pgfpathlineto{\pgfqpoint{5.503883in}{2.243163in}}%
\pgfpathlineto{\pgfqpoint{5.503921in}{2.250513in}}%
\pgfpathlineto{\pgfqpoint{5.558010in}{2.247532in}}%
\pgfpathlineto{\pgfqpoint{5.558055in}{2.250008in}}%
\pgfpathlineto{\pgfqpoint{5.577256in}{2.243180in}}%
\pgfpathlineto{\pgfqpoint{5.601533in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{5.651858in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{5.711158in}{2.250414in}}%
\pgfpathlineto{\pgfqpoint{5.711191in}{2.257803in}}%
\pgfpathlineto{\pgfqpoint{5.770389in}{2.255278in}}%
\pgfpathlineto{\pgfqpoint{5.829746in}{2.252297in}}%
\pgfpathlineto{\pgfqpoint{5.829879in}{2.255527in}}%
\pgfpathlineto{\pgfqpoint{5.829897in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{5.888757in}{2.256185in}}%
\pgfpathlineto{\pgfqpoint{5.888781in}{2.266346in}}%
\pgfpathlineto{\pgfqpoint{5.897452in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{5.921662in}{2.260367in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{2.252393in}}%
\pgfpathlineto{\pgfqpoint{5.977663in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{6.031910in}{2.256561in}}%
\pgfpathlineto{\pgfqpoint{6.031910in}{2.256561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121616in}{0.582453in}}%
\pgfpathlineto{\pgfqpoint{1.175942in}{0.583983in}}%
\pgfpathlineto{\pgfqpoint{1.175972in}{0.585307in}}%
\pgfpathlineto{\pgfqpoint{1.235129in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{1.235164in}{0.597651in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{0.601300in}}%
\pgfpathlineto{\pgfqpoint{1.294376in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{0.609025in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{1.383206in}{0.656077in}}%
\pgfpathlineto{\pgfqpoint{1.383236in}{0.676307in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{0.713121in}}%
\pgfpathlineto{\pgfqpoint{1.496655in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{1.496681in}{0.741470in}}%
\pgfpathlineto{\pgfqpoint{1.555949in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{1.610175in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{1.610206in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{1.627465in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{0.897702in}}%
\pgfpathlineto{\pgfqpoint{1.703956in}{0.921161in}}%
\pgfpathlineto{\pgfqpoint{1.703973in}{0.947776in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{1.763480in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{1.021287in}}%
\pgfpathlineto{\pgfqpoint{1.822515in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{1.116850in}}%
\pgfpathlineto{\pgfqpoint{1.940830in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.940875in}{1.167349in}}%
\pgfpathlineto{\pgfqpoint{1.949607in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{2.078992in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{2.079010in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{2.138185in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{2.138216in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{2.192542in}{1.396448in}}%
\pgfpathlineto{\pgfqpoint{2.192569in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.251754in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.306044in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{2.306065in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{2.343678in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{2.399772in}{1.628732in}}%
\pgfpathlineto{\pgfqpoint{2.399830in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{2.459088in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{2.459117in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{2.518219in}{1.719188in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{2.572581in}{1.796741in}}%
\pgfpathlineto{\pgfqpoint{2.572655in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{2.590330in}{1.843880in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{2.666283in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{2.666318in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{2.720610in}{1.934356in}}%
\pgfpathlineto{\pgfqpoint{2.720630in}{1.965672in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{1.990595in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{2.834026in}{2.040405in}}%
\pgfpathlineto{\pgfqpoint{2.834050in}{2.057675in}}%
\pgfpathlineto{\pgfqpoint{2.888353in}{2.090528in}}%
\pgfpathlineto{\pgfqpoint{2.888410in}{2.139389in}}%
\pgfpathlineto{\pgfqpoint{2.942653in}{2.160778in}}%
\pgfpathlineto{\pgfqpoint{2.942697in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{2.961065in}{2.193170in}}%
\pgfpathlineto{\pgfqpoint{2.985998in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{3.036410in}{2.225475in}}%
\pgfpathlineto{\pgfqpoint{3.036466in}{2.233985in}}%
\pgfpathlineto{\pgfqpoint{3.090721in}{2.244513in}}%
\pgfpathlineto{\pgfqpoint{3.090751in}{2.263053in}}%
\pgfpathlineto{\pgfqpoint{3.149899in}{2.267101in}}%
\pgfpathlineto{\pgfqpoint{3.149933in}{2.271989in}}%
\pgfpathlineto{\pgfqpoint{3.209214in}{2.287250in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{2.300375in}}%
\pgfpathlineto{\pgfqpoint{3.263393in}{2.310077in}}%
\pgfpathlineto{\pgfqpoint{3.263438in}{2.311367in}}%
\pgfpathlineto{\pgfqpoint{3.282550in}{2.310732in}}%
\pgfpathlineto{\pgfqpoint{3.306068in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{2.318997in}}%
\pgfpathlineto{\pgfqpoint{3.362153in}{2.316832in}}%
\pgfpathlineto{\pgfqpoint{3.421339in}{2.310675in}}%
\pgfpathlineto{\pgfqpoint{3.480561in}{2.315462in}}%
\pgfpathlineto{\pgfqpoint{3.480630in}{2.323812in}}%
\pgfpathlineto{\pgfqpoint{3.534874in}{2.325160in}}%
\pgfpathlineto{\pgfqpoint{3.552421in}{2.327348in}}%
\pgfpathlineto{\pgfqpoint{3.633666in}{2.326658in}}%
\pgfpathlineto{\pgfqpoint{3.687880in}{2.333108in}}%
\pgfpathlineto{\pgfqpoint{3.687903in}{2.336189in}}%
\pgfpathlineto{\pgfqpoint{3.742131in}{2.335581in}}%
\pgfpathlineto{\pgfqpoint{3.742158in}{2.331266in}}%
\pgfpathlineto{\pgfqpoint{3.796360in}{2.335910in}}%
\pgfpathlineto{\pgfqpoint{3.796369in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{3.855565in}{2.337636in}}%
\pgfpathlineto{\pgfqpoint{3.855624in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{3.909942in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{3.909990in}{2.350070in}}%
\pgfpathlineto{\pgfqpoint{3.922353in}{2.349740in}}%
\pgfpathlineto{\pgfqpoint{3.947929in}{2.345568in}}%
\pgfpathlineto{\pgfqpoint{4.003698in}{2.345594in}}%
\pgfpathlineto{\pgfqpoint{4.062935in}{2.343565in}}%
\pgfpathlineto{\pgfqpoint{4.062964in}{2.345837in}}%
\pgfpathlineto{\pgfqpoint{4.117152in}{2.345954in}}%
\pgfpathlineto{\pgfqpoint{4.117183in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{4.176520in}{2.354020in}}%
\pgfpathlineto{\pgfqpoint{4.176529in}{2.351568in}}%
\pgfpathlineto{\pgfqpoint{4.230757in}{2.353935in}}%
\pgfpathlineto{\pgfqpoint{4.230776in}{2.355401in}}%
\pgfpathlineto{\pgfqpoint{4.319508in}{2.351492in}}%
\pgfpathlineto{\pgfqpoint{4.319539in}{2.352248in}}%
\pgfpathlineto{\pgfqpoint{4.378796in}{2.348567in}}%
\pgfpathlineto{\pgfqpoint{4.433026in}{2.340860in}}%
\pgfpathlineto{\pgfqpoint{4.433134in}{2.353955in}}%
\pgfpathlineto{\pgfqpoint{4.492321in}{2.354289in}}%
\pgfpathlineto{\pgfqpoint{4.492348in}{2.355403in}}%
\pgfpathlineto{\pgfqpoint{4.492371in}{2.354390in}}%
\pgfpathlineto{\pgfqpoint{4.546499in}{2.351804in}}%
\pgfpathlineto{\pgfqpoint{4.546514in}{2.352271in}}%
\pgfpathlineto{\pgfqpoint{4.563995in}{2.359298in}}%
\pgfpathlineto{\pgfqpoint{4.588988in}{2.357756in}}%
\pgfpathlineto{\pgfqpoint{4.640347in}{2.349951in}}%
\pgfpathlineto{\pgfqpoint{4.640377in}{2.352555in}}%
\pgfpathlineto{\pgfqpoint{4.694582in}{2.355990in}}%
\pgfpathlineto{\pgfqpoint{4.694622in}{2.350205in}}%
\pgfpathlineto{\pgfqpoint{4.748899in}{2.345586in}}%
\pgfpathlineto{\pgfqpoint{4.803305in}{2.345458in}}%
\pgfpathlineto{\pgfqpoint{4.803329in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{4.857698in}{2.348909in}}%
\pgfpathlineto{\pgfqpoint{4.916609in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{4.916634in}{2.350275in}}%
\pgfpathlineto{\pgfqpoint{4.970905in}{2.348067in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{4.983706in}{2.356709in}}%
\pgfpathlineto{\pgfqpoint{5.009300in}{2.357858in}}%
\pgfpathlineto{\pgfqpoint{5.059812in}{2.354039in}}%
\pgfpathlineto{\pgfqpoint{5.114422in}{2.352400in}}%
\pgfpathlineto{\pgfqpoint{5.114448in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{5.168306in}{2.356748in}}%
\pgfpathlineto{\pgfqpoint{5.168326in}{2.360057in}}%
\pgfpathlineto{\pgfqpoint{5.222638in}{2.350056in}}%
\pgfpathlineto{\pgfqpoint{5.222659in}{2.351650in}}%
\pgfpathlineto{\pgfqpoint{5.276884in}{2.350675in}}%
\pgfpathlineto{\pgfqpoint{5.331272in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{5.331304in}{2.345277in}}%
\pgfpathlineto{\pgfqpoint{5.331318in}{2.346873in}}%
\pgfpathlineto{\pgfqpoint{5.385463in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{5.385491in}{2.345590in}}%
\pgfpathlineto{\pgfqpoint{5.402277in}{2.349801in}}%
\pgfpathlineto{\pgfqpoint{5.428031in}{2.346291in}}%
\pgfpathlineto{\pgfqpoint{5.479277in}{2.347838in}}%
\pgfpathlineto{\pgfqpoint{5.533506in}{2.346014in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{2.338046in}}%
\pgfpathlineto{\pgfqpoint{5.587870in}{2.343818in}}%
\pgfpathlineto{\pgfqpoint{5.696381in}{2.348391in}}%
\pgfpathlineto{\pgfqpoint{5.696407in}{2.346468in}}%
\pgfpathlineto{\pgfqpoint{5.750727in}{2.344818in}}%
\pgfpathlineto{\pgfqpoint{5.750759in}{2.341586in}}%
\pgfpathlineto{\pgfqpoint{5.750776in}{2.342455in}}%
\pgfpathlineto{\pgfqpoint{5.804912in}{2.344441in}}%
\pgfpathlineto{\pgfqpoint{5.804937in}{2.343412in}}%
\pgfpathlineto{\pgfqpoint{5.823535in}{2.343239in}}%
\pgfpathlineto{\pgfqpoint{5.847776in}{2.344562in}}%
\pgfpathlineto{\pgfqpoint{5.903545in}{2.344337in}}%
\pgfpathlineto{\pgfqpoint{5.903564in}{2.345861in}}%
\pgfpathlineto{\pgfqpoint{5.957913in}{2.337134in}}%
\pgfpathlineto{\pgfqpoint{5.957935in}{2.340417in}}%
\pgfpathlineto{\pgfqpoint{6.017124in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{6.017148in}{2.349419in}}%
\pgfpathlineto{\pgfqpoint{6.017148in}{2.349419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{1.171932in}{0.596148in}}%
\pgfpathlineto{\pgfqpoint{1.171957in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.226229in}{0.591313in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{0.608378in}}%
\pgfpathlineto{\pgfqpoint{1.280581in}{0.618440in}}%
\pgfpathlineto{\pgfqpoint{1.339729in}{0.615827in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.637488in}}%
\pgfpathlineto{\pgfqpoint{1.398991in}{0.653581in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{1.453240in}{0.702055in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.719821in}}%
\pgfpathlineto{\pgfqpoint{1.466468in}{0.738880in}}%
\pgfpathlineto{\pgfqpoint{1.490719in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{1.547023in}{0.775357in}}%
\pgfpathlineto{\pgfqpoint{1.547060in}{0.792098in}}%
\pgfpathlineto{\pgfqpoint{1.606222in}{0.813757in}}%
\pgfpathlineto{\pgfqpoint{1.606243in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{1.660496in}{0.857755in}}%
\pgfpathlineto{\pgfqpoint{1.660515in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{1.714788in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{1.714820in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.769093in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.986303in}}%
\pgfpathlineto{\pgfqpoint{1.787182in}{1.009136in}}%
\pgfpathlineto{\pgfqpoint{1.812553in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{1.862911in}{1.056452in}}%
\pgfpathlineto{\pgfqpoint{1.862945in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{1.917122in}{1.102978in}}%
\pgfpathlineto{\pgfqpoint{1.917144in}{1.126412in}}%
\pgfpathlineto{\pgfqpoint{1.971393in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.971415in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{2.030629in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{2.089866in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{2.089913in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{2.144167in}{1.312317in}}%
\pgfpathlineto{\pgfqpoint{2.144216in}{1.334349in}}%
\pgfpathlineto{\pgfqpoint{2.156789in}{1.357285in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{2.232971in}{1.402979in}}%
\pgfpathlineto{\pgfqpoint{2.232990in}{1.425820in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{2.287269in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{2.346444in}{1.495892in}}%
\pgfpathlineto{\pgfqpoint{2.346470in}{1.518738in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.540695in}}%
\pgfpathlineto{\pgfqpoint{2.405695in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{2.459988in}{1.615200in}}%
\pgfpathlineto{\pgfqpoint{2.460046in}{1.638647in}}%
\pgfpathlineto{\pgfqpoint{2.477788in}{1.663663in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.553795in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{2.553834in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{2.608030in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{2.608059in}{1.778355in}}%
\pgfpathlineto{\pgfqpoint{2.662307in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{2.662338in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{2.716617in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{2.716636in}{1.876675in}}%
\pgfpathlineto{\pgfqpoint{2.770853in}{1.898439in}}%
\pgfpathlineto{\pgfqpoint{2.770888in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{2.825174in}{1.948731in}}%
\pgfpathlineto{\pgfqpoint{2.825218in}{1.993086in}}%
\pgfpathlineto{\pgfqpoint{2.879465in}{2.017067in}}%
\pgfpathlineto{\pgfqpoint{2.879495in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{2.065718in}}%
\pgfpathlineto{\pgfqpoint{2.921546in}{2.090565in}}%
\pgfpathlineto{\pgfqpoint{2.973235in}{2.109928in}}%
\pgfpathlineto{\pgfqpoint{2.973265in}{2.133972in}}%
\pgfpathlineto{\pgfqpoint{3.032390in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{3.032405in}{2.178385in}}%
\pgfpathlineto{\pgfqpoint{3.086709in}{2.194405in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{2.215719in}}%
\pgfpathlineto{\pgfqpoint{3.141012in}{2.229912in}}%
\pgfpathlineto{\pgfqpoint{3.141042in}{2.246253in}}%
\pgfpathlineto{\pgfqpoint{3.195350in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{3.195387in}{2.277042in}}%
\pgfpathlineto{\pgfqpoint{3.254505in}{2.286471in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{2.294162in}}%
\pgfpathlineto{\pgfqpoint{3.267346in}{2.302443in}}%
\pgfpathlineto{\pgfqpoint{3.292540in}{2.306818in}}%
\pgfpathlineto{\pgfqpoint{3.343451in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{3.397622in}{2.328050in}}%
\pgfpathlineto{\pgfqpoint{3.397647in}{2.330941in}}%
\pgfpathlineto{\pgfqpoint{3.456879in}{2.336872in}}%
\pgfpathlineto{\pgfqpoint{3.456911in}{2.344054in}}%
\pgfpathlineto{\pgfqpoint{3.511232in}{2.342783in}}%
\pgfpathlineto{\pgfqpoint{3.511262in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{3.565422in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{3.565460in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{3.565473in}{2.352616in}}%
\pgfpathlineto{\pgfqpoint{3.619746in}{2.354077in}}%
\pgfpathlineto{\pgfqpoint{3.619778in}{2.355760in}}%
\pgfpathlineto{\pgfqpoint{3.637608in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.663123in}{2.353773in}}%
\pgfpathlineto{\pgfqpoint{3.718401in}{2.359558in}}%
\pgfpathlineto{\pgfqpoint{3.718419in}{2.362367in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{3.777578in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{3.836853in}{2.358413in}}%
\pgfpathlineto{\pgfqpoint{3.836887in}{2.366923in}}%
\pgfpathlineto{\pgfqpoint{3.836904in}{2.365899in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{2.366615in}}%
\pgfpathlineto{\pgfqpoint{3.896085in}{2.364595in}}%
\pgfpathlineto{\pgfqpoint{3.907798in}{2.368802in}}%
\pgfpathlineto{\pgfqpoint{3.934378in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{3.984904in}{2.365176in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{2.371532in}}%
\pgfpathlineto{\pgfqpoint{4.039238in}{2.364064in}}%
\pgfpathlineto{\pgfqpoint{4.039253in}{2.362686in}}%
\pgfpathlineto{\pgfqpoint{4.093505in}{2.367494in}}%
\pgfpathlineto{\pgfqpoint{4.093539in}{2.369945in}}%
\pgfpathlineto{\pgfqpoint{4.147807in}{2.365850in}}%
\pgfpathlineto{\pgfqpoint{4.147830in}{2.368697in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{2.372379in}}%
\pgfpathlineto{\pgfqpoint{4.202043in}{2.366586in}}%
\pgfpathlineto{\pgfqpoint{4.256296in}{2.373650in}}%
\pgfpathlineto{\pgfqpoint{4.256312in}{2.368375in}}%
\pgfpathlineto{\pgfqpoint{4.256321in}{2.370385in}}%
\pgfpathlineto{\pgfqpoint{4.310611in}{2.367346in}}%
\pgfpathlineto{\pgfqpoint{4.310629in}{2.370037in}}%
\pgfpathlineto{\pgfqpoint{4.329550in}{2.372269in}}%
\pgfpathlineto{\pgfqpoint{4.353040in}{2.370326in}}%
\pgfpathlineto{\pgfqpoint{4.404375in}{2.368737in}}%
\pgfpathlineto{\pgfqpoint{4.458658in}{2.371091in}}%
\pgfpathlineto{\pgfqpoint{4.458685in}{2.369077in}}%
\pgfpathlineto{\pgfqpoint{4.512973in}{2.372499in}}%
\pgfpathlineto{\pgfqpoint{4.513000in}{2.367896in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.375598in}}%
\pgfpathlineto{\pgfqpoint{4.567242in}{2.376940in}}%
\pgfpathlineto{\pgfqpoint{4.621528in}{2.375034in}}%
\pgfpathlineto{\pgfqpoint{4.621559in}{2.369838in}}%
\pgfpathlineto{\pgfqpoint{4.675799in}{2.368992in}}%
\pgfpathlineto{\pgfqpoint{4.675851in}{2.384589in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{2.376813in}}%
\pgfpathlineto{\pgfqpoint{4.730084in}{2.371306in}}%
\pgfpathlineto{\pgfqpoint{4.730101in}{2.374328in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{2.370070in}}%
\pgfpathlineto{\pgfqpoint{4.772486in}{2.371172in}}%
\pgfpathlineto{\pgfqpoint{4.823848in}{2.365819in}}%
\pgfpathlineto{\pgfqpoint{4.823871in}{2.374995in}}%
\pgfpathlineto{\pgfqpoint{4.878160in}{2.369383in}}%
\pgfpathlineto{\pgfqpoint{4.878185in}{2.373176in}}%
\pgfpathlineto{\pgfqpoint{4.932454in}{2.371056in}}%
\pgfpathlineto{\pgfqpoint{4.932487in}{2.364365in}}%
\pgfpathlineto{\pgfqpoint{4.986719in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{4.986747in}{2.365325in}}%
\pgfpathlineto{\pgfqpoint{5.041025in}{2.375825in}}%
\pgfpathlineto{\pgfqpoint{5.095342in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{5.095371in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.095406in}{2.369537in}}%
\pgfpathlineto{\pgfqpoint{5.149586in}{2.367796in}}%
\pgfpathlineto{\pgfqpoint{5.149610in}{2.375006in}}%
\pgfpathlineto{\pgfqpoint{5.167951in}{2.371638in}}%
\pgfpathlineto{\pgfqpoint{5.192642in}{2.374279in}}%
\pgfpathlineto{\pgfqpoint{5.243366in}{2.369856in}}%
\pgfpathlineto{\pgfqpoint{5.243384in}{2.368340in}}%
\pgfpathlineto{\pgfqpoint{5.297665in}{2.376482in}}%
\pgfpathlineto{\pgfqpoint{5.297695in}{2.374693in}}%
\pgfpathlineto{\pgfqpoint{5.356859in}{2.373065in}}%
\pgfpathlineto{\pgfqpoint{5.356885in}{2.374119in}}%
\pgfpathlineto{\pgfqpoint{5.411127in}{2.368834in}}%
\pgfpathlineto{\pgfqpoint{5.411151in}{2.372850in}}%
\pgfpathlineto{\pgfqpoint{5.470426in}{2.373009in}}%
\pgfpathlineto{\pgfqpoint{5.470481in}{2.369516in}}%
\pgfpathlineto{\pgfqpoint{5.524712in}{2.370271in}}%
\pgfpathlineto{\pgfqpoint{5.524762in}{2.329788in}}%
\pgfpathlineto{\pgfqpoint{5.538244in}{2.368988in}}%
\pgfpathlineto{\pgfqpoint{5.563307in}{2.368237in}}%
\pgfpathlineto{\pgfqpoint{5.613587in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{5.672870in}{2.371373in}}%
\pgfpathlineto{\pgfqpoint{5.672895in}{2.376005in}}%
\pgfpathlineto{\pgfqpoint{5.731925in}{2.370304in}}%
\pgfpathlineto{\pgfqpoint{5.731954in}{2.365363in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{2.370287in}}%
\pgfpathlineto{\pgfqpoint{5.791222in}{2.375471in}}%
\pgfpathlineto{\pgfqpoint{5.791242in}{2.368511in}}%
\pgfpathlineto{\pgfqpoint{5.845448in}{2.370481in}}%
\pgfpathlineto{\pgfqpoint{5.845536in}{2.373128in}}%
\pgfpathlineto{\pgfqpoint{5.858760in}{2.366919in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{2.378862in}}%
\pgfpathlineto{\pgfqpoint{5.934397in}{2.374250in}}%
\pgfpathlineto{\pgfqpoint{5.934426in}{2.372611in}}%
\pgfpathlineto{\pgfqpoint{5.993548in}{2.370425in}}%
\pgfpathlineto{\pgfqpoint{5.993574in}{2.371708in}}%
\pgfpathlineto{\pgfqpoint{6.047812in}{2.373402in}}%
\pgfpathlineto{\pgfqpoint{6.047835in}{2.362650in}}%
\pgfpathlineto{\pgfqpoint{6.047835in}{2.362650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{0.580002in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{0.580127in}}%
\pgfpathlineto{\pgfqpoint{1.180949in}{0.581816in}}%
\pgfpathlineto{\pgfqpoint{1.240124in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{1.240149in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.610536in}}%
\pgfpathlineto{\pgfqpoint{1.324047in}{0.621268in}}%
\pgfpathlineto{\pgfqpoint{1.324076in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{1.378363in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{1.378391in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{1.437459in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{1.496785in}{0.719180in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{1.550997in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{1.551018in}{0.800083in}}%
\pgfpathlineto{\pgfqpoint{1.569446in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{1.649556in}{0.866305in}}%
\pgfpathlineto{\pgfqpoint{1.649572in}{0.892802in}}%
\pgfpathlineto{\pgfqpoint{1.708962in}{0.906015in}}%
\pgfpathlineto{\pgfqpoint{1.708970in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{1.768104in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{1.768133in}{1.019295in}}%
\pgfpathlineto{\pgfqpoint{1.827375in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{1.827395in}{1.054355in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.926136in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{1.926177in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{1.980296in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.980323in}{1.205401in}}%
\pgfpathlineto{\pgfqpoint{2.034687in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{2.034712in}{1.255853in}}%
\pgfpathlineto{\pgfqpoint{2.088841in}{1.283047in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{2.143051in}{1.359394in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{2.162840in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{2.186000in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{2.236890in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{2.236924in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{1.511731in}}%
\pgfpathlineto{\pgfqpoint{2.291231in}{1.523340in}}%
\pgfpathlineto{\pgfqpoint{2.345460in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{2.345484in}{1.579512in}}%
\pgfpathlineto{\pgfqpoint{2.399797in}{1.603179in}}%
\pgfpathlineto{\pgfqpoint{2.399835in}{1.629392in}}%
\pgfpathlineto{\pgfqpoint{2.454063in}{1.652518in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.690539in}}%
\pgfpathlineto{\pgfqpoint{2.508313in}{1.709714in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{1.759574in}}%
\pgfpathlineto{\pgfqpoint{2.562615in}{1.773547in}}%
\pgfpathlineto{\pgfqpoint{2.562639in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{2.580591in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{2.606852in}{1.864737in}}%
\pgfpathlineto{\pgfqpoint{2.656381in}{1.890535in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{1.915796in}}%
\pgfpathlineto{\pgfqpoint{2.710735in}{1.943450in}}%
\pgfpathlineto{\pgfqpoint{2.710759in}{1.969262in}}%
\pgfpathlineto{\pgfqpoint{2.764944in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{2.764992in}{2.016501in}}%
\pgfpathlineto{\pgfqpoint{2.819299in}{2.041303in}}%
\pgfpathlineto{\pgfqpoint{2.819327in}{2.078792in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{2.102275in}}%
\pgfpathlineto{\pgfqpoint{2.878482in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{2.932838in}{2.167535in}}%
\pgfpathlineto{\pgfqpoint{2.932865in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{2.950859in}{2.225874in}}%
\pgfpathlineto{\pgfqpoint{2.974591in}{2.245251in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{2.262519in}}%
\pgfpathlineto{\pgfqpoint{3.031538in}{2.281496in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{2.303420in}}%
\pgfpathlineto{\pgfqpoint{3.085719in}{2.311198in}}%
\pgfpathlineto{\pgfqpoint{3.144981in}{2.300061in}}%
\pgfpathlineto{\pgfqpoint{3.145016in}{2.336777in}}%
\pgfpathlineto{\pgfqpoint{3.204482in}{2.332517in}}%
\pgfpathlineto{\pgfqpoint{3.204627in}{2.359036in}}%
\pgfpathlineto{\pgfqpoint{3.263316in}{2.374867in}}%
\pgfpathlineto{\pgfqpoint{3.263328in}{2.370748in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{2.372189in}}%
\pgfpathlineto{\pgfqpoint{3.297100in}{2.393492in}}%
\pgfpathlineto{\pgfqpoint{3.352261in}{2.404670in}}%
\pgfpathlineto{\pgfqpoint{3.352298in}{2.414151in}}%
\pgfpathlineto{\pgfqpoint{3.406562in}{2.404710in}}%
\pgfpathlineto{\pgfqpoint{3.406605in}{2.414059in}}%
\pgfpathlineto{\pgfqpoint{3.460792in}{2.423043in}}%
\pgfpathlineto{\pgfqpoint{3.460814in}{2.419278in}}%
\pgfpathlineto{\pgfqpoint{3.520146in}{2.426988in}}%
\pgfpathlineto{\pgfqpoint{3.520181in}{2.413381in}}%
\pgfpathlineto{\pgfqpoint{3.574354in}{2.419345in}}%
\pgfpathlineto{\pgfqpoint{3.574411in}{2.423420in}}%
\pgfpathlineto{\pgfqpoint{3.617312in}{2.426447in}}%
\pgfpathlineto{\pgfqpoint{3.673066in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{3.673100in}{2.441415in}}%
\pgfpathlineto{\pgfqpoint{3.727349in}{2.430457in}}%
\pgfpathlineto{\pgfqpoint{3.727375in}{2.420898in}}%
\pgfpathlineto{\pgfqpoint{3.781605in}{2.423583in}}%
\pgfpathlineto{\pgfqpoint{3.781644in}{2.424758in}}%
\pgfpathlineto{\pgfqpoint{3.840928in}{2.432029in}}%
\pgfpathlineto{\pgfqpoint{3.840962in}{2.420514in}}%
\pgfpathlineto{\pgfqpoint{3.840975in}{2.429291in}}%
\pgfpathlineto{\pgfqpoint{3.895061in}{2.425867in}}%
\pgfpathlineto{\pgfqpoint{3.895078in}{2.435031in}}%
\pgfpathlineto{\pgfqpoint{3.913969in}{2.423842in}}%
\pgfpathlineto{\pgfqpoint{3.936959in}{2.429285in}}%
\pgfpathlineto{\pgfqpoint{3.988905in}{2.428408in}}%
\pgfpathlineto{\pgfqpoint{4.048127in}{2.428692in}}%
\pgfpathlineto{\pgfqpoint{4.048149in}{2.418133in}}%
\pgfpathlineto{\pgfqpoint{4.102367in}{2.436839in}}%
\pgfpathlineto{\pgfqpoint{4.102396in}{2.429259in}}%
\pgfpathlineto{\pgfqpoint{4.156718in}{2.433612in}}%
\pgfpathlineto{\pgfqpoint{4.156754in}{2.425522in}}%
\pgfpathlineto{\pgfqpoint{4.215858in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{4.215895in}{2.419473in}}%
\pgfpathlineto{\pgfqpoint{4.270249in}{2.432312in}}%
\pgfpathlineto{\pgfqpoint{4.270307in}{2.436775in}}%
\pgfpathlineto{\pgfqpoint{4.283234in}{2.434466in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{4.358953in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{4.358968in}{2.431486in}}%
\pgfpathlineto{\pgfqpoint{4.413348in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{4.413374in}{2.437614in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{4.467649in}{2.433420in}}%
\pgfpathlineto{\pgfqpoint{4.521949in}{2.432613in}}%
\pgfpathlineto{\pgfqpoint{4.521979in}{2.438510in}}%
\pgfpathlineto{\pgfqpoint{4.576134in}{2.428932in}}%
\pgfpathlineto{\pgfqpoint{4.576168in}{2.432123in}}%
\pgfpathlineto{\pgfqpoint{4.630352in}{2.437889in}}%
\pgfpathlineto{\pgfqpoint{4.630364in}{2.437088in}}%
\pgfpathlineto{\pgfqpoint{4.630372in}{2.448198in}}%
\pgfpathlineto{\pgfqpoint{4.689672in}{2.416776in}}%
\pgfpathlineto{\pgfqpoint{4.689698in}{2.465459in}}%
\pgfpathlineto{\pgfqpoint{4.701748in}{2.437990in}}%
\pgfpathlineto{\pgfqpoint{4.726698in}{2.442194in}}%
\pgfpathlineto{\pgfqpoint{4.783428in}{2.448039in}}%
\pgfpathlineto{\pgfqpoint{4.783462in}{2.433470in}}%
\pgfpathlineto{\pgfqpoint{4.842706in}{2.435703in}}%
\pgfpathlineto{\pgfqpoint{4.842734in}{2.433857in}}%
\pgfpathlineto{\pgfqpoint{4.901868in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{4.901929in}{2.435982in}}%
\pgfpathlineto{\pgfqpoint{4.901940in}{2.433270in}}%
\pgfpathlineto{\pgfqpoint{4.956104in}{2.430505in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{2.427688in}}%
\pgfpathlineto{\pgfqpoint{4.974907in}{2.438172in}}%
\pgfpathlineto{\pgfqpoint{4.997788in}{2.439097in}}%
\pgfpathlineto{\pgfqpoint{5.049935in}{2.434185in}}%
\pgfpathlineto{\pgfqpoint{5.049968in}{2.436593in}}%
\pgfpathlineto{\pgfqpoint{5.104312in}{2.430854in}}%
\pgfpathlineto{\pgfqpoint{5.158488in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{5.158521in}{2.429133in}}%
\pgfpathlineto{\pgfqpoint{5.217760in}{2.431715in}}%
\pgfpathlineto{\pgfqpoint{5.272005in}{2.431119in}}%
\pgfpathlineto{\pgfqpoint{5.272094in}{2.446143in}}%
\pgfpathlineto{\pgfqpoint{5.272113in}{2.429871in}}%
\pgfpathlineto{\pgfqpoint{5.326303in}{2.450382in}}%
\pgfpathlineto{\pgfqpoint{5.326367in}{2.439445in}}%
\pgfpathlineto{\pgfqpoint{5.344785in}{2.435118in}}%
\pgfpathlineto{\pgfqpoint{5.368059in}{2.443564in}}%
\pgfpathlineto{\pgfqpoint{5.425035in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{5.425059in}{2.433894in}}%
\pgfpathlineto{\pgfqpoint{5.479322in}{2.431287in}}%
\pgfpathlineto{\pgfqpoint{5.479368in}{2.429799in}}%
\pgfpathlineto{\pgfqpoint{5.538487in}{2.469351in}}%
\pgfpathlineto{\pgfqpoint{5.538508in}{2.439656in}}%
\pgfpathlineto{\pgfqpoint{5.592751in}{2.450096in}}%
\pgfpathlineto{\pgfqpoint{5.592774in}{2.443058in}}%
\pgfpathlineto{\pgfqpoint{5.592807in}{2.443810in}}%
\pgfpathlineto{\pgfqpoint{5.646999in}{2.498843in}}%
\pgfpathlineto{\pgfqpoint{5.647018in}{2.484060in}}%
\pgfpathlineto{\pgfqpoint{5.664849in}{2.471382in}}%
\pgfpathlineto{\pgfqpoint{5.689255in}{2.471280in}}%
\pgfpathlineto{\pgfqpoint{5.745696in}{2.466954in}}%
\pgfpathlineto{\pgfqpoint{5.745717in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{5.800109in}{2.476113in}}%
\pgfpathlineto{\pgfqpoint{5.800138in}{2.478749in}}%
\pgfpathlineto{\pgfqpoint{5.859213in}{2.465783in}}%
\pgfpathlineto{\pgfqpoint{5.859243in}{2.463395in}}%
\pgfpathlineto{\pgfqpoint{5.913566in}{2.496412in}}%
\pgfpathlineto{\pgfqpoint{5.913623in}{2.461512in}}%
\pgfpathlineto{\pgfqpoint{5.972771in}{2.454469in}}%
\pgfpathlineto{\pgfqpoint{5.972798in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{5.985142in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{6.011128in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{6.011128in}{2.455460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{0.581927in}}%
\pgfpathlineto{\pgfqpoint{1.121632in}{0.582470in}}%
\pgfpathlineto{\pgfqpoint{1.175885in}{0.582669in}}%
\pgfpathlineto{\pgfqpoint{1.175979in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.188718in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.213935in}{0.590684in}}%
\pgfpathlineto{\pgfqpoint{1.269640in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{0.622511in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{1.378219in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{1.378253in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.437426in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{1.437466in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{0.731032in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{0.748566in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.762660in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{0.791571in}}%
\pgfpathlineto{\pgfqpoint{1.590437in}{0.804177in}}%
\pgfpathlineto{\pgfqpoint{1.590464in}{0.822549in}}%
\pgfpathlineto{\pgfqpoint{1.644766in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{1.644798in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{1.698972in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{1.698998in}{0.909370in}}%
\pgfpathlineto{\pgfqpoint{1.758181in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{1.758222in}{0.977326in}}%
\pgfpathlineto{\pgfqpoint{1.812467in}{0.999776in}}%
\pgfpathlineto{\pgfqpoint{1.812494in}{1.021923in}}%
\pgfpathlineto{\pgfqpoint{1.830546in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{1.854596in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{1.911252in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{1.911281in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.970387in}{1.138548in}}%
\pgfpathlineto{\pgfqpoint{1.970416in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{2.029639in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{2.029696in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{2.083888in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{2.083913in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{2.102546in}{1.306002in}}%
\pgfpathlineto{\pgfqpoint{2.126605in}{1.329157in}}%
\pgfpathlineto{\pgfqpoint{2.182604in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{2.182638in}{1.373418in}}%
\pgfpathlineto{\pgfqpoint{2.236803in}{1.397144in}}%
\pgfpathlineto{\pgfqpoint{2.236813in}{1.421921in}}%
\pgfpathlineto{\pgfqpoint{2.291146in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{2.291168in}{1.471028in}}%
\pgfpathlineto{\pgfqpoint{2.345461in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{2.345514in}{1.523034in}}%
\pgfpathlineto{\pgfqpoint{2.399777in}{1.547053in}}%
\pgfpathlineto{\pgfqpoint{2.399830in}{1.594681in}}%
\pgfpathlineto{\pgfqpoint{2.454042in}{1.618470in}}%
\pgfpathlineto{\pgfqpoint{2.454071in}{1.641081in}}%
\pgfpathlineto{\pgfqpoint{2.472504in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{2.495913in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.547785in}{1.716418in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{2.606926in}{1.766264in}}%
\pgfpathlineto{\pgfqpoint{2.606934in}{1.790106in}}%
\pgfpathlineto{\pgfqpoint{2.661320in}{1.810290in}}%
\pgfpathlineto{\pgfqpoint{2.661344in}{1.830553in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.860417in}}%
\pgfpathlineto{\pgfqpoint{2.720585in}{1.910812in}}%
\pgfpathlineto{\pgfqpoint{2.774827in}{1.936268in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{1.958817in}}%
\pgfpathlineto{\pgfqpoint{2.792508in}{1.986546in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{2.005022in}}%
\pgfpathlineto{\pgfqpoint{2.873494in}{2.028004in}}%
\pgfpathlineto{\pgfqpoint{2.873516in}{2.052345in}}%
\pgfpathlineto{\pgfqpoint{2.927774in}{2.074892in}}%
\pgfpathlineto{\pgfqpoint{2.927803in}{2.101452in}}%
\pgfpathlineto{\pgfqpoint{2.982094in}{2.124683in}}%
\pgfpathlineto{\pgfqpoint{2.982115in}{2.148605in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{3.041392in}{2.219905in}}%
\pgfpathlineto{\pgfqpoint{3.100488in}{2.243861in}}%
\pgfpathlineto{\pgfqpoint{3.100612in}{2.264745in}}%
\pgfpathlineto{\pgfqpoint{3.114551in}{2.286912in}}%
\pgfpathlineto{\pgfqpoint{3.139194in}{2.304023in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{2.324786in}}%
\pgfpathlineto{\pgfqpoint{3.189482in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{3.243966in}{2.355380in}}%
\pgfpathlineto{\pgfqpoint{3.244005in}{2.372021in}}%
\pgfpathlineto{\pgfqpoint{3.302914in}{2.388054in}}%
\pgfpathlineto{\pgfqpoint{3.302946in}{2.393112in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{2.402677in}}%
\pgfpathlineto{\pgfqpoint{3.357290in}{2.409532in}}%
\pgfpathlineto{\pgfqpoint{3.411511in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{3.411562in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{3.470724in}{2.441021in}}%
\pgfpathlineto{\pgfqpoint{3.470744in}{2.445742in}}%
\pgfpathlineto{\pgfqpoint{3.484231in}{2.446868in}}%
\pgfpathlineto{\pgfqpoint{3.509729in}{2.446615in}}%
\pgfpathlineto{\pgfqpoint{3.564503in}{2.456507in}}%
\pgfpathlineto{\pgfqpoint{3.564535in}{2.458861in}}%
\pgfpathlineto{\pgfqpoint{3.618761in}{2.465060in}}%
\pgfpathlineto{\pgfqpoint{3.618791in}{2.467813in}}%
\pgfpathlineto{\pgfqpoint{3.673087in}{2.470213in}}%
\pgfpathlineto{\pgfqpoint{3.727485in}{2.468192in}}%
\pgfpathlineto{\pgfqpoint{3.727511in}{2.471569in}}%
\pgfpathlineto{\pgfqpoint{3.786691in}{2.472012in}}%
\pgfpathlineto{\pgfqpoint{3.787174in}{2.476991in}}%
\pgfpathlineto{\pgfqpoint{3.840855in}{2.481212in}}%
\pgfpathlineto{\pgfqpoint{3.840878in}{2.477007in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{2.495955in}}%
\pgfpathlineto{\pgfqpoint{3.878291in}{2.478731in}}%
\pgfpathlineto{\pgfqpoint{3.929853in}{2.482402in}}%
\pgfpathlineto{\pgfqpoint{3.988932in}{2.478028in}}%
\pgfpathlineto{\pgfqpoint{3.988942in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{4.043179in}{2.487529in}}%
\pgfpathlineto{\pgfqpoint{4.043227in}{2.486867in}}%
\pgfpathlineto{\pgfqpoint{4.102382in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{4.102417in}{2.484341in}}%
\pgfpathlineto{\pgfqpoint{4.102433in}{2.486397in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{2.485535in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{2.481012in}}%
\pgfpathlineto{\pgfqpoint{4.175201in}{2.485201in}}%
\pgfpathlineto{\pgfqpoint{4.199738in}{2.486089in}}%
\pgfpathlineto{\pgfqpoint{4.255381in}{2.486035in}}%
\pgfpathlineto{\pgfqpoint{4.255412in}{2.489809in}}%
\pgfpathlineto{\pgfqpoint{4.314585in}{2.490631in}}%
\pgfpathlineto{\pgfqpoint{4.314601in}{2.489421in}}%
\pgfpathlineto{\pgfqpoint{4.373803in}{2.488533in}}%
\pgfpathlineto{\pgfqpoint{4.373855in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{4.428056in}{2.486204in}}%
\pgfpathlineto{\pgfqpoint{4.428077in}{2.488560in}}%
\pgfpathlineto{\pgfqpoint{4.445653in}{2.485502in}}%
\pgfpathlineto{\pgfqpoint{4.470455in}{2.488634in}}%
\pgfpathlineto{\pgfqpoint{4.521937in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{4.521963in}{2.485733in}}%
\pgfpathlineto{\pgfqpoint{4.581127in}{2.491232in}}%
\pgfpathlineto{\pgfqpoint{4.581153in}{2.487710in}}%
\pgfpathlineto{\pgfqpoint{4.635471in}{2.490471in}}%
\pgfpathlineto{\pgfqpoint{4.689854in}{2.479139in}}%
\pgfpathlineto{\pgfqpoint{4.689882in}{2.489773in}}%
\pgfpathlineto{\pgfqpoint{4.744181in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{4.803201in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{4.803226in}{2.491783in}}%
\pgfpathlineto{\pgfqpoint{4.841179in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{4.891994in}{2.491193in}}%
\pgfpathlineto{\pgfqpoint{4.892026in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{4.946352in}{2.490111in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.487503in}}%
\pgfpathlineto{\pgfqpoint{5.000554in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{5.000572in}{2.488350in}}%
\pgfpathlineto{\pgfqpoint{5.054893in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{2.494198in}}%
\pgfpathlineto{\pgfqpoint{5.114073in}{2.490319in}}%
\pgfpathlineto{\pgfqpoint{5.114115in}{2.498618in}}%
\pgfpathlineto{\pgfqpoint{5.168384in}{2.483340in}}%
\pgfpathlineto{\pgfqpoint{5.168443in}{2.490893in}}%
\pgfpathlineto{\pgfqpoint{5.186347in}{2.486479in}}%
\pgfpathlineto{\pgfqpoint{5.211047in}{2.483170in}}%
\pgfpathlineto{\pgfqpoint{5.266972in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{5.266989in}{2.483460in}}%
\pgfpathlineto{\pgfqpoint{5.321470in}{2.484745in}}%
\pgfpathlineto{\pgfqpoint{5.321490in}{2.480854in}}%
\pgfpathlineto{\pgfqpoint{5.380588in}{2.488749in}}%
\pgfpathlineto{\pgfqpoint{5.434976in}{2.487524in}}%
\pgfpathlineto{\pgfqpoint{5.435072in}{2.494348in}}%
\pgfpathlineto{\pgfqpoint{5.489097in}{2.498728in}}%
\pgfpathlineto{\pgfqpoint{5.489122in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{5.507821in}{2.488223in}}%
\pgfpathlineto{\pgfqpoint{5.531728in}{2.495646in}}%
\pgfpathlineto{\pgfqpoint{5.587802in}{2.493149in}}%
\pgfpathlineto{\pgfqpoint{5.587828in}{2.495387in}}%
\pgfpathlineto{\pgfqpoint{5.647464in}{2.491414in}}%
\pgfpathlineto{\pgfqpoint{5.647499in}{2.485458in}}%
\pgfpathlineto{\pgfqpoint{5.701311in}{2.492968in}}%
\pgfpathlineto{\pgfqpoint{5.701331in}{2.494785in}}%
\pgfpathlineto{\pgfqpoint{5.755760in}{2.491338in}}%
\pgfpathlineto{\pgfqpoint{5.809933in}{2.489339in}}%
\pgfpathlineto{\pgfqpoint{5.809951in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{5.827641in}{2.487101in}}%
\pgfpathlineto{\pgfqpoint{5.853714in}{2.486583in}}%
\pgfpathlineto{\pgfqpoint{5.908714in}{2.493356in}}%
\pgfpathlineto{\pgfqpoint{5.908755in}{2.480144in}}%
\pgfpathlineto{\pgfqpoint{5.967922in}{2.493179in}}%
\pgfpathlineto{\pgfqpoint{5.967949in}{2.491885in}}%
\pgfpathlineto{\pgfqpoint{6.027031in}{2.488282in}}%
\pgfpathlineto{\pgfqpoint{6.027053in}{2.491078in}}%
\pgfpathlineto{\pgfqpoint{6.027202in}{2.489954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{1.121623in}{0.583489in}}%
\pgfpathlineto{\pgfqpoint{1.175916in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175939in}{0.584083in}}%
\pgfpathlineto{\pgfqpoint{1.235174in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{1.235225in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{1.294360in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{1.294378in}{0.629735in}}%
\pgfpathlineto{\pgfqpoint{1.306573in}{0.632274in}}%
\pgfpathlineto{\pgfqpoint{1.333278in}{0.650262in}}%
\pgfpathlineto{\pgfqpoint{1.383179in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{1.437434in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{1.437457in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{1.491842in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{1.545996in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{1.605240in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{1.659522in}{0.862603in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{0.883866in}}%
\pgfpathlineto{\pgfqpoint{1.703170in}{0.929631in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{1.753311in}{0.963070in}}%
\pgfpathlineto{\pgfqpoint{1.807538in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{1.807554in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{1.861846in}{1.042817in}}%
\pgfpathlineto{\pgfqpoint{1.861879in}{1.064786in}}%
\pgfpathlineto{\pgfqpoint{1.916104in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{1.916130in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{1.134099in}}%
\pgfpathlineto{\pgfqpoint{1.970430in}{1.157506in}}%
\pgfpathlineto{\pgfqpoint{2.024744in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{1.230560in}}%
\pgfpathlineto{\pgfqpoint{2.079010in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{2.079026in}{1.277398in}}%
\pgfpathlineto{\pgfqpoint{2.097735in}{1.301519in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{1.324978in}}%
\pgfpathlineto{\pgfqpoint{2.172728in}{1.349131in}}%
\pgfpathlineto{\pgfqpoint{2.172745in}{1.372482in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{2.231950in}{1.417919in}}%
\pgfpathlineto{\pgfqpoint{2.291216in}{1.442590in}}%
\pgfpathlineto{\pgfqpoint{2.291234in}{1.467492in}}%
\pgfpathlineto{\pgfqpoint{2.345476in}{1.492439in}}%
\pgfpathlineto{\pgfqpoint{2.345576in}{1.541767in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{2.404716in}{1.589641in}}%
\pgfpathlineto{\pgfqpoint{2.417169in}{1.613614in}}%
\pgfpathlineto{\pgfqpoint{2.443590in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.493536in}{1.663151in}}%
\pgfpathlineto{\pgfqpoint{2.493560in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.552704in}{1.712646in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{2.607045in}{1.760343in}}%
\pgfpathlineto{\pgfqpoint{2.607070in}{1.789184in}}%
\pgfpathlineto{\pgfqpoint{2.661303in}{1.809818in}}%
\pgfpathlineto{\pgfqpoint{2.661337in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.715650in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{1.909952in}}%
\pgfpathlineto{\pgfqpoint{2.774775in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{2.774787in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{2.788939in}{1.948969in}}%
\pgfpathlineto{\pgfqpoint{2.813393in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{2.868692in}{2.034888in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{2.057249in}}%
\pgfpathlineto{\pgfqpoint{2.922853in}{2.080325in}}%
\pgfpathlineto{\pgfqpoint{2.922878in}{2.105356in}}%
\pgfpathlineto{\pgfqpoint{2.977173in}{2.128279in}}%
\pgfpathlineto{\pgfqpoint{2.977202in}{2.149974in}}%
\pgfpathlineto{\pgfqpoint{3.031441in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{3.031469in}{2.197412in}}%
\pgfpathlineto{\pgfqpoint{3.085772in}{2.224213in}}%
\pgfpathlineto{\pgfqpoint{3.085811in}{2.276058in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{2.291949in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{2.316450in}}%
\pgfpathlineto{\pgfqpoint{3.157971in}{2.334673in}}%
\pgfpathlineto{\pgfqpoint{3.183271in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{3.233802in}{2.378819in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{2.406541in}}%
\pgfpathlineto{\pgfqpoint{3.288049in}{2.417070in}}%
\pgfpathlineto{\pgfqpoint{3.288090in}{2.433787in}}%
\pgfpathlineto{\pgfqpoint{3.347286in}{2.437557in}}%
\pgfpathlineto{\pgfqpoint{3.347312in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.401608in}{2.470190in}}%
\pgfpathlineto{\pgfqpoint{3.401633in}{2.489219in}}%
\pgfpathlineto{\pgfqpoint{3.455887in}{2.491204in}}%
\pgfpathlineto{\pgfqpoint{3.455905in}{2.509202in}}%
\pgfpathlineto{\pgfqpoint{3.510165in}{2.517366in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{2.534647in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{3.608835in}{2.531351in}}%
\pgfpathlineto{\pgfqpoint{3.608852in}{2.536811in}}%
\pgfpathlineto{\pgfqpoint{3.663158in}{2.542838in}}%
\pgfpathlineto{\pgfqpoint{3.717422in}{2.549913in}}%
\pgfpathlineto{\pgfqpoint{3.717449in}{2.562377in}}%
\pgfpathlineto{\pgfqpoint{3.776619in}{2.553388in}}%
\pgfpathlineto{\pgfqpoint{3.776650in}{2.566183in}}%
\pgfpathlineto{\pgfqpoint{3.830949in}{2.554757in}}%
\pgfpathlineto{\pgfqpoint{3.830968in}{2.562740in}}%
\pgfpathlineto{\pgfqpoint{3.849346in}{2.566740in}}%
\pgfpathlineto{\pgfqpoint{3.873290in}{2.563388in}}%
\pgfpathlineto{\pgfqpoint{3.924716in}{2.563048in}}%
\pgfpathlineto{\pgfqpoint{3.924745in}{2.565512in}}%
\pgfpathlineto{\pgfqpoint{3.983986in}{2.574525in}}%
\pgfpathlineto{\pgfqpoint{3.984015in}{2.576173in}}%
\pgfpathlineto{\pgfqpoint{4.043207in}{2.576570in}}%
\pgfpathlineto{\pgfqpoint{4.043227in}{2.559095in}}%
\pgfpathlineto{\pgfqpoint{4.097471in}{2.573826in}}%
\pgfpathlineto{\pgfqpoint{4.097504in}{2.587399in}}%
\pgfpathlineto{\pgfqpoint{4.097514in}{2.586298in}}%
\pgfpathlineto{\pgfqpoint{4.151710in}{2.580272in}}%
\pgfpathlineto{\pgfqpoint{4.151735in}{2.587494in}}%
\pgfpathlineto{\pgfqpoint{4.170657in}{2.570753in}}%
\pgfpathlineto{\pgfqpoint{4.194484in}{2.586077in}}%
\pgfpathlineto{\pgfqpoint{4.245486in}{2.584093in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{2.580234in}}%
\pgfpathlineto{\pgfqpoint{4.304747in}{2.587419in}}%
\pgfpathlineto{\pgfqpoint{4.358944in}{2.583659in}}%
\pgfpathlineto{\pgfqpoint{4.358966in}{2.588158in}}%
\pgfpathlineto{\pgfqpoint{4.413270in}{2.578121in}}%
\pgfpathlineto{\pgfqpoint{4.413302in}{2.580682in}}%
\pgfpathlineto{\pgfqpoint{4.467548in}{2.579936in}}%
\pgfpathlineto{\pgfqpoint{4.467570in}{2.575970in}}%
\pgfpathlineto{\pgfqpoint{4.467625in}{2.579292in}}%
\pgfpathlineto{\pgfqpoint{4.526735in}{2.581864in}}%
\pgfpathlineto{\pgfqpoint{4.526747in}{2.578449in}}%
\pgfpathlineto{\pgfqpoint{4.539960in}{2.569685in}}%
\pgfpathlineto{\pgfqpoint{4.564733in}{2.578021in}}%
\pgfpathlineto{\pgfqpoint{4.615599in}{2.572666in}}%
\pgfpathlineto{\pgfqpoint{4.615629in}{2.577896in}}%
\pgfpathlineto{\pgfqpoint{4.669935in}{2.580861in}}%
\pgfpathlineto{\pgfqpoint{4.783349in}{2.578329in}}%
\pgfpathlineto{\pgfqpoint{4.783370in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{4.837654in}{2.576771in}}%
\pgfpathlineto{\pgfqpoint{4.837688in}{2.580498in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{2.578802in}}%
\pgfpathlineto{\pgfqpoint{4.891919in}{2.579591in}}%
\pgfpathlineto{\pgfqpoint{4.891941in}{2.577443in}}%
\pgfpathlineto{\pgfqpoint{4.910631in}{2.568516in}}%
\pgfpathlineto{\pgfqpoint{4.935018in}{2.574808in}}%
\pgfpathlineto{\pgfqpoint{4.985765in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{5.044938in}{2.580428in}}%
\pgfpathlineto{\pgfqpoint{5.044964in}{2.579757in}}%
\pgfpathlineto{\pgfqpoint{5.099220in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{5.099242in}{2.578899in}}%
\pgfpathlineto{\pgfqpoint{5.153473in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{5.153492in}{2.578740in}}%
\pgfpathlineto{\pgfqpoint{5.207825in}{2.578116in}}%
\pgfpathlineto{\pgfqpoint{5.207843in}{2.582788in}}%
\pgfpathlineto{\pgfqpoint{5.207866in}{2.581176in}}%
\pgfpathlineto{\pgfqpoint{5.267011in}{2.581574in}}%
\pgfpathlineto{\pgfqpoint{5.267038in}{2.572174in}}%
\pgfpathlineto{\pgfqpoint{5.280532in}{2.576225in}}%
\pgfpathlineto{\pgfqpoint{5.305038in}{2.576678in}}%
\pgfpathlineto{\pgfqpoint{5.355842in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{5.355869in}{2.576186in}}%
\pgfpathlineto{\pgfqpoint{5.410153in}{2.573488in}}%
\pgfpathlineto{\pgfqpoint{5.410187in}{2.580627in}}%
\pgfpathlineto{\pgfqpoint{5.464428in}{2.581530in}}%
\pgfpathlineto{\pgfqpoint{5.464454in}{2.583469in}}%
\pgfpathlineto{\pgfqpoint{5.518686in}{2.584956in}}%
\pgfpathlineto{\pgfqpoint{5.518708in}{2.572747in}}%
\pgfpathlineto{\pgfqpoint{5.573008in}{2.581100in}}%
\pgfpathlineto{\pgfqpoint{5.573035in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{5.627232in}{2.579567in}}%
\pgfpathlineto{\pgfqpoint{5.627255in}{2.576705in}}%
\pgfpathlineto{\pgfqpoint{5.627264in}{2.579572in}}%
\pgfpathlineto{\pgfqpoint{5.686488in}{2.582771in}}%
\pgfpathlineto{\pgfqpoint{5.686503in}{2.585905in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.575944in}}%
\pgfpathlineto{\pgfqpoint{5.724612in}{2.581352in}}%
\pgfpathlineto{\pgfqpoint{5.775247in}{2.581823in}}%
\pgfpathlineto{\pgfqpoint{5.775260in}{2.586206in}}%
\pgfpathlineto{\pgfqpoint{5.829608in}{2.580344in}}%
\pgfpathlineto{\pgfqpoint{5.829643in}{2.579030in}}%
\pgfpathlineto{\pgfqpoint{5.883907in}{2.578415in}}%
\pgfpathlineto{\pgfqpoint{5.883943in}{2.581199in}}%
\pgfpathlineto{\pgfqpoint{5.938183in}{2.584699in}}%
\pgfpathlineto{\pgfqpoint{5.938454in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{5.992446in}{2.580744in}}%
\pgfpathlineto{\pgfqpoint{5.992474in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{6.051670in}{2.578741in}}%
\pgfpathlineto{\pgfqpoint{6.051733in}{2.584628in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{2.578400in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{2.578400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121622in}{0.580781in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{1.180877in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{1.235055in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{1.235078in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{1.235090in}{0.607326in}}%
\pgfpathlineto{\pgfqpoint{1.289334in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{1.289397in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{1.307452in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.333788in}{0.661686in}}%
\pgfpathlineto{\pgfqpoint{1.383128in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{1.442267in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.496719in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{1.555859in}{0.780505in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{0.821478in}}%
\pgfpathlineto{\pgfqpoint{1.610112in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{1.610132in}{0.865286in}}%
\pgfpathlineto{\pgfqpoint{1.627672in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.913134in}}%
\pgfpathlineto{\pgfqpoint{1.708859in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{1.708887in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{0.981011in}}%
\pgfpathlineto{\pgfqpoint{1.768076in}{1.005077in}}%
\pgfpathlineto{\pgfqpoint{1.822262in}{1.029182in}}%
\pgfpathlineto{\pgfqpoint{1.822285in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{1.881559in}{1.078984in}}%
\pgfpathlineto{\pgfqpoint{1.881608in}{1.130572in}}%
\pgfpathlineto{\pgfqpoint{1.940770in}{1.153426in}}%
\pgfpathlineto{\pgfqpoint{1.940787in}{1.179526in}}%
\pgfpathlineto{\pgfqpoint{1.949511in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{1.228790in}}%
\pgfpathlineto{\pgfqpoint{2.029560in}{1.254601in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.280024in}}%
\pgfpathlineto{\pgfqpoint{2.083903in}{1.306203in}}%
\pgfpathlineto{\pgfqpoint{2.083933in}{1.331590in}}%
\pgfpathlineto{\pgfqpoint{2.138130in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{2.138151in}{1.380924in}}%
\pgfpathlineto{\pgfqpoint{2.197489in}{1.403606in}}%
\pgfpathlineto{\pgfqpoint{2.197525in}{1.450004in}}%
\pgfpathlineto{\pgfqpoint{2.256606in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{2.256658in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.522945in}}%
\pgfpathlineto{\pgfqpoint{2.294915in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{2.350354in}{1.565403in}}%
\pgfpathlineto{\pgfqpoint{2.350396in}{1.585830in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{1.607558in}}%
\pgfpathlineto{\pgfqpoint{2.404704in}{1.629389in}}%
\pgfpathlineto{\pgfqpoint{2.463839in}{1.651511in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.673331in}}%
\pgfpathlineto{\pgfqpoint{2.518239in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{2.518282in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{2.577421in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.781037in}}%
\pgfpathlineto{\pgfqpoint{2.591047in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{2.615268in}{1.825200in}}%
\pgfpathlineto{\pgfqpoint{2.666189in}{1.849940in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{2.720580in}{1.865717in}}%
\pgfpathlineto{\pgfqpoint{2.720622in}{1.911844in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{2.774971in}{1.958747in}}%
\pgfpathlineto{\pgfqpoint{2.829073in}{1.985493in}}%
\pgfpathlineto{\pgfqpoint{2.829095in}{2.001907in}}%
\pgfpathlineto{\pgfqpoint{2.883321in}{2.023122in}}%
\pgfpathlineto{\pgfqpoint{2.883344in}{2.048958in}}%
\pgfpathlineto{\pgfqpoint{2.937624in}{2.071754in}}%
\pgfpathlineto{\pgfqpoint{2.937674in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{2.991933in}{2.136371in}}%
\pgfpathlineto{\pgfqpoint{2.991949in}{2.164278in}}%
\pgfpathlineto{\pgfqpoint{3.011445in}{2.183623in}}%
\pgfpathlineto{\pgfqpoint{3.034149in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{3.085674in}{2.241953in}}%
\pgfpathlineto{\pgfqpoint{3.085696in}{2.266398in}}%
\pgfpathlineto{\pgfqpoint{3.145165in}{2.282810in}}%
\pgfpathlineto{\pgfqpoint{3.145197in}{2.314729in}}%
\pgfpathlineto{\pgfqpoint{3.199354in}{2.345285in}}%
\pgfpathlineto{\pgfqpoint{3.199379in}{2.351899in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{2.381030in}}%
\pgfpathlineto{\pgfqpoint{3.258892in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{3.312978in}{2.451792in}}%
\pgfpathlineto{\pgfqpoint{3.313004in}{2.476038in}}%
\pgfpathlineto{\pgfqpoint{3.331234in}{2.483135in}}%
\pgfpathlineto{\pgfqpoint{3.355339in}{2.498793in}}%
\pgfpathlineto{\pgfqpoint{3.411381in}{2.518025in}}%
\pgfpathlineto{\pgfqpoint{3.411403in}{2.522167in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.531522in}}%
\pgfpathlineto{\pgfqpoint{3.465699in}{2.544750in}}%
\pgfpathlineto{\pgfqpoint{3.524939in}{2.547319in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{2.558178in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{2.560928in}}%
\pgfpathlineto{\pgfqpoint{3.579276in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{3.579286in}{2.568168in}}%
\pgfpathlineto{\pgfqpoint{3.633515in}{2.581164in}}%
\pgfpathlineto{\pgfqpoint{3.633551in}{2.586943in}}%
\pgfpathlineto{\pgfqpoint{3.651746in}{2.587597in}}%
\pgfpathlineto{\pgfqpoint{3.674475in}{2.599008in}}%
\pgfpathlineto{\pgfqpoint{3.732168in}{2.585016in}}%
\pgfpathlineto{\pgfqpoint{3.732198in}{2.601856in}}%
\pgfpathlineto{\pgfqpoint{3.791367in}{2.605421in}}%
\pgfpathlineto{\pgfqpoint{3.791396in}{2.600483in}}%
\pgfpathlineto{\pgfqpoint{3.845725in}{2.611935in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.609706in}}%
\pgfpathlineto{\pgfqpoint{3.899954in}{2.613024in}}%
\pgfpathlineto{\pgfqpoint{3.899994in}{2.611038in}}%
\pgfpathlineto{\pgfqpoint{3.954306in}{2.627948in}}%
\pgfpathlineto{\pgfqpoint{3.954323in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{3.972075in}{2.619024in}}%
\pgfpathlineto{\pgfqpoint{3.996971in}{2.618452in}}%
\pgfpathlineto{\pgfqpoint{4.047956in}{2.620989in}}%
\pgfpathlineto{\pgfqpoint{4.047973in}{2.617786in}}%
\pgfpathlineto{\pgfqpoint{4.102321in}{2.610869in}}%
\pgfpathlineto{\pgfqpoint{4.102348in}{2.620580in}}%
\pgfpathlineto{\pgfqpoint{4.156503in}{2.626089in}}%
\pgfpathlineto{\pgfqpoint{4.210864in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{4.210892in}{2.621463in}}%
\pgfpathlineto{\pgfqpoint{4.265168in}{2.621607in}}%
\pgfpathlineto{\pgfqpoint{4.265207in}{2.626896in}}%
\pgfpathlineto{\pgfqpoint{4.319594in}{2.625564in}}%
\pgfpathlineto{\pgfqpoint{4.319609in}{2.624357in}}%
\pgfpathlineto{\pgfqpoint{4.319663in}{2.626136in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{2.621931in}}%
\pgfpathlineto{\pgfqpoint{4.373801in}{2.627746in}}%
\pgfpathlineto{\pgfqpoint{4.392633in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{4.416542in}{2.620629in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{2.620527in}}%
\pgfpathlineto{\pgfqpoint{4.472447in}{2.621782in}}%
\pgfpathlineto{\pgfqpoint{4.526723in}{2.620703in}}%
\pgfpathlineto{\pgfqpoint{4.526755in}{2.627343in}}%
\pgfpathlineto{\pgfqpoint{4.580949in}{2.621090in}}%
\pgfpathlineto{\pgfqpoint{4.580969in}{2.615373in}}%
\pgfpathlineto{\pgfqpoint{4.640214in}{2.625524in}}%
\pgfpathlineto{\pgfqpoint{4.640264in}{2.625042in}}%
\pgfpathlineto{\pgfqpoint{4.694451in}{2.628363in}}%
\pgfpathlineto{\pgfqpoint{4.694464in}{2.624862in}}%
\pgfpathlineto{\pgfqpoint{4.713306in}{2.623330in}}%
\pgfpathlineto{\pgfqpoint{4.737497in}{2.627348in}}%
\pgfpathlineto{\pgfqpoint{4.788231in}{2.624545in}}%
\pgfpathlineto{\pgfqpoint{4.788243in}{2.625181in}}%
\pgfpathlineto{\pgfqpoint{4.847494in}{2.625785in}}%
\pgfpathlineto{\pgfqpoint{4.847518in}{2.621874in}}%
\pgfpathlineto{\pgfqpoint{4.901740in}{2.624504in}}%
\pgfpathlineto{\pgfqpoint{4.901753in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{4.956047in}{2.622871in}}%
\pgfpathlineto{\pgfqpoint{4.956081in}{2.621664in}}%
\pgfpathlineto{\pgfqpoint{5.010353in}{2.624194in}}%
\pgfpathlineto{\pgfqpoint{5.010428in}{2.619974in}}%
\pgfpathlineto{\pgfqpoint{5.010456in}{2.620817in}}%
\pgfpathlineto{\pgfqpoint{5.064655in}{2.621255in}}%
\pgfpathlineto{\pgfqpoint{5.064719in}{2.618157in}}%
\pgfpathlineto{\pgfqpoint{5.082348in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{5.107442in}{2.626014in}}%
\pgfpathlineto{\pgfqpoint{5.158355in}{2.625115in}}%
\pgfpathlineto{\pgfqpoint{5.158375in}{2.621377in}}%
\pgfpathlineto{\pgfqpoint{5.212662in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{5.212692in}{2.631650in}}%
\pgfpathlineto{\pgfqpoint{5.271939in}{2.630112in}}%
\pgfpathlineto{\pgfqpoint{5.272144in}{2.626909in}}%
\pgfpathlineto{\pgfqpoint{5.331133in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{5.331146in}{2.631186in}}%
\pgfpathlineto{\pgfqpoint{5.331236in}{2.626804in}}%
\pgfpathlineto{\pgfqpoint{5.385400in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{5.385429in}{2.628707in}}%
\pgfpathlineto{\pgfqpoint{5.403547in}{2.625657in}}%
\pgfpathlineto{\pgfqpoint{5.427262in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{5.484156in}{2.629324in}}%
\pgfpathlineto{\pgfqpoint{5.484172in}{2.625183in}}%
\pgfpathlineto{\pgfqpoint{5.538447in}{2.622719in}}%
\pgfpathlineto{\pgfqpoint{5.538474in}{2.628178in}}%
\pgfpathlineto{\pgfqpoint{5.592717in}{2.618590in}}%
\pgfpathlineto{\pgfqpoint{5.592752in}{2.624697in}}%
\pgfpathlineto{\pgfqpoint{5.651951in}{2.626113in}}%
\pgfpathlineto{\pgfqpoint{5.651968in}{2.630492in}}%
\pgfpathlineto{\pgfqpoint{5.651988in}{2.624042in}}%
\pgfpathlineto{\pgfqpoint{5.749631in}{2.624384in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.620667in}}%
\pgfpathlineto{\pgfqpoint{5.854412in}{2.623453in}}%
\pgfpathlineto{\pgfqpoint{5.854440in}{2.624805in}}%
\pgfpathlineto{\pgfqpoint{5.908660in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{5.908687in}{2.621435in}}%
\pgfpathlineto{\pgfqpoint{5.968307in}{2.623086in}}%
\pgfpathlineto{\pgfqpoint{6.022111in}{2.623897in}}%
\pgfpathlineto{\pgfqpoint{6.022118in}{2.629402in}}%
\pgfpathlineto{\pgfqpoint{6.022118in}{2.629402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.586623in}}%
\pgfpathlineto{\pgfqpoint{1.121618in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.588355in}}%
\pgfpathlineto{\pgfqpoint{1.175852in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{1.230217in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{1.230247in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{0.599180in}}%
\pgfpathlineto{\pgfqpoint{1.284422in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.631934in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{0.644316in}}%
\pgfpathlineto{\pgfqpoint{1.357498in}{0.659232in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{1.437372in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{1.437403in}{0.704143in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{0.721660in}}%
\pgfpathlineto{\pgfqpoint{1.491728in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{1.550877in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{0.780370in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.800252in}}%
\pgfpathlineto{\pgfqpoint{1.610253in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{1.664429in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{1.664472in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{1.703279in}{0.925368in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{1.758158in}{0.967593in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{1.010232in}}%
\pgfpathlineto{\pgfqpoint{1.876625in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{1.876693in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{1.930926in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{1.930988in}{1.129122in}}%
\pgfpathlineto{\pgfqpoint{1.949776in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{1.974070in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{2.024568in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{1.246133in}}%
\pgfpathlineto{\pgfqpoint{2.078996in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{2.133203in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{2.133259in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{2.187511in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{2.187542in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{2.241751in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{2.241780in}{1.412051in}}%
\pgfpathlineto{\pgfqpoint{2.296198in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{2.296318in}{1.478695in}}%
\pgfpathlineto{\pgfqpoint{2.350341in}{1.501548in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.524873in}}%
\pgfpathlineto{\pgfqpoint{2.368459in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.570964in}}%
\pgfpathlineto{\pgfqpoint{2.444083in}{1.593809in}}%
\pgfpathlineto{\pgfqpoint{2.444113in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{2.498521in}{1.642249in}}%
\pgfpathlineto{\pgfqpoint{2.498546in}{1.666271in}}%
\pgfpathlineto{\pgfqpoint{2.557649in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{2.557698in}{1.709750in}}%
\pgfpathlineto{\pgfqpoint{2.611913in}{1.731546in}}%
\pgfpathlineto{\pgfqpoint{2.611939in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{2.666243in}{1.773746in}}%
\pgfpathlineto{\pgfqpoint{2.666284in}{1.813451in}}%
\pgfpathlineto{\pgfqpoint{2.725457in}{1.837114in}}%
\pgfpathlineto{\pgfqpoint{2.725492in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{2.738186in}{1.878325in}}%
\pgfpathlineto{\pgfqpoint{2.763932in}{1.898098in}}%
\pgfpathlineto{\pgfqpoint{2.814314in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{2.814346in}{1.936554in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{2.868502in}{1.981229in}}%
\pgfpathlineto{\pgfqpoint{2.923452in}{1.999815in}}%
\pgfpathlineto{\pgfqpoint{2.923469in}{2.018926in}}%
\pgfpathlineto{\pgfqpoint{2.977111in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.977159in}{2.055807in}}%
\pgfpathlineto{\pgfqpoint{3.034596in}{2.076868in}}%
\pgfpathlineto{\pgfqpoint{3.034672in}{2.117473in}}%
\pgfpathlineto{\pgfqpoint{3.085757in}{2.135331in}}%
\pgfpathlineto{\pgfqpoint{3.085778in}{2.153540in}}%
\pgfpathlineto{\pgfqpoint{3.108823in}{2.178266in}}%
\pgfpathlineto{\pgfqpoint{3.189309in}{2.217251in}}%
\pgfpathlineto{\pgfqpoint{3.189327in}{2.235580in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{2.256654in}}%
\pgfpathlineto{\pgfqpoint{3.243564in}{2.275456in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{3.302802in}{2.310271in}}%
\pgfpathlineto{\pgfqpoint{3.357123in}{2.333332in}}%
\pgfpathlineto{\pgfqpoint{3.357178in}{2.370019in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{2.388371in}}%
\pgfpathlineto{\pgfqpoint{3.411968in}{2.407300in}}%
\pgfpathlineto{\pgfqpoint{3.429753in}{2.427683in}}%
\pgfpathlineto{\pgfqpoint{3.454632in}{2.444591in}}%
\pgfpathlineto{\pgfqpoint{3.510075in}{2.462865in}}%
\pgfpathlineto{\pgfqpoint{3.510105in}{2.479708in}}%
\pgfpathlineto{\pgfqpoint{3.564436in}{2.505353in}}%
\pgfpathlineto{\pgfqpoint{3.564481in}{2.513030in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{2.532786in}}%
\pgfpathlineto{\pgfqpoint{3.623604in}{2.545306in}}%
\pgfpathlineto{\pgfqpoint{3.682896in}{2.554371in}}%
\pgfpathlineto{\pgfqpoint{3.682944in}{2.578033in}}%
\pgfpathlineto{\pgfqpoint{3.737094in}{2.587529in}}%
\pgfpathlineto{\pgfqpoint{3.737137in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{2.599396in}}%
\pgfpathlineto{\pgfqpoint{3.774751in}{2.602818in}}%
\pgfpathlineto{\pgfqpoint{3.826014in}{2.606123in}}%
\pgfpathlineto{\pgfqpoint{3.826058in}{2.616707in}}%
\pgfpathlineto{\pgfqpoint{3.880301in}{2.620560in}}%
\pgfpathlineto{\pgfqpoint{3.880331in}{2.625529in}}%
\pgfpathlineto{\pgfqpoint{3.934513in}{2.627044in}}%
\pgfpathlineto{\pgfqpoint{3.988774in}{2.632472in}}%
\pgfpathlineto{\pgfqpoint{3.988789in}{2.638342in}}%
\pgfpathlineto{\pgfqpoint{4.043049in}{2.641548in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{2.637687in}}%
\pgfpathlineto{\pgfqpoint{4.097361in}{2.640177in}}%
\pgfpathlineto{\pgfqpoint{4.097371in}{2.649817in}}%
\pgfpathlineto{\pgfqpoint{4.156501in}{2.646738in}}%
\pgfpathlineto{\pgfqpoint{4.156814in}{2.653504in}}%
\pgfpathlineto{\pgfqpoint{4.169859in}{2.645702in}}%
\pgfpathlineto{\pgfqpoint{4.194400in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{4.245347in}{2.656249in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{2.652313in}}%
\pgfpathlineto{\pgfqpoint{4.304631in}{2.654405in}}%
\pgfpathlineto{\pgfqpoint{4.304658in}{2.661165in}}%
\pgfpathlineto{\pgfqpoint{4.358877in}{2.655545in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{2.658260in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{2.659194in}}%
\pgfpathlineto{\pgfqpoint{4.413250in}{2.656895in}}%
\pgfpathlineto{\pgfqpoint{4.472417in}{2.656731in}}%
\pgfpathlineto{\pgfqpoint{4.472461in}{2.660970in}}%
\pgfpathlineto{\pgfqpoint{4.472502in}{2.656178in}}%
\pgfpathlineto{\pgfqpoint{4.526731in}{2.666786in}}%
\pgfpathlineto{\pgfqpoint{4.526752in}{2.660862in}}%
\pgfpathlineto{\pgfqpoint{4.540054in}{2.659224in}}%
\pgfpathlineto{\pgfqpoint{4.564398in}{2.660985in}}%
\pgfpathlineto{\pgfqpoint{4.620439in}{2.660102in}}%
\pgfpathlineto{\pgfqpoint{4.620470in}{2.672068in}}%
\pgfpathlineto{\pgfqpoint{4.729019in}{2.655869in}}%
\pgfpathlineto{\pgfqpoint{4.729056in}{2.660481in}}%
\pgfpathlineto{\pgfqpoint{4.788366in}{2.659053in}}%
\pgfpathlineto{\pgfqpoint{4.788396in}{2.664409in}}%
\pgfpathlineto{\pgfqpoint{4.788409in}{2.654742in}}%
\pgfpathlineto{\pgfqpoint{4.842747in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{4.842763in}{2.661433in}}%
\pgfpathlineto{\pgfqpoint{4.860755in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{4.883903in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{4.936263in}{2.665453in}}%
\pgfpathlineto{\pgfqpoint{4.936299in}{2.672954in}}%
\pgfpathlineto{\pgfqpoint{4.990646in}{2.666235in}}%
\pgfpathlineto{\pgfqpoint{4.990680in}{2.667525in}}%
\pgfpathlineto{\pgfqpoint{5.049774in}{2.672241in}}%
\pgfpathlineto{\pgfqpoint{5.049810in}{2.658336in}}%
\pgfpathlineto{\pgfqpoint{5.104113in}{2.665134in}}%
\pgfpathlineto{\pgfqpoint{5.104139in}{2.660879in}}%
\pgfpathlineto{\pgfqpoint{5.158425in}{2.660995in}}%
\pgfpathlineto{\pgfqpoint{5.158480in}{2.665823in}}%
\pgfpathlineto{\pgfqpoint{5.217614in}{2.661868in}}%
\pgfpathlineto{\pgfqpoint{5.230041in}{2.666281in}}%
\pgfpathlineto{\pgfqpoint{5.311357in}{2.656025in}}%
\pgfpathlineto{\pgfqpoint{5.311529in}{2.659749in}}%
\pgfpathlineto{\pgfqpoint{5.365698in}{2.668292in}}%
\pgfpathlineto{\pgfqpoint{5.365738in}{2.662159in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{2.665677in}}%
\pgfpathlineto{\pgfqpoint{5.424931in}{2.661960in}}%
\pgfpathlineto{\pgfqpoint{5.484137in}{2.661371in}}%
\pgfpathlineto{\pgfqpoint{5.484169in}{2.662783in}}%
\pgfpathlineto{\pgfqpoint{5.484185in}{2.662304in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{2.669658in}}%
\pgfpathlineto{\pgfqpoint{5.538425in}{2.667507in}}%
\pgfpathlineto{\pgfqpoint{5.551461in}{2.670572in}}%
\pgfpathlineto{\pgfqpoint{5.576240in}{2.662913in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{2.664197in}}%
\pgfpathlineto{\pgfqpoint{5.627118in}{2.669954in}}%
\pgfpathlineto{\pgfqpoint{5.681511in}{2.665975in}}%
\pgfpathlineto{\pgfqpoint{5.681544in}{2.669329in}}%
\pgfpathlineto{\pgfqpoint{5.735793in}{2.664576in}}%
\pgfpathlineto{\pgfqpoint{5.735815in}{2.658900in}}%
\pgfpathlineto{\pgfqpoint{5.790089in}{2.665407in}}%
\pgfpathlineto{\pgfqpoint{5.844498in}{2.661412in}}%
\pgfpathlineto{\pgfqpoint{5.844692in}{2.664537in}}%
\pgfpathlineto{\pgfqpoint{5.898736in}{2.661664in}}%
\pgfpathlineto{\pgfqpoint{5.898749in}{2.662596in}}%
\pgfpathlineto{\pgfqpoint{5.971564in}{2.662456in}}%
\pgfpathlineto{\pgfqpoint{5.995748in}{2.658864in}}%
\pgfpathlineto{\pgfqpoint{5.995748in}{2.658864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.586962in}}%
\pgfpathlineto{\pgfqpoint{1.121610in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180804in}{0.586441in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{1.240062in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{0.605555in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{0.612352in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{0.620440in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{1.383209in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{1.437418in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{1.437448in}{0.690801in}}%
\pgfpathlineto{\pgfqpoint{1.491698in}{0.712973in}}%
\pgfpathlineto{\pgfqpoint{1.491728in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{1.550942in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{1.550995in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{1.605213in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{1.605267in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{1.664413in}{0.872304in}}%
\pgfpathlineto{\pgfqpoint{1.664429in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{0.920292in}}%
\pgfpathlineto{\pgfqpoint{1.702602in}{0.945419in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{0.969687in}}%
\pgfpathlineto{\pgfqpoint{1.753283in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{1.807541in}{1.016015in}}%
\pgfpathlineto{\pgfqpoint{1.807604in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{1.861843in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{1.861873in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{1.916094in}{1.131198in}}%
\pgfpathlineto{\pgfqpoint{1.916121in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{1.975354in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.975392in}{1.215796in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{1.239674in}}%
\pgfpathlineto{\pgfqpoint{2.034615in}{1.266236in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{2.072688in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{2.123366in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{2.123393in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{1.418143in}}%
\pgfpathlineto{\pgfqpoint{2.231946in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{2.286260in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{2.286291in}{1.522580in}}%
\pgfpathlineto{\pgfqpoint{2.340515in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{2.340540in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.394814in}{1.600160in}}%
\pgfpathlineto{\pgfqpoint{2.394860in}{1.650717in}}%
\pgfpathlineto{\pgfqpoint{2.449106in}{1.677600in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.467163in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{2.492324in}{1.754580in}}%
\pgfpathlineto{\pgfqpoint{2.542904in}{1.781230in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{1.805910in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{1.831386in}}%
\pgfpathlineto{\pgfqpoint{2.597165in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{2.651508in}{1.883106in}}%
\pgfpathlineto{\pgfqpoint{2.651544in}{1.912467in}}%
\pgfpathlineto{\pgfqpoint{2.705718in}{1.939627in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{1.962218in}}%
\pgfpathlineto{\pgfqpoint{2.759974in}{1.986842in}}%
\pgfpathlineto{\pgfqpoint{2.760004in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{2.814315in}{2.041864in}}%
\pgfpathlineto{\pgfqpoint{2.814399in}{2.092064in}}%
\pgfpathlineto{\pgfqpoint{2.868561in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{2.868584in}{2.143229in}}%
\pgfpathlineto{\pgfqpoint{2.886242in}{2.168692in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{2.221040in}}%
\pgfpathlineto{\pgfqpoint{2.962394in}{2.245920in}}%
\pgfpathlineto{\pgfqpoint{3.016613in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{3.070890in}{2.321936in}}%
\pgfpathlineto{\pgfqpoint{3.070921in}{2.345698in}}%
\pgfpathlineto{\pgfqpoint{3.125185in}{2.317361in}}%
\pgfpathlineto{\pgfqpoint{3.125202in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{3.184404in}{2.415788in}}%
\pgfpathlineto{\pgfqpoint{3.184464in}{2.466353in}}%
\pgfpathlineto{\pgfqpoint{3.238712in}{2.489341in}}%
\pgfpathlineto{\pgfqpoint{3.238791in}{2.520272in}}%
\pgfpathlineto{\pgfqpoint{3.256176in}{2.537261in}}%
\pgfpathlineto{\pgfqpoint{3.280966in}{2.552698in}}%
\pgfpathlineto{\pgfqpoint{3.337448in}{2.564603in}}%
\pgfpathlineto{\pgfqpoint{3.337475in}{2.586498in}}%
\pgfpathlineto{\pgfqpoint{3.396588in}{2.595570in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{2.609680in}}%
\pgfpathlineto{\pgfqpoint{3.455889in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{3.455964in}{2.636523in}}%
\pgfpathlineto{\pgfqpoint{3.515040in}{2.645894in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{2.659528in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{2.654899in}}%
\pgfpathlineto{\pgfqpoint{3.551877in}{2.660262in}}%
\pgfpathlineto{\pgfqpoint{3.603880in}{2.670451in}}%
\pgfpathlineto{\pgfqpoint{3.603906in}{2.674968in}}%
\pgfpathlineto{\pgfqpoint{3.663107in}{2.676532in}}%
\pgfpathlineto{\pgfqpoint{3.722314in}{2.680524in}}%
\pgfpathlineto{\pgfqpoint{3.722340in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.687072in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{2.691835in}}%
\pgfpathlineto{\pgfqpoint{3.776674in}{2.687421in}}%
\pgfpathlineto{\pgfqpoint{3.835803in}{2.701443in}}%
\pgfpathlineto{\pgfqpoint{3.835815in}{2.695229in}}%
\pgfpathlineto{\pgfqpoint{3.848318in}{2.700960in}}%
\pgfpathlineto{\pgfqpoint{3.873911in}{2.705306in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{2.697907in}}%
\pgfpathlineto{\pgfqpoint{3.929588in}{2.705820in}}%
\pgfpathlineto{\pgfqpoint{3.983905in}{2.701136in}}%
\pgfpathlineto{\pgfqpoint{3.983924in}{2.708751in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{2.711943in}}%
\pgfpathlineto{\pgfqpoint{4.043129in}{2.710635in}}%
\pgfpathlineto{\pgfqpoint{4.097459in}{2.710451in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{2.711182in}}%
\pgfpathlineto{\pgfqpoint{4.151689in}{2.713565in}}%
\pgfpathlineto{\pgfqpoint{4.151714in}{2.706970in}}%
\pgfpathlineto{\pgfqpoint{4.169769in}{2.713008in}}%
\pgfpathlineto{\pgfqpoint{4.194197in}{2.713103in}}%
\pgfpathlineto{\pgfqpoint{4.245367in}{2.710298in}}%
\pgfpathlineto{\pgfqpoint{4.245381in}{2.711041in}}%
\pgfpathlineto{\pgfqpoint{4.304633in}{2.702941in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{2.715541in}}%
\pgfpathlineto{\pgfqpoint{4.358946in}{2.715876in}}%
\pgfpathlineto{\pgfqpoint{4.358968in}{2.719504in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{2.730314in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.716071in}}%
\pgfpathlineto{\pgfqpoint{4.477386in}{2.722191in}}%
\pgfpathlineto{\pgfqpoint{4.477412in}{2.718714in}}%
\pgfpathlineto{\pgfqpoint{4.490233in}{2.727553in}}%
\pgfpathlineto{\pgfqpoint{4.515922in}{2.719537in}}%
\pgfpathlineto{\pgfqpoint{4.566219in}{2.721125in}}%
\pgfpathlineto{\pgfqpoint{4.625406in}{2.719044in}}%
\pgfpathlineto{\pgfqpoint{4.625425in}{2.720619in}}%
\pgfpathlineto{\pgfqpoint{4.679744in}{2.712122in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{2.717786in}}%
\pgfpathlineto{\pgfqpoint{4.734027in}{2.717632in}}%
\pgfpathlineto{\pgfqpoint{4.793237in}{2.720972in}}%
\pgfpathlineto{\pgfqpoint{4.793280in}{2.709808in}}%
\pgfpathlineto{\pgfqpoint{4.793305in}{2.718885in}}%
\pgfpathlineto{\pgfqpoint{4.847535in}{2.718911in}}%
\pgfpathlineto{\pgfqpoint{4.860032in}{2.721699in}}%
\pgfpathlineto{\pgfqpoint{4.885116in}{2.720995in}}%
\pgfpathlineto{\pgfqpoint{4.941300in}{2.715037in}}%
\pgfpathlineto{\pgfqpoint{4.941330in}{2.664204in}}%
\pgfpathlineto{\pgfqpoint{5.000530in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{5.000563in}{2.722514in}}%
\pgfpathlineto{\pgfqpoint{5.059711in}{2.710020in}}%
\pgfpathlineto{\pgfqpoint{5.059734in}{2.728833in}}%
\pgfpathlineto{\pgfqpoint{5.059751in}{2.727375in}}%
\pgfpathlineto{\pgfqpoint{5.119061in}{2.724893in}}%
\pgfpathlineto{\pgfqpoint{5.119086in}{2.721230in}}%
\pgfpathlineto{\pgfqpoint{5.132305in}{2.717658in}}%
\pgfpathlineto{\pgfqpoint{5.156488in}{2.724310in}}%
\pgfpathlineto{\pgfqpoint{5.212693in}{2.720855in}}%
\pgfpathlineto{\pgfqpoint{5.212742in}{2.719359in}}%
\pgfpathlineto{\pgfqpoint{5.266982in}{2.717959in}}%
\pgfpathlineto{\pgfqpoint{5.267003in}{2.715040in}}%
\pgfpathlineto{\pgfqpoint{5.321234in}{2.715534in}}%
\pgfpathlineto{\pgfqpoint{5.321259in}{2.717089in}}%
\pgfpathlineto{\pgfqpoint{5.375586in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{5.429841in}{2.713348in}}%
\pgfpathlineto{\pgfqpoint{5.429872in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{5.429917in}{2.715056in}}%
\pgfpathlineto{\pgfqpoint{5.484239in}{2.716671in}}%
\pgfpathlineto{\pgfqpoint{5.484297in}{2.711831in}}%
\pgfpathlineto{\pgfqpoint{5.502245in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{5.582846in}{2.721744in}}%
\pgfpathlineto{\pgfqpoint{5.582883in}{2.716653in}}%
\pgfpathlineto{\pgfqpoint{5.637089in}{2.716938in}}%
\pgfpathlineto{\pgfqpoint{5.637112in}{2.710039in}}%
\pgfpathlineto{\pgfqpoint{5.691392in}{2.718125in}}%
\pgfpathlineto{\pgfqpoint{5.691424in}{2.717865in}}%
\pgfpathlineto{\pgfqpoint{5.750703in}{2.715723in}}%
\pgfpathlineto{\pgfqpoint{5.750721in}{2.728661in}}%
\pgfpathlineto{\pgfqpoint{5.750781in}{2.709326in}}%
\pgfpathlineto{\pgfqpoint{5.805064in}{2.717294in}}%
\pgfpathlineto{\pgfqpoint{5.822873in}{2.716079in}}%
\pgfpathlineto{\pgfqpoint{5.848256in}{2.711972in}}%
\pgfpathlineto{\pgfqpoint{5.898664in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{5.898689in}{2.720400in}}%
\pgfpathlineto{\pgfqpoint{5.952933in}{2.716078in}}%
\pgfpathlineto{\pgfqpoint{5.952958in}{2.716967in}}%
\pgfpathlineto{\pgfqpoint{6.007274in}{2.709064in}}%
\pgfpathlineto{\pgfqpoint{6.007313in}{2.713481in}}%
\pgfpathlineto{\pgfqpoint{6.007313in}{2.713481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121630in}{0.586344in}}%
\pgfpathlineto{\pgfqpoint{1.180729in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{1.180744in}{0.582505in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{1.235237in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{1.235272in}{0.591814in}}%
\pgfpathlineto{\pgfqpoint{1.253203in}{0.598704in}}%
\pgfpathlineto{\pgfqpoint{1.278412in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{0.643272in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{0.656508in}}%
\pgfpathlineto{\pgfqpoint{1.447285in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{1.447303in}{0.692196in}}%
\pgfpathlineto{\pgfqpoint{1.506472in}{0.708781in}}%
\pgfpathlineto{\pgfqpoint{1.506529in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.560729in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.560753in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{1.573993in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{1.599638in}{0.838714in}}%
\pgfpathlineto{\pgfqpoint{1.654471in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{1.654491in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{1.713799in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{1.713818in}{0.922347in}}%
\pgfpathlineto{\pgfqpoint{1.772976in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.773037in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{1.019886in}}%
\pgfpathlineto{\pgfqpoint{1.827272in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{1.844734in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{1.869966in}{1.091756in}}%
\pgfpathlineto{\pgfqpoint{1.920989in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{1.975344in}{1.163353in}}%
\pgfpathlineto{\pgfqpoint{1.975364in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{2.029560in}{1.216200in}}%
\pgfpathlineto{\pgfqpoint{2.029580in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{2.084030in}{1.291594in}}%
\pgfpathlineto{\pgfqpoint{2.138072in}{1.317487in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{1.342283in}}%
\pgfpathlineto{\pgfqpoint{2.197523in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{2.197563in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.445152in}}%
\pgfpathlineto{\pgfqpoint{2.251610in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{2.265007in}{1.493729in}}%
\pgfpathlineto{\pgfqpoint{2.289824in}{1.518131in}}%
\pgfpathlineto{\pgfqpoint{2.340490in}{1.543435in}}%
\pgfpathlineto{\pgfqpoint{2.340523in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{2.394787in}{1.590463in}}%
\pgfpathlineto{\pgfqpoint{2.394812in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{1.641696in}}%
\pgfpathlineto{\pgfqpoint{2.449112in}{1.665423in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.503363in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{2.562630in}{1.732749in}}%
\pgfpathlineto{\pgfqpoint{2.562714in}{1.778744in}}%
\pgfpathlineto{\pgfqpoint{2.616871in}{1.802840in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.826575in}}%
\pgfpathlineto{\pgfqpoint{2.659199in}{1.868812in}}%
\pgfpathlineto{\pgfqpoint{2.710648in}{1.889233in}}%
\pgfpathlineto{\pgfqpoint{2.710675in}{1.911943in}}%
\pgfpathlineto{\pgfqpoint{2.765019in}{1.933942in}}%
\pgfpathlineto{\pgfqpoint{2.765060in}{1.951852in}}%
\pgfpathlineto{\pgfqpoint{2.819179in}{1.976512in}}%
\pgfpathlineto{\pgfqpoint{2.819231in}{2.000314in}}%
\pgfpathlineto{\pgfqpoint{2.878416in}{2.019013in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{2.036800in}}%
\pgfpathlineto{\pgfqpoint{2.937576in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{2.937634in}{2.102842in}}%
\pgfpathlineto{\pgfqpoint{2.996731in}{2.121760in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.138369in}}%
\pgfpathlineto{\pgfqpoint{3.003468in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{3.030097in}{2.183593in}}%
\pgfpathlineto{\pgfqpoint{3.085620in}{2.205032in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{2.223807in}}%
\pgfpathlineto{\pgfqpoint{3.144949in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{3.144984in}{2.264888in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{2.290172in}}%
\pgfpathlineto{\pgfqpoint{3.199131in}{2.307198in}}%
\pgfpathlineto{\pgfqpoint{3.258409in}{2.329295in}}%
\pgfpathlineto{\pgfqpoint{3.258481in}{2.369545in}}%
\pgfpathlineto{\pgfqpoint{3.317592in}{2.389682in}}%
\pgfpathlineto{\pgfqpoint{3.317617in}{2.414101in}}%
\pgfpathlineto{\pgfqpoint{3.325809in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{3.350715in}{2.452030in}}%
\pgfpathlineto{\pgfqpoint{3.401520in}{2.480314in}}%
\pgfpathlineto{\pgfqpoint{3.401547in}{2.505685in}}%
\pgfpathlineto{\pgfqpoint{3.455798in}{2.516761in}}%
\pgfpathlineto{\pgfqpoint{3.455827in}{2.540263in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{2.558035in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{2.580301in}}%
\pgfpathlineto{\pgfqpoint{3.569266in}{2.607053in}}%
\pgfpathlineto{\pgfqpoint{3.569273in}{2.619935in}}%
\pgfpathlineto{\pgfqpoint{3.628482in}{2.642351in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{2.669805in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{2.680929in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{2.691730in}}%
\pgfpathlineto{\pgfqpoint{3.696046in}{2.702347in}}%
\pgfpathlineto{\pgfqpoint{3.721114in}{2.709916in}}%
\pgfpathlineto{\pgfqpoint{3.776658in}{2.723840in}}%
\pgfpathlineto{\pgfqpoint{3.776691in}{2.722804in}}%
\pgfpathlineto{\pgfqpoint{3.830977in}{2.735020in}}%
\pgfpathlineto{\pgfqpoint{3.831012in}{2.740027in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{2.752402in}}%
\pgfpathlineto{\pgfqpoint{3.949410in}{2.761012in}}%
\pgfpathlineto{\pgfqpoint{3.949451in}{2.767094in}}%
\pgfpathlineto{\pgfqpoint{4.003628in}{2.770516in}}%
\pgfpathlineto{\pgfqpoint{4.003714in}{2.772113in}}%
\pgfpathlineto{\pgfqpoint{4.016809in}{2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{2.776671in}}%
\pgfpathlineto{\pgfqpoint{4.097382in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{4.151702in}{2.785344in}}%
\pgfpathlineto{\pgfqpoint{4.151722in}{2.799346in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{2.797292in}}%
\pgfpathlineto{\pgfqpoint{4.210844in}{2.795601in}}%
\pgfpathlineto{\pgfqpoint{4.265124in}{2.795955in}}%
\pgfpathlineto{\pgfqpoint{4.265171in}{2.801800in}}%
\pgfpathlineto{\pgfqpoint{4.324397in}{2.790431in}}%
\pgfpathlineto{\pgfqpoint{4.324452in}{2.796701in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{2.800635in}}%
\pgfpathlineto{\pgfqpoint{4.361108in}{2.801106in}}%
\pgfpathlineto{\pgfqpoint{4.413174in}{2.803379in}}%
\pgfpathlineto{\pgfqpoint{4.413206in}{2.787544in}}%
\pgfpathlineto{\pgfqpoint{4.472400in}{2.792687in}}%
\pgfpathlineto{\pgfqpoint{4.472416in}{2.796322in}}%
\pgfpathlineto{\pgfqpoint{4.531680in}{2.789002in}}%
\pgfpathlineto{\pgfqpoint{4.585925in}{2.791386in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{2.805570in}}%
\pgfpathlineto{\pgfqpoint{4.640201in}{2.799124in}}%
\pgfpathlineto{\pgfqpoint{4.640253in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{4.658955in}{2.797896in}}%
\pgfpathlineto{\pgfqpoint{4.683165in}{2.796010in}}%
\pgfpathlineto{\pgfqpoint{4.738857in}{2.798900in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{2.794328in}}%
\pgfpathlineto{\pgfqpoint{4.798226in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{4.798243in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{4.857301in}{2.795239in}}%
\pgfpathlineto{\pgfqpoint{4.857352in}{2.797823in}}%
\pgfpathlineto{\pgfqpoint{4.911693in}{2.797900in}}%
\pgfpathlineto{\pgfqpoint{4.911722in}{2.792916in}}%
\pgfpathlineto{\pgfqpoint{4.930082in}{2.794439in}}%
\pgfpathlineto{\pgfqpoint{4.955372in}{2.794845in}}%
\pgfpathlineto{\pgfqpoint{5.005404in}{2.798701in}}%
\pgfpathlineto{\pgfqpoint{5.005441in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{5.059748in}{2.797185in}}%
\pgfpathlineto{\pgfqpoint{5.059799in}{2.792103in}}%
\pgfpathlineto{\pgfqpoint{5.113993in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{5.168328in}{2.790309in}}%
\pgfpathlineto{\pgfqpoint{5.168364in}{2.797136in}}%
\pgfpathlineto{\pgfqpoint{5.222770in}{2.799146in}}%
\pgfpathlineto{\pgfqpoint{5.222795in}{2.797240in}}%
\pgfpathlineto{\pgfqpoint{5.281796in}{2.798844in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{2.790904in}}%
\pgfpathlineto{\pgfqpoint{5.281826in}{2.796866in}}%
\pgfpathlineto{\pgfqpoint{5.341024in}{2.798444in}}%
\pgfpathlineto{\pgfqpoint{5.341064in}{2.795964in}}%
\pgfpathlineto{\pgfqpoint{5.348992in}{2.794832in}}%
\pgfpathlineto{\pgfqpoint{5.373022in}{2.800325in}}%
\pgfpathlineto{\pgfqpoint{5.429821in}{2.794429in}}%
\pgfpathlineto{\pgfqpoint{5.429854in}{2.794833in}}%
\pgfpathlineto{\pgfqpoint{5.489062in}{2.798631in}}%
\pgfpathlineto{\pgfqpoint{5.489182in}{2.791911in}}%
\pgfpathlineto{\pgfqpoint{5.548249in}{2.775676in}}%
\pgfpathlineto{\pgfqpoint{5.548294in}{2.782200in}}%
\pgfpathlineto{\pgfqpoint{5.620970in}{2.783106in}}%
\pgfpathlineto{\pgfqpoint{5.646193in}{2.732507in}}%
\pgfpathlineto{\pgfqpoint{5.696301in}{2.788433in}}%
\pgfpathlineto{\pgfqpoint{5.696326in}{2.791086in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{2.795090in}}%
\pgfpathlineto{\pgfqpoint{5.750667in}{2.792111in}}%
\pgfpathlineto{\pgfqpoint{5.809935in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{5.809972in}{2.791691in}}%
\pgfpathlineto{\pgfqpoint{5.864173in}{2.794842in}}%
\pgfpathlineto{\pgfqpoint{5.864212in}{2.791252in}}%
\pgfpathlineto{\pgfqpoint{5.918417in}{2.785203in}}%
\pgfpathlineto{\pgfqpoint{5.918476in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{5.972562in}{2.799501in}}%
\pgfpathlineto{\pgfqpoint{5.972577in}{2.794831in}}%
\pgfpathlineto{\pgfqpoint{5.991046in}{2.795423in}}%
\pgfpathlineto{\pgfqpoint{6.015451in}{2.802934in}}%
\pgfpathlineto{\pgfqpoint{6.015451in}{2.802934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580692in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{1.175804in}{0.584711in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{0.607012in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{0.608229in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.613744in}}%
\pgfpathlineto{\pgfqpoint{1.302781in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{1.325600in}{0.637160in}}%
\pgfpathlineto{\pgfqpoint{1.378098in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.378109in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{1.432411in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{1.432426in}{0.700627in}}%
\pgfpathlineto{\pgfqpoint{1.491578in}{0.717133in}}%
\pgfpathlineto{\pgfqpoint{1.491609in}{0.733241in}}%
\pgfpathlineto{\pgfqpoint{1.545912in}{0.752372in}}%
\pgfpathlineto{\pgfqpoint{1.545967in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{1.605113in}{0.793520in}}%
\pgfpathlineto{\pgfqpoint{1.605167in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.659426in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{1.659463in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{1.673027in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{1.696199in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{1.748242in}{0.962785in}}%
\pgfpathlineto{\pgfqpoint{1.802491in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{1.004632in}}%
\pgfpathlineto{\pgfqpoint{1.857049in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{1.857073in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{1.965328in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{1.167992in}}%
\pgfpathlineto{\pgfqpoint{2.019843in}{1.216059in}}%
\pgfpathlineto{\pgfqpoint{2.073931in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{2.073958in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{2.091958in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{2.117029in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{2.167797in}{1.334392in}}%
\pgfpathlineto{\pgfqpoint{2.167830in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{1.382390in}}%
\pgfpathlineto{\pgfqpoint{2.226987in}{1.406599in}}%
\pgfpathlineto{\pgfqpoint{2.281179in}{1.431386in}}%
\pgfpathlineto{\pgfqpoint{2.281201in}{1.455687in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.335600in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{2.394664in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{2.394710in}{1.572323in}}%
\pgfpathlineto{\pgfqpoint{2.449037in}{1.597049in}}%
\pgfpathlineto{\pgfqpoint{2.449067in}{1.622027in}}%
\pgfpathlineto{\pgfqpoint{2.462602in}{1.646214in}}%
\pgfpathlineto{\pgfqpoint{2.486752in}{1.671375in}}%
\pgfpathlineto{\pgfqpoint{2.542744in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{2.542790in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.597058in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{2.597078in}{1.768595in}}%
\pgfpathlineto{\pgfqpoint{2.651329in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{2.651355in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.710569in}{1.843768in}}%
\pgfpathlineto{\pgfqpoint{2.710629in}{1.892278in}}%
\pgfpathlineto{\pgfqpoint{2.764816in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{1.940508in}}%
\pgfpathlineto{\pgfqpoint{2.783339in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{2.807417in}{1.988831in}}%
\pgfpathlineto{\pgfqpoint{2.863473in}{2.012927in}}%
\pgfpathlineto{\pgfqpoint{2.863495in}{2.039387in}}%
\pgfpathlineto{\pgfqpoint{2.917820in}{2.064121in}}%
\pgfpathlineto{\pgfqpoint{2.917853in}{2.086169in}}%
\pgfpathlineto{\pgfqpoint{2.972089in}{2.111997in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{2.134035in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.031367in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{3.090521in}{2.227289in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{2.249191in}}%
\pgfpathlineto{\pgfqpoint{3.103971in}{2.276539in}}%
\pgfpathlineto{\pgfqpoint{3.127787in}{2.302707in}}%
\pgfpathlineto{\pgfqpoint{3.179311in}{2.325649in}}%
\pgfpathlineto{\pgfqpoint{3.179332in}{2.349593in}}%
\pgfpathlineto{\pgfqpoint{3.238709in}{2.369023in}}%
\pgfpathlineto{\pgfqpoint{3.238732in}{2.394777in}}%
\pgfpathlineto{\pgfqpoint{3.293005in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{3.293038in}{2.442977in}}%
\pgfpathlineto{\pgfqpoint{3.347270in}{2.470285in}}%
\pgfpathlineto{\pgfqpoint{3.347296in}{2.487236in}}%
\pgfpathlineto{\pgfqpoint{3.401445in}{2.519371in}}%
\pgfpathlineto{\pgfqpoint{3.401530in}{2.563398in}}%
\pgfpathlineto{\pgfqpoint{3.460704in}{2.591212in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{2.616516in}}%
\pgfpathlineto{\pgfqpoint{3.474058in}{2.635179in}}%
\pgfpathlineto{\pgfqpoint{3.498669in}{2.655151in}}%
\pgfpathlineto{\pgfqpoint{3.549467in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{3.549515in}{2.693097in}}%
\pgfpathlineto{\pgfqpoint{3.603806in}{2.704044in}}%
\pgfpathlineto{\pgfqpoint{3.603831in}{2.718153in}}%
\pgfpathlineto{\pgfqpoint{3.658052in}{2.726420in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{2.734956in}}%
\pgfpathlineto{\pgfqpoint{3.712381in}{2.746169in}}%
\pgfpathlineto{\pgfqpoint{3.712414in}{2.751487in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{2.763512in}}%
\pgfpathlineto{\pgfqpoint{3.766651in}{2.770464in}}%
\pgfpathlineto{\pgfqpoint{3.821008in}{2.773041in}}%
\pgfpathlineto{\pgfqpoint{3.821065in}{2.784362in}}%
\pgfpathlineto{\pgfqpoint{3.821089in}{2.777211in}}%
\pgfpathlineto{\pgfqpoint{3.875190in}{2.790597in}}%
\pgfpathlineto{\pgfqpoint{3.875333in}{2.799651in}}%
\pgfpathlineto{\pgfqpoint{3.893786in}{2.801445in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{2.805981in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{2.801364in}}%
\pgfpathlineto{\pgfqpoint{3.969056in}{2.810045in}}%
\pgfpathlineto{\pgfqpoint{4.028213in}{2.812794in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{2.815969in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{2.817652in}}%
\pgfpathlineto{\pgfqpoint{4.087422in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{4.141756in}{2.824448in}}%
\pgfpathlineto{\pgfqpoint{4.141784in}{2.824282in}}%
\pgfpathlineto{\pgfqpoint{4.200888in}{2.826017in}}%
\pgfpathlineto{\pgfqpoint{4.200915in}{2.820223in}}%
\pgfpathlineto{\pgfqpoint{4.214612in}{2.828312in}}%
\pgfpathlineto{\pgfqpoint{4.238881in}{2.832681in}}%
\pgfpathlineto{\pgfqpoint{4.294608in}{2.832047in}}%
\pgfpathlineto{\pgfqpoint{4.294628in}{2.834942in}}%
\pgfpathlineto{\pgfqpoint{4.349010in}{2.829061in}}%
\pgfpathlineto{\pgfqpoint{4.349043in}{2.835968in}}%
\pgfpathlineto{\pgfqpoint{4.403402in}{2.830453in}}%
\pgfpathlineto{\pgfqpoint{4.403434in}{2.833967in}}%
\pgfpathlineto{\pgfqpoint{4.457636in}{2.833425in}}%
\pgfpathlineto{\pgfqpoint{4.457677in}{2.839403in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{4.516752in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{4.584148in}{2.833550in}}%
\pgfpathlineto{\pgfqpoint{4.608929in}{2.830369in}}%
\pgfpathlineto{\pgfqpoint{4.664745in}{2.833596in}}%
\pgfpathlineto{\pgfqpoint{4.664782in}{2.836819in}}%
\pgfpathlineto{\pgfqpoint{4.719181in}{2.827981in}}%
\pgfpathlineto{\pgfqpoint{4.719214in}{2.834760in}}%
\pgfpathlineto{\pgfqpoint{4.773343in}{2.837782in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{2.833849in}}%
\pgfpathlineto{\pgfqpoint{4.827787in}{2.828515in}}%
\pgfpathlineto{\pgfqpoint{4.881911in}{2.833498in}}%
\pgfpathlineto{\pgfqpoint{4.881951in}{2.841831in}}%
\pgfpathlineto{\pgfqpoint{4.936341in}{2.838366in}}%
\pgfpathlineto{\pgfqpoint{4.936393in}{2.832827in}}%
\pgfpathlineto{\pgfqpoint{4.954355in}{2.842557in}}%
\pgfpathlineto{\pgfqpoint{4.979490in}{2.840190in}}%
\pgfpathlineto{\pgfqpoint{5.029986in}{2.840579in}}%
\pgfpathlineto{\pgfqpoint{5.030019in}{2.843028in}}%
\pgfpathlineto{\pgfqpoint{5.084341in}{2.831020in}}%
\pgfpathlineto{\pgfqpoint{5.084372in}{2.845412in}}%
\pgfpathlineto{\pgfqpoint{5.143568in}{2.843466in}}%
\pgfpathlineto{\pgfqpoint{5.143597in}{2.842016in}}%
\pgfpathlineto{\pgfqpoint{5.197781in}{2.839017in}}%
\pgfpathlineto{\pgfqpoint{5.197796in}{2.831854in}}%
\pgfpathlineto{\pgfqpoint{5.251992in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{5.252028in}{2.838536in}}%
\pgfpathlineto{\pgfqpoint{5.306372in}{2.839208in}}%
\pgfpathlineto{\pgfqpoint{5.306398in}{2.835562in}}%
\pgfpathlineto{\pgfqpoint{5.324294in}{2.840912in}}%
\pgfpathlineto{\pgfqpoint{5.349240in}{2.838285in}}%
\pgfpathlineto{\pgfqpoint{5.405016in}{2.835260in}}%
\pgfpathlineto{\pgfqpoint{5.405041in}{2.836563in}}%
\pgfpathlineto{\pgfqpoint{5.464326in}{2.839081in}}%
\pgfpathlineto{\pgfqpoint{5.464358in}{2.829772in}}%
\pgfpathlineto{\pgfqpoint{5.518542in}{2.835625in}}%
\pgfpathlineto{\pgfqpoint{5.518578in}{2.834753in}}%
\pgfpathlineto{\pgfqpoint{5.572928in}{2.834398in}}%
\pgfpathlineto{\pgfqpoint{5.572950in}{2.830537in}}%
\pgfpathlineto{\pgfqpoint{5.573012in}{2.835301in}}%
\pgfpathlineto{\pgfqpoint{5.632051in}{2.836127in}}%
\pgfpathlineto{\pgfqpoint{5.632110in}{2.833637in}}%
\pgfpathlineto{\pgfqpoint{5.645200in}{2.831927in}}%
\pgfpathlineto{\pgfqpoint{5.670493in}{2.834034in}}%
\pgfpathlineto{\pgfqpoint{5.720988in}{2.832812in}}%
\pgfpathlineto{\pgfqpoint{5.775206in}{2.838290in}}%
\pgfpathlineto{\pgfqpoint{5.834417in}{2.834357in}}%
\pgfpathlineto{\pgfqpoint{5.834456in}{2.839682in}}%
\pgfpathlineto{\pgfqpoint{5.888869in}{2.835230in}}%
\pgfpathlineto{\pgfqpoint{5.888898in}{2.832069in}}%
\pgfpathlineto{\pgfqpoint{5.942996in}{2.834865in}}%
\pgfpathlineto{\pgfqpoint{5.943023in}{2.829584in}}%
\pgfpathlineto{\pgfqpoint{5.943033in}{2.834889in}}%
\pgfpathlineto{\pgfqpoint{5.997307in}{2.835964in}}%
\pgfpathlineto{\pgfqpoint{6.015105in}{2.838817in}}%
\pgfpathlineto{\pgfqpoint{6.040758in}{2.829045in}}%
\pgfpathlineto{\pgfqpoint{6.040758in}{2.829045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121622in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{0.584383in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{0.582742in}}%
\pgfpathlineto{\pgfqpoint{1.230153in}{0.588883in}}%
\pgfpathlineto{\pgfqpoint{1.230180in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{1.284489in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{1.338673in}{0.637162in}}%
\pgfpathlineto{\pgfqpoint{1.338696in}{0.635959in}}%
\pgfpathlineto{\pgfqpoint{1.392980in}{0.646216in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{0.685394in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{1.447287in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{1.465541in}{0.737259in}}%
\pgfpathlineto{\pgfqpoint{1.490776in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{0.774725in}}%
\pgfpathlineto{\pgfqpoint{1.541041in}{0.794567in}}%
\pgfpathlineto{\pgfqpoint{1.595297in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{1.595324in}{0.838477in}}%
\pgfpathlineto{\pgfqpoint{1.649587in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.881222in}}%
\pgfpathlineto{\pgfqpoint{1.708792in}{0.900425in}}%
\pgfpathlineto{\pgfqpoint{1.708812in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.763105in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{0.983271in}}%
\pgfpathlineto{\pgfqpoint{1.817380in}{1.009493in}}%
\pgfpathlineto{\pgfqpoint{1.817396in}{1.031984in}}%
\pgfpathlineto{\pgfqpoint{1.836086in}{1.055961in}}%
\pgfpathlineto{\pgfqpoint{1.859239in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{1.911130in}{1.101965in}}%
\pgfpathlineto{\pgfqpoint{1.911169in}{1.125105in}}%
\pgfpathlineto{\pgfqpoint{1.965462in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.965493in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.019751in}{1.190853in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.133242in}{1.291738in}}%
\pgfpathlineto{\pgfqpoint{2.133290in}{1.338497in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{1.385662in}}%
\pgfpathlineto{\pgfqpoint{2.205165in}{1.410181in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{2.281369in}{1.458788in}}%
\pgfpathlineto{\pgfqpoint{2.281426in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{2.340575in}{1.506853in}}%
\pgfpathlineto{\pgfqpoint{2.340590in}{1.530387in}}%
\pgfpathlineto{\pgfqpoint{2.394919in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{2.394931in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{2.449092in}{1.598934in}}%
\pgfpathlineto{\pgfqpoint{2.449111in}{1.623207in}}%
\pgfpathlineto{\pgfqpoint{2.503292in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{2.503315in}{1.698376in}}%
\pgfpathlineto{\pgfqpoint{2.557620in}{1.725273in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.749891in}}%
\pgfpathlineto{\pgfqpoint{2.575845in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{2.600899in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{2.656430in}{1.823968in}}%
\pgfpathlineto{\pgfqpoint{2.656440in}{1.849150in}}%
\pgfpathlineto{\pgfqpoint{2.715537in}{1.871311in}}%
\pgfpathlineto{\pgfqpoint{2.715562in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{2.769812in}{1.917076in}}%
\pgfpathlineto{\pgfqpoint{2.769829in}{1.942988in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{1.971549in}}%
\pgfpathlineto{\pgfqpoint{2.829101in}{2.019802in}}%
\pgfpathlineto{\pgfqpoint{2.888333in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{2.067159in}}%
\pgfpathlineto{\pgfqpoint{2.896724in}{2.088808in}}%
\pgfpathlineto{\pgfqpoint{2.921672in}{2.111648in}}%
\pgfpathlineto{\pgfqpoint{2.972179in}{2.138523in}}%
\pgfpathlineto{\pgfqpoint{2.972206in}{2.160437in}}%
\pgfpathlineto{\pgfqpoint{3.026518in}{2.186671in}}%
\pgfpathlineto{\pgfqpoint{3.026569in}{2.205618in}}%
\pgfpathlineto{\pgfqpoint{3.080724in}{2.232217in}}%
\pgfpathlineto{\pgfqpoint{3.080735in}{2.254621in}}%
\pgfpathlineto{\pgfqpoint{3.135291in}{2.275368in}}%
\pgfpathlineto{\pgfqpoint{3.135316in}{2.302527in}}%
\pgfpathlineto{\pgfqpoint{3.189308in}{2.325983in}}%
\pgfpathlineto{\pgfqpoint{3.189328in}{2.357050in}}%
\pgfpathlineto{\pgfqpoint{3.243602in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{3.243646in}{2.420864in}}%
\pgfpathlineto{\pgfqpoint{3.297899in}{2.443937in}}%
\pgfpathlineto{\pgfqpoint{3.297917in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{3.316763in}{2.493570in}}%
\pgfpathlineto{\pgfqpoint{3.341016in}{2.517650in}}%
\pgfpathlineto{\pgfqpoint{3.391794in}{2.537714in}}%
\pgfpathlineto{\pgfqpoint{3.391836in}{2.566272in}}%
\pgfpathlineto{\pgfqpoint{3.445942in}{2.595079in}}%
\pgfpathlineto{\pgfqpoint{3.445964in}{2.621265in}}%
\pgfpathlineto{\pgfqpoint{3.505194in}{2.644692in}}%
\pgfpathlineto{\pgfqpoint{3.505211in}{2.668642in}}%
\pgfpathlineto{\pgfqpoint{3.559446in}{2.684362in}}%
\pgfpathlineto{\pgfqpoint{3.559463in}{2.714262in}}%
\pgfpathlineto{\pgfqpoint{3.618654in}{2.735126in}}%
\pgfpathlineto{\pgfqpoint{3.618703in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{3.672964in}{2.782953in}}%
\pgfpathlineto{\pgfqpoint{3.673017in}{2.802393in}}%
\pgfpathlineto{\pgfqpoint{3.686050in}{2.811722in}}%
\pgfpathlineto{\pgfqpoint{3.710952in}{2.820330in}}%
\pgfpathlineto{\pgfqpoint{3.766728in}{2.826734in}}%
\pgfpathlineto{\pgfqpoint{3.766761in}{2.831889in}}%
\pgfpathlineto{\pgfqpoint{3.820965in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{3.821002in}{2.853709in}}%
\pgfpathlineto{\pgfqpoint{3.875217in}{2.859584in}}%
\pgfpathlineto{\pgfqpoint{3.875234in}{2.867193in}}%
\pgfpathlineto{\pgfqpoint{3.934525in}{2.864052in}}%
\pgfpathlineto{\pgfqpoint{3.934584in}{2.884683in}}%
\pgfpathlineto{\pgfqpoint{4.007586in}{2.888287in}}%
\pgfpathlineto{\pgfqpoint{4.031936in}{2.894849in}}%
\pgfpathlineto{\pgfqpoint{4.082546in}{2.894770in}}%
\pgfpathlineto{\pgfqpoint{4.082577in}{2.897665in}}%
\pgfpathlineto{\pgfqpoint{4.136840in}{2.902361in}}%
\pgfpathlineto{\pgfqpoint{4.136871in}{2.898307in}}%
\pgfpathlineto{\pgfqpoint{4.196106in}{2.906222in}}%
\pgfpathlineto{\pgfqpoint{4.250355in}{2.907627in}}%
\pgfpathlineto{\pgfqpoint{4.250374in}{2.906434in}}%
\pgfpathlineto{\pgfqpoint{4.309571in}{2.901906in}}%
\pgfpathlineto{\pgfqpoint{4.309665in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{4.368767in}{2.915941in}}%
\pgfpathlineto{\pgfqpoint{4.368786in}{2.904835in}}%
\pgfpathlineto{\pgfqpoint{4.376687in}{2.910262in}}%
\pgfpathlineto{\pgfqpoint{4.401751in}{2.913737in}}%
\pgfpathlineto{\pgfqpoint{4.452717in}{2.912572in}}%
\pgfpathlineto{\pgfqpoint{4.506998in}{2.911342in}}%
\pgfpathlineto{\pgfqpoint{4.561266in}{2.917840in}}%
\pgfpathlineto{\pgfqpoint{4.561295in}{2.915293in}}%
\pgfpathlineto{\pgfqpoint{4.615464in}{2.915888in}}%
\pgfpathlineto{\pgfqpoint{4.615478in}{2.917443in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{2.920023in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{2.909158in}}%
\pgfpathlineto{\pgfqpoint{4.674840in}{2.917616in}}%
\pgfpathlineto{\pgfqpoint{4.729083in}{2.917518in}}%
\pgfpathlineto{\pgfqpoint{4.729100in}{2.914611in}}%
\pgfpathlineto{\pgfqpoint{4.745843in}{2.920619in}}%
\pgfpathlineto{\pgfqpoint{4.771463in}{2.922824in}}%
\pgfpathlineto{\pgfqpoint{4.822796in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{4.822823in}{2.916394in}}%
\pgfpathlineto{\pgfqpoint{4.882038in}{2.918603in}}%
\pgfpathlineto{\pgfqpoint{4.882065in}{2.916563in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{2.921589in}}%
\pgfpathlineto{\pgfqpoint{4.995557in}{2.923724in}}%
\pgfpathlineto{\pgfqpoint{4.995593in}{2.920141in}}%
\pgfpathlineto{\pgfqpoint{4.995617in}{2.920658in}}%
\pgfpathlineto{\pgfqpoint{5.049824in}{2.920568in}}%
\pgfpathlineto{\pgfqpoint{5.049841in}{2.918592in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{2.917294in}}%
\pgfpathlineto{\pgfqpoint{5.092694in}{2.917846in}}%
\pgfpathlineto{\pgfqpoint{5.148533in}{2.917890in}}%
\pgfpathlineto{\pgfqpoint{5.148561in}{2.926861in}}%
\pgfpathlineto{\pgfqpoint{5.202855in}{2.921962in}}%
\pgfpathlineto{\pgfqpoint{5.202887in}{2.923907in}}%
\pgfpathlineto{\pgfqpoint{5.257103in}{2.924504in}}%
\pgfpathlineto{\pgfqpoint{5.257139in}{2.923323in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{2.933433in}}%
\pgfpathlineto{\pgfqpoint{5.311459in}{2.922652in}}%
\pgfpathlineto{\pgfqpoint{5.370693in}{2.923421in}}%
\pgfpathlineto{\pgfqpoint{5.370709in}{2.924589in}}%
\pgfpathlineto{\pgfqpoint{5.424865in}{2.928636in}}%
\pgfpathlineto{\pgfqpoint{5.424881in}{2.924731in}}%
\pgfpathlineto{\pgfqpoint{5.438275in}{2.920875in}}%
\pgfpathlineto{\pgfqpoint{5.462555in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{5.513719in}{2.921991in}}%
\pgfpathlineto{\pgfqpoint{5.513750in}{2.915673in}}%
\pgfpathlineto{\pgfqpoint{5.567992in}{2.923079in}}%
\pgfpathlineto{\pgfqpoint{5.568011in}{2.918381in}}%
\pgfpathlineto{\pgfqpoint{5.622223in}{2.915580in}}%
\pgfpathlineto{\pgfqpoint{5.622239in}{2.921305in}}%
\pgfpathlineto{\pgfqpoint{5.676591in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{5.676616in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{5.730804in}{2.918999in}}%
\pgfpathlineto{\pgfqpoint{5.730815in}{2.874655in}}%
\pgfpathlineto{\pgfqpoint{5.785186in}{2.922254in}}%
\pgfpathlineto{\pgfqpoint{5.785220in}{2.924976in}}%
\pgfpathlineto{\pgfqpoint{5.785235in}{2.924883in}}%
\pgfpathlineto{\pgfqpoint{5.839414in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{5.839453in}{2.922603in}}%
\pgfpathlineto{\pgfqpoint{5.856507in}{2.926032in}}%
\pgfpathlineto{\pgfqpoint{5.882787in}{2.917471in}}%
\pgfpathlineto{\pgfqpoint{5.938124in}{2.922208in}}%
\pgfpathlineto{\pgfqpoint{5.938159in}{2.916867in}}%
\pgfpathlineto{\pgfqpoint{5.992392in}{2.919841in}}%
\pgfpathlineto{\pgfqpoint{5.992421in}{2.922460in}}%
\pgfpathlineto{\pgfqpoint{5.992421in}{2.922460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.121618in}{0.591215in}}%
\pgfpathlineto{\pgfqpoint{1.175893in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.175921in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{1.230111in}{0.582299in}}%
\pgfpathlineto{\pgfqpoint{1.230132in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{1.289401in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{1.289447in}{0.603205in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{0.673936in}}%
\pgfpathlineto{\pgfqpoint{1.432546in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{1.486804in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{1.486838in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{1.541064in}{0.737577in}}%
\pgfpathlineto{\pgfqpoint{1.541093in}{0.752112in}}%
\pgfpathlineto{\pgfqpoint{1.595329in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{1.595355in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{1.649649in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.649682in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{1.704036in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.704088in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{1.758188in}{0.924211in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{1.801373in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.012611in}}%
\pgfpathlineto{\pgfqpoint{1.856952in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{1.916115in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.081001in}}%
\pgfpathlineto{\pgfqpoint{1.970392in}{1.103916in}}%
\pgfpathlineto{\pgfqpoint{1.970417in}{1.127696in}}%
\pgfpathlineto{\pgfqpoint{2.024732in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{2.024784in}{1.198736in}}%
\pgfpathlineto{\pgfqpoint{2.083889in}{1.219363in}}%
\pgfpathlineto{\pgfqpoint{2.083906in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.096499in}{1.267711in}}%
\pgfpathlineto{\pgfqpoint{2.121273in}{1.291663in}}%
\pgfpathlineto{\pgfqpoint{2.172782in}{1.318320in}}%
\pgfpathlineto{\pgfqpoint{2.172808in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{1.368681in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{2.281349in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.335629in}{1.486707in}}%
\pgfpathlineto{\pgfqpoint{2.389896in}{1.511388in}}%
\pgfpathlineto{\pgfqpoint{2.389924in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{2.444222in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{2.444276in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{2.498452in}{1.628705in}}%
\pgfpathlineto{\pgfqpoint{2.498494in}{1.653421in}}%
\pgfpathlineto{\pgfqpoint{2.517136in}{1.678129in}}%
\pgfpathlineto{\pgfqpoint{2.541228in}{1.702864in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{2.592204in}{1.753904in}}%
\pgfpathlineto{\pgfqpoint{2.646541in}{1.778642in}}%
\pgfpathlineto{\pgfqpoint{2.646572in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{2.705691in}{1.827225in}}%
\pgfpathlineto{\pgfqpoint{2.705702in}{1.852406in}}%
\pgfpathlineto{\pgfqpoint{2.760072in}{1.876835in}}%
\pgfpathlineto{\pgfqpoint{2.760117in}{1.899802in}}%
\pgfpathlineto{\pgfqpoint{2.819246in}{1.924649in}}%
\pgfpathlineto{\pgfqpoint{2.819296in}{1.974467in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{2.878483in}{2.025416in}}%
\pgfpathlineto{\pgfqpoint{2.886935in}{2.049008in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{2.075438in}}%
\pgfpathlineto{\pgfqpoint{2.962372in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{3.016682in}{2.147288in}}%
\pgfpathlineto{\pgfqpoint{3.016714in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{2.192689in}}%
\pgfpathlineto{\pgfqpoint{3.070923in}{2.214875in}}%
\pgfpathlineto{\pgfqpoint{3.130130in}{2.238618in}}%
\pgfpathlineto{\pgfqpoint{3.130181in}{2.259530in}}%
\pgfpathlineto{\pgfqpoint{3.189392in}{2.286850in}}%
\pgfpathlineto{\pgfqpoint{3.189446in}{2.338647in}}%
\pgfpathlineto{\pgfqpoint{3.243650in}{2.361254in}}%
\pgfpathlineto{\pgfqpoint{3.243664in}{2.377601in}}%
\pgfpathlineto{\pgfqpoint{3.257182in}{2.409055in}}%
\pgfpathlineto{\pgfqpoint{3.282008in}{2.435281in}}%
\pgfpathlineto{\pgfqpoint{3.337381in}{2.456900in}}%
\pgfpathlineto{\pgfqpoint{3.337400in}{2.479740in}}%
\pgfpathlineto{\pgfqpoint{3.391740in}{2.499797in}}%
\pgfpathlineto{\pgfqpoint{3.391768in}{2.535192in}}%
\pgfpathlineto{\pgfqpoint{3.445988in}{2.557496in}}%
\pgfpathlineto{\pgfqpoint{3.446026in}{2.577461in}}%
\pgfpathlineto{\pgfqpoint{3.505219in}{2.601326in}}%
\pgfpathlineto{\pgfqpoint{3.505269in}{2.650142in}}%
\pgfpathlineto{\pgfqpoint{3.559531in}{2.675575in}}%
\pgfpathlineto{\pgfqpoint{3.559545in}{2.703637in}}%
\pgfpathlineto{\pgfqpoint{3.577466in}{2.722260in}}%
\pgfpathlineto{\pgfqpoint{3.603739in}{2.737711in}}%
\pgfpathlineto{\pgfqpoint{3.653239in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{3.653261in}{2.790661in}}%
\pgfpathlineto{\pgfqpoint{3.707597in}{2.803473in}}%
\pgfpathlineto{\pgfqpoint{3.707617in}{2.815406in}}%
\pgfpathlineto{\pgfqpoint{3.761836in}{2.828515in}}%
\pgfpathlineto{\pgfqpoint{3.761865in}{2.840618in}}%
\pgfpathlineto{\pgfqpoint{3.816103in}{2.854425in}}%
\pgfpathlineto{\pgfqpoint{3.816123in}{2.865879in}}%
\pgfpathlineto{\pgfqpoint{3.870749in}{2.874873in}}%
\pgfpathlineto{\pgfqpoint{3.870773in}{2.882551in}}%
\pgfpathlineto{\pgfqpoint{3.929573in}{2.889358in}}%
\pgfpathlineto{\pgfqpoint{3.929596in}{2.905468in}}%
\pgfpathlineto{\pgfqpoint{3.983912in}{2.901054in}}%
\pgfpathlineto{\pgfqpoint{3.983927in}{2.912182in}}%
\pgfpathlineto{\pgfqpoint{3.997591in}{2.920663in}}%
\pgfpathlineto{\pgfqpoint{4.022442in}{2.923394in}}%
\pgfpathlineto{\pgfqpoint{4.072761in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{4.072778in}{2.873946in}}%
\pgfpathlineto{\pgfqpoint{4.127038in}{2.929644in}}%
\pgfpathlineto{\pgfqpoint{4.127068in}{2.939601in}}%
\pgfpathlineto{\pgfqpoint{4.181282in}{2.943906in}}%
\pgfpathlineto{\pgfqpoint{4.181306in}{2.945704in}}%
\pgfpathlineto{\pgfqpoint{4.235663in}{2.942788in}}%
\pgfpathlineto{\pgfqpoint{4.289864in}{2.950290in}}%
\pgfpathlineto{\pgfqpoint{4.289891in}{2.954068in}}%
\pgfpathlineto{\pgfqpoint{4.349093in}{2.949712in}}%
\pgfpathlineto{\pgfqpoint{4.349122in}{2.951530in}}%
\pgfpathlineto{\pgfqpoint{4.349136in}{2.944219in}}%
\pgfpathlineto{\pgfqpoint{4.408305in}{2.955283in}}%
\pgfpathlineto{\pgfqpoint{4.408320in}{2.959931in}}%
\pgfpathlineto{\pgfqpoint{4.416583in}{2.954878in}}%
\pgfpathlineto{\pgfqpoint{4.441550in}{2.957496in}}%
\pgfpathlineto{\pgfqpoint{4.492188in}{2.950668in}}%
\pgfpathlineto{\pgfqpoint{4.492211in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.546482in}{2.955965in}}%
\pgfpathlineto{\pgfqpoint{4.546513in}{2.957355in}}%
\pgfpathlineto{\pgfqpoint{4.600837in}{2.957090in}}%
\pgfpathlineto{\pgfqpoint{4.600881in}{2.963102in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{2.978794in}}%
\pgfpathlineto{\pgfqpoint{4.659997in}{2.966744in}}%
\pgfpathlineto{\pgfqpoint{4.719276in}{2.971299in}}%
\pgfpathlineto{\pgfqpoint{4.719375in}{2.965608in}}%
\pgfpathlineto{\pgfqpoint{4.773512in}{2.966305in}}%
\pgfpathlineto{\pgfqpoint{4.773529in}{2.969667in}}%
\pgfpathlineto{\pgfqpoint{4.786501in}{2.967460in}}%
\pgfpathlineto{\pgfqpoint{4.812304in}{2.966338in}}%
\pgfpathlineto{\pgfqpoint{4.862350in}{2.977413in}}%
\pgfpathlineto{\pgfqpoint{4.862393in}{2.957294in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{2.970285in}}%
\pgfpathlineto{\pgfqpoint{4.916683in}{2.963368in}}%
\pgfpathlineto{\pgfqpoint{4.970911in}{2.965293in}}%
\pgfpathlineto{\pgfqpoint{4.970942in}{2.967470in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{2.961938in}}%
\pgfpathlineto{\pgfqpoint{5.089398in}{2.963241in}}%
\pgfpathlineto{\pgfqpoint{5.089436in}{2.960819in}}%
\pgfpathlineto{\pgfqpoint{5.148584in}{2.964421in}}%
\pgfpathlineto{\pgfqpoint{5.157148in}{2.960780in}}%
\pgfpathlineto{\pgfqpoint{5.181553in}{2.957540in}}%
\pgfpathlineto{\pgfqpoint{5.232473in}{2.963648in}}%
\pgfpathlineto{\pgfqpoint{5.232501in}{2.965573in}}%
\pgfpathlineto{\pgfqpoint{5.286803in}{2.961218in}}%
\pgfpathlineto{\pgfqpoint{5.286836in}{2.959330in}}%
\pgfpathlineto{\pgfqpoint{5.345984in}{2.961118in}}%
\pgfpathlineto{\pgfqpoint{5.346018in}{2.976480in}}%
\pgfpathlineto{\pgfqpoint{5.400245in}{2.965531in}}%
\pgfpathlineto{\pgfqpoint{5.400293in}{2.967600in}}%
\pgfpathlineto{\pgfqpoint{5.454498in}{2.964235in}}%
\pgfpathlineto{\pgfqpoint{5.454535in}{2.972226in}}%
\pgfpathlineto{\pgfqpoint{5.513774in}{2.955953in}}%
\pgfpathlineto{\pgfqpoint{5.513796in}{2.968382in}}%
\pgfpathlineto{\pgfqpoint{5.527072in}{2.969547in}}%
\pgfpathlineto{\pgfqpoint{5.551815in}{2.965280in}}%
\pgfpathlineto{\pgfqpoint{5.602665in}{2.983037in}}%
\pgfpathlineto{\pgfqpoint{5.602701in}{2.987129in}}%
\pgfpathlineto{\pgfqpoint{5.656950in}{2.979927in}}%
\pgfpathlineto{\pgfqpoint{5.656988in}{2.976682in}}%
\pgfpathlineto{\pgfqpoint{5.711118in}{2.972928in}}%
\pgfpathlineto{\pgfqpoint{5.711139in}{2.975291in}}%
\pgfpathlineto{\pgfqpoint{5.765461in}{2.966846in}}%
\pgfpathlineto{\pgfqpoint{5.765489in}{2.964109in}}%
\pgfpathlineto{\pgfqpoint{5.819724in}{2.967885in}}%
\pgfpathlineto{\pgfqpoint{5.874018in}{2.968762in}}%
\pgfpathlineto{\pgfqpoint{5.874054in}{2.961826in}}%
\pgfpathlineto{\pgfqpoint{5.874106in}{2.966933in}}%
\pgfpathlineto{\pgfqpoint{5.933262in}{2.966622in}}%
\pgfpathlineto{\pgfqpoint{5.946234in}{2.965947in}}%
\pgfpathlineto{\pgfqpoint{5.971128in}{2.960857in}}%
\pgfpathlineto{\pgfqpoint{6.027006in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{6.027032in}{2.961798in}}%
\pgfpathlineto{\pgfqpoint{6.027032in}{2.961798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121604in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{0.591291in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{0.580325in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{0.589172in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{0.591359in}}%
\pgfpathlineto{\pgfqpoint{1.264759in}{0.602462in}}%
\pgfpathlineto{\pgfqpoint{1.264777in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{1.324008in}{0.623775in}}%
\pgfpathlineto{\pgfqpoint{1.324059in}{0.638994in}}%
\pgfpathlineto{\pgfqpoint{1.378304in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{1.432566in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{1.432618in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{1.486867in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{1.505029in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{1.529741in}{0.788255in}}%
\pgfpathlineto{\pgfqpoint{1.585549in}{0.809373in}}%
\pgfpathlineto{\pgfqpoint{1.585573in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{1.704156in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{1.704203in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{1.758302in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.758329in}{0.985345in}}%
\pgfpathlineto{\pgfqpoint{1.776552in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{1.801302in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{1.852025in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{1.852044in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{1.906388in}{1.121694in}}%
\pgfpathlineto{\pgfqpoint{1.965577in}{1.143390in}}%
\pgfpathlineto{\pgfqpoint{1.965602in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{2.019836in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{2.019849in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{2.074071in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{2.074104in}{1.284528in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{1.309302in}}%
\pgfpathlineto{\pgfqpoint{2.133369in}{1.332033in}}%
\pgfpathlineto{\pgfqpoint{2.146829in}{1.356386in}}%
\pgfpathlineto{\pgfqpoint{2.171224in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{1.403415in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{2.281391in}{1.452007in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.475704in}}%
\pgfpathlineto{\pgfqpoint{2.335691in}{1.500275in}}%
\pgfpathlineto{\pgfqpoint{2.335726in}{1.524611in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{2.394977in}{1.594258in}}%
\pgfpathlineto{\pgfqpoint{2.449218in}{1.615155in}}%
\pgfpathlineto{\pgfqpoint{2.449259in}{1.637729in}}%
\pgfpathlineto{\pgfqpoint{2.466421in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{2.491127in}{1.685197in}}%
\pgfpathlineto{\pgfqpoint{2.543038in}{1.706797in}}%
\pgfpathlineto{\pgfqpoint{2.543061in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{2.602201in}{1.750284in}}%
\pgfpathlineto{\pgfqpoint{2.602233in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{2.656505in}{1.795293in}}%
\pgfpathlineto{\pgfqpoint{2.656546in}{1.816248in}}%
\pgfpathlineto{\pgfqpoint{2.715633in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{2.715664in}{1.880889in}}%
\pgfpathlineto{\pgfqpoint{2.769979in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{2.769998in}{1.921449in}}%
\pgfpathlineto{\pgfqpoint{2.788628in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{2.812858in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{2.868656in}{1.979071in}}%
\pgfpathlineto{\pgfqpoint{2.868678in}{1.996958in}}%
\pgfpathlineto{\pgfqpoint{2.927905in}{2.019590in}}%
\pgfpathlineto{\pgfqpoint{2.927943in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{2.987113in}{2.061209in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{2.099668in}}%
\pgfpathlineto{\pgfqpoint{3.046301in}{2.119542in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{2.138557in}}%
\pgfpathlineto{\pgfqpoint{3.059787in}{2.157811in}}%
\pgfpathlineto{\pgfqpoint{3.084759in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{3.140074in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{3.140103in}{2.216060in}}%
\pgfpathlineto{\pgfqpoint{3.199357in}{2.231772in}}%
\pgfpathlineto{\pgfqpoint{3.199385in}{2.252794in}}%
\pgfpathlineto{\pgfqpoint{3.253597in}{2.272199in}}%
\pgfpathlineto{\pgfqpoint{3.253623in}{2.286608in}}%
\pgfpathlineto{\pgfqpoint{3.312847in}{2.308710in}}%
\pgfpathlineto{\pgfqpoint{3.312879in}{2.350978in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.372091in}{2.391046in}}%
\pgfpathlineto{\pgfqpoint{3.380033in}{2.418369in}}%
\pgfpathlineto{\pgfqpoint{3.404760in}{2.428679in}}%
\pgfpathlineto{\pgfqpoint{3.460849in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{3.460870in}{2.470220in}}%
\pgfpathlineto{\pgfqpoint{3.515188in}{2.482629in}}%
\pgfpathlineto{\pgfqpoint{3.515216in}{2.508455in}}%
\pgfpathlineto{\pgfqpoint{3.574368in}{2.523472in}}%
\pgfpathlineto{\pgfqpoint{3.574408in}{2.541288in}}%
\pgfpathlineto{\pgfqpoint{3.633613in}{2.557336in}}%
\pgfpathlineto{\pgfqpoint{3.633661in}{2.605466in}}%
\pgfpathlineto{\pgfqpoint{3.687810in}{2.623425in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.641892in}}%
\pgfpathlineto{\pgfqpoint{3.700319in}{2.662030in}}%
\pgfpathlineto{\pgfqpoint{3.725130in}{2.679111in}}%
\pgfpathlineto{\pgfqpoint{3.776715in}{2.697194in}}%
\pgfpathlineto{\pgfqpoint{3.776737in}{2.717116in}}%
\pgfpathlineto{\pgfqpoint{3.835890in}{2.732021in}}%
\pgfpathlineto{\pgfqpoint{3.835907in}{2.752796in}}%
\pgfpathlineto{\pgfqpoint{3.895142in}{2.776222in}}%
\pgfpathlineto{\pgfqpoint{3.895164in}{2.792522in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{2.810788in}}%
\pgfpathlineto{\pgfqpoint{3.954394in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{4.013640in}{2.861492in}}%
\pgfpathlineto{\pgfqpoint{4.013693in}{2.878595in}}%
\pgfpathlineto{\pgfqpoint{4.021601in}{2.884922in}}%
\pgfpathlineto{\pgfqpoint{4.046586in}{2.892182in}}%
\pgfpathlineto{\pgfqpoint{4.097434in}{2.902015in}}%
\pgfpathlineto{\pgfqpoint{4.097451in}{2.910300in}}%
\pgfpathlineto{\pgfqpoint{4.156730in}{2.920936in}}%
\pgfpathlineto{\pgfqpoint{4.156779in}{2.934980in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{2.930815in}}%
\pgfpathlineto{\pgfqpoint{4.210976in}{2.937334in}}%
\pgfpathlineto{\pgfqpoint{4.270231in}{2.944839in}}%
\pgfpathlineto{\pgfqpoint{4.270278in}{2.960029in}}%
\pgfpathlineto{\pgfqpoint{4.324506in}{2.948544in}}%
\pgfpathlineto{\pgfqpoint{4.324520in}{2.968555in}}%
\pgfpathlineto{\pgfqpoint{4.343254in}{2.956900in}}%
\pgfpathlineto{\pgfqpoint{4.367284in}{2.965083in}}%
\pgfpathlineto{\pgfqpoint{4.418261in}{2.973052in}}%
\pgfpathlineto{\pgfqpoint{4.418285in}{2.970541in}}%
\pgfpathlineto{\pgfqpoint{4.477539in}{2.971155in}}%
\pgfpathlineto{\pgfqpoint{4.477576in}{2.972328in}}%
\pgfpathlineto{\pgfqpoint{4.536704in}{2.980507in}}%
\pgfpathlineto{\pgfqpoint{4.536739in}{2.983739in}}%
\pgfpathlineto{\pgfqpoint{4.590999in}{2.984021in}}%
\pgfpathlineto{\pgfqpoint{4.591040in}{2.973162in}}%
\pgfpathlineto{\pgfqpoint{4.591058in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{4.650183in}{2.989826in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{2.991394in}}%
\pgfpathlineto{\pgfqpoint{4.663817in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{4.688085in}{2.992816in}}%
\pgfpathlineto{\pgfqpoint{4.739092in}{2.982597in}}%
\pgfpathlineto{\pgfqpoint{4.739122in}{2.992828in}}%
\pgfpathlineto{\pgfqpoint{4.793380in}{2.988055in}}%
\pgfpathlineto{\pgfqpoint{4.793390in}{2.994949in}}%
\pgfpathlineto{\pgfqpoint{4.852671in}{2.987504in}}%
\pgfpathlineto{\pgfqpoint{4.852706in}{3.010775in}}%
\pgfpathlineto{\pgfqpoint{4.911878in}{2.994441in}}%
\pgfpathlineto{\pgfqpoint{4.911915in}{2.989666in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{2.994064in}}%
\pgfpathlineto{\pgfqpoint{4.970948in}{3.004498in}}%
\pgfpathlineto{\pgfqpoint{4.970961in}{3.000149in}}%
\pgfpathlineto{\pgfqpoint{4.983753in}{2.984774in}}%
\pgfpathlineto{\pgfqpoint{5.008917in}{2.998872in}}%
\pgfpathlineto{\pgfqpoint{5.064814in}{2.994177in}}%
\pgfpathlineto{\pgfqpoint{5.064848in}{2.988793in}}%
\pgfpathlineto{\pgfqpoint{5.119140in}{2.994720in}}%
\pgfpathlineto{\pgfqpoint{5.119170in}{2.998875in}}%
\pgfpathlineto{\pgfqpoint{5.173373in}{2.996499in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{2.992976in}}%
\pgfpathlineto{\pgfqpoint{5.227711in}{2.996393in}}%
\pgfpathlineto{\pgfqpoint{5.281956in}{3.010974in}}%
\pgfpathlineto{\pgfqpoint{5.281994in}{3.000742in}}%
\pgfpathlineto{\pgfqpoint{5.341171in}{2.993672in}}%
\pgfpathlineto{\pgfqpoint{5.341192in}{3.001870in}}%
\pgfpathlineto{\pgfqpoint{5.354654in}{2.992877in}}%
\pgfpathlineto{\pgfqpoint{5.435133in}{3.000562in}}%
\pgfpathlineto{\pgfqpoint{5.435168in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{5.489349in}{3.009974in}}%
\pgfpathlineto{\pgfqpoint{5.489384in}{3.000924in}}%
\pgfpathlineto{\pgfqpoint{5.543545in}{2.998307in}}%
\pgfpathlineto{\pgfqpoint{5.602884in}{2.991662in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{3.008261in}}%
\pgfpathlineto{\pgfqpoint{5.602948in}{2.999106in}}%
\pgfpathlineto{\pgfqpoint{5.662048in}{3.008911in}}%
\pgfpathlineto{\pgfqpoint{5.662183in}{3.007321in}}%
\pgfpathlineto{\pgfqpoint{5.674722in}{3.002967in}}%
\pgfpathlineto{\pgfqpoint{5.699569in}{3.000434in}}%
\pgfpathlineto{\pgfqpoint{5.750856in}{2.997746in}}%
\pgfpathlineto{\pgfqpoint{5.750885in}{2.998575in}}%
\pgfpathlineto{\pgfqpoint{5.805215in}{3.002411in}}%
\pgfpathlineto{\pgfqpoint{5.805235in}{2.993189in}}%
\pgfpathlineto{\pgfqpoint{5.859382in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{5.859418in}{3.005418in}}%
\pgfpathlineto{\pgfqpoint{5.913692in}{3.000660in}}%
\pgfpathlineto{\pgfqpoint{5.913704in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{5.967956in}{2.997039in}}%
\pgfpathlineto{\pgfqpoint{5.967995in}{3.008695in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{2.997532in}}%
\pgfpathlineto{\pgfqpoint{6.022314in}{3.002746in}}%
\pgfpathlineto{\pgfqpoint{6.022349in}{2.998243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.121633in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{1.175922in}{0.584860in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{0.587058in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{1.230320in}{0.596531in}}%
\pgfpathlineto{\pgfqpoint{1.284544in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.613854in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{0.621567in}}%
\pgfpathlineto{\pgfqpoint{1.343740in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{0.655777in}}%
\pgfpathlineto{\pgfqpoint{1.402939in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.410776in}{0.698853in}}%
\pgfpathlineto{\pgfqpoint{1.434792in}{0.715701in}}%
\pgfpathlineto{\pgfqpoint{1.491776in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{0.750573in}}%
\pgfpathlineto{\pgfqpoint{1.546076in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{1.546096in}{0.798063in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{1.605286in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{0.870352in}}%
\pgfpathlineto{\pgfqpoint{1.664648in}{0.934344in}}%
\pgfpathlineto{\pgfqpoint{1.723675in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{1.731443in}{1.002175in}}%
\pgfpathlineto{\pgfqpoint{1.756362in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.807650in}{1.043191in}}%
\pgfpathlineto{\pgfqpoint{1.807696in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{1.861964in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{1.861978in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{1.921209in}{1.168107in}}%
\pgfpathlineto{\pgfqpoint{1.980493in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{1.980547in}{1.239448in}}%
\pgfpathlineto{\pgfqpoint{2.034728in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{2.034758in}{1.289662in}}%
\pgfpathlineto{\pgfqpoint{2.051936in}{1.314205in}}%
\pgfpathlineto{\pgfqpoint{2.077603in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{2.133291in}{1.365830in}}%
\pgfpathlineto{\pgfqpoint{2.133320in}{1.391256in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.416771in}}%
\pgfpathlineto{\pgfqpoint{2.187896in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{2.246836in}{1.472147in}}%
\pgfpathlineto{\pgfqpoint{2.246867in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{2.301117in}{1.523696in}}%
\pgfpathlineto{\pgfqpoint{2.301146in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.601648in}}%
\pgfpathlineto{\pgfqpoint{2.355441in}{1.626482in}}%
\pgfpathlineto{\pgfqpoint{2.373227in}{1.650101in}}%
\pgfpathlineto{\pgfqpoint{2.398424in}{1.673604in}}%
\pgfpathlineto{\pgfqpoint{2.454074in}{1.696650in}}%
\pgfpathlineto{\pgfqpoint{2.454093in}{1.718953in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.744321in}}%
\pgfpathlineto{\pgfqpoint{2.508466in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{2.562677in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{2.562706in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{2.616936in}{1.834934in}}%
\pgfpathlineto{\pgfqpoint{2.616955in}{1.854814in}}%
\pgfpathlineto{\pgfqpoint{2.671312in}{1.877115in}}%
\pgfpathlineto{\pgfqpoint{2.671544in}{1.920711in}}%
\pgfpathlineto{\pgfqpoint{2.725523in}{1.944984in}}%
\pgfpathlineto{\pgfqpoint{2.725544in}{1.963379in}}%
\pgfpathlineto{\pgfqpoint{2.743333in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{2.768187in}{2.006626in}}%
\pgfpathlineto{\pgfqpoint{2.824231in}{2.024856in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.046924in}}%
\pgfpathlineto{\pgfqpoint{2.878439in}{2.070670in}}%
\pgfpathlineto{\pgfqpoint{2.878456in}{2.092357in}}%
\pgfpathlineto{\pgfqpoint{2.932812in}{2.109201in}}%
\pgfpathlineto{\pgfqpoint{2.932845in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{2.987149in}{2.150553in}}%
\pgfpathlineto{\pgfqpoint{2.987174in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{3.046265in}{2.197185in}}%
\pgfpathlineto{\pgfqpoint{3.046311in}{2.242176in}}%
\pgfpathlineto{\pgfqpoint{3.100625in}{2.256315in}}%
\pgfpathlineto{\pgfqpoint{3.100652in}{2.279604in}}%
\pgfpathlineto{\pgfqpoint{3.113940in}{2.298019in}}%
\pgfpathlineto{\pgfqpoint{3.138264in}{2.321292in}}%
\pgfpathlineto{\pgfqpoint{3.189487in}{2.339657in}}%
\pgfpathlineto{\pgfqpoint{3.189503in}{2.356213in}}%
\pgfpathlineto{\pgfqpoint{3.243698in}{2.383837in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{2.403021in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{2.427423in}}%
\pgfpathlineto{\pgfqpoint{3.298084in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{3.352394in}{2.463473in}}%
\pgfpathlineto{\pgfqpoint{3.352410in}{2.482824in}}%
\pgfpathlineto{\pgfqpoint{3.406633in}{2.508405in}}%
\pgfpathlineto{\pgfqpoint{3.406675in}{2.530185in}}%
\pgfpathlineto{\pgfqpoint{3.465842in}{2.549254in}}%
\pgfpathlineto{\pgfqpoint{3.465890in}{2.593401in}}%
\pgfpathlineto{\pgfqpoint{3.524974in}{2.612955in}}%
\pgfpathlineto{\pgfqpoint{3.524996in}{2.630537in}}%
\pgfpathlineto{\pgfqpoint{3.533216in}{2.652095in}}%
\pgfpathlineto{\pgfqpoint{3.558029in}{2.665020in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{2.694782in}}%
\pgfpathlineto{\pgfqpoint{3.608888in}{2.727050in}}%
\pgfpathlineto{\pgfqpoint{3.663170in}{2.739450in}}%
\pgfpathlineto{\pgfqpoint{3.663195in}{2.763149in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{2.780032in}}%
\pgfpathlineto{\pgfqpoint{3.717500in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{2.821763in}}%
\pgfpathlineto{\pgfqpoint{3.771755in}{2.839096in}}%
\pgfpathlineto{\pgfqpoint{3.826025in}{2.864957in}}%
\pgfpathlineto{\pgfqpoint{3.826057in}{2.875310in}}%
\pgfpathlineto{\pgfqpoint{3.880321in}{2.902873in}}%
\pgfpathlineto{\pgfqpoint{3.880358in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{3.934591in}{2.948951in}}%
\pgfpathlineto{\pgfqpoint{3.934618in}{2.969304in}}%
\pgfpathlineto{\pgfqpoint{3.953250in}{2.974660in}}%
\pgfpathlineto{\pgfqpoint{3.976541in}{2.987087in}}%
\pgfpathlineto{\pgfqpoint{4.033270in}{2.990678in}}%
\pgfpathlineto{\pgfqpoint{4.033300in}{3.001238in}}%
\pgfpathlineto{\pgfqpoint{4.092656in}{3.011646in}}%
\pgfpathlineto{\pgfqpoint{4.092716in}{3.019778in}}%
\pgfpathlineto{\pgfqpoint{4.147333in}{3.019935in}}%
\pgfpathlineto{\pgfqpoint{4.147359in}{3.027774in}}%
\pgfpathlineto{\pgfqpoint{4.201220in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{3.054796in}}%
\pgfpathlineto{\pgfqpoint{4.255342in}{3.052551in}}%
\pgfpathlineto{\pgfqpoint{4.255431in}{3.061158in}}%
\pgfpathlineto{\pgfqpoint{4.273448in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{4.299231in}{3.058771in}}%
\pgfpathlineto{\pgfqpoint{4.349164in}{3.064592in}}%
\pgfpathlineto{\pgfqpoint{4.349203in}{3.068797in}}%
\pgfpathlineto{\pgfqpoint{4.403383in}{3.070851in}}%
\pgfpathlineto{\pgfqpoint{4.403403in}{3.068282in}}%
\pgfpathlineto{\pgfqpoint{4.457696in}{3.071215in}}%
\pgfpathlineto{\pgfqpoint{4.457729in}{3.073143in}}%
\pgfpathlineto{\pgfqpoint{4.511988in}{3.073932in}}%
\pgfpathlineto{\pgfqpoint{4.512016in}{3.078078in}}%
\pgfpathlineto{\pgfqpoint{4.566303in}{3.079640in}}%
\pgfpathlineto{\pgfqpoint{4.566323in}{3.071037in}}%
\pgfpathlineto{\pgfqpoint{4.620570in}{3.033617in}}%
\pgfpathlineto{\pgfqpoint{4.620613in}{3.092178in}}%
\pgfpathlineto{\pgfqpoint{4.674878in}{3.095742in}}%
\pgfpathlineto{\pgfqpoint{4.674910in}{3.088878in}}%
\pgfpathlineto{\pgfqpoint{4.692516in}{3.092494in}}%
\pgfpathlineto{\pgfqpoint{4.717946in}{3.089011in}}%
\pgfpathlineto{\pgfqpoint{4.768602in}{3.085643in}}%
\pgfpathlineto{\pgfqpoint{4.768622in}{3.087665in}}%
\pgfpathlineto{\pgfqpoint{4.822902in}{3.082765in}}%
\pgfpathlineto{\pgfqpoint{4.822918in}{3.091287in}}%
\pgfpathlineto{\pgfqpoint{4.882130in}{3.087600in}}%
\pgfpathlineto{\pgfqpoint{4.882145in}{3.089887in}}%
\pgfpathlineto{\pgfqpoint{4.939874in}{3.089854in}}%
\pgfpathlineto{\pgfqpoint{4.939910in}{3.081571in}}%
\pgfpathlineto{\pgfqpoint{4.990695in}{3.084194in}}%
\pgfpathlineto{\pgfqpoint{4.990865in}{3.090285in}}%
\pgfpathlineto{\pgfqpoint{4.990926in}{3.087342in}}%
\pgfpathlineto{\pgfqpoint{5.050600in}{3.083959in}}%
\pgfpathlineto{\pgfqpoint{5.050626in}{3.085132in}}%
\pgfpathlineto{\pgfqpoint{5.087917in}{3.085576in}}%
\pgfpathlineto{\pgfqpoint{5.138733in}{3.085958in}}%
\pgfpathlineto{\pgfqpoint{5.138770in}{3.088396in}}%
\pgfpathlineto{\pgfqpoint{5.198063in}{3.109807in}}%
\pgfpathlineto{\pgfqpoint{5.198089in}{3.087230in}}%
\pgfpathlineto{\pgfqpoint{5.257235in}{3.085488in}}%
\pgfpathlineto{\pgfqpoint{5.257261in}{3.089382in}}%
\pgfpathlineto{\pgfqpoint{5.316460in}{3.089430in}}%
\pgfpathlineto{\pgfqpoint{5.316497in}{3.082441in}}%
\pgfpathlineto{\pgfqpoint{5.316512in}{3.086273in}}%
\pgfpathlineto{\pgfqpoint{5.384824in}{3.084251in}}%
\pgfpathlineto{\pgfqpoint{5.407106in}{3.093771in}}%
\pgfpathlineto{\pgfqpoint{5.464441in}{3.090461in}}%
\pgfpathlineto{\pgfqpoint{5.464473in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{5.518784in}{3.086787in}}%
\pgfpathlineto{\pgfqpoint{5.518832in}{3.089421in}}%
\pgfpathlineto{\pgfqpoint{5.573036in}{3.090342in}}%
\pgfpathlineto{\pgfqpoint{5.573068in}{3.085903in}}%
\pgfpathlineto{\pgfqpoint{5.632307in}{3.085360in}}%
\pgfpathlineto{\pgfqpoint{5.632349in}{3.082832in}}%
\pgfpathlineto{\pgfqpoint{5.632362in}{3.084576in}}%
\pgfpathlineto{\pgfqpoint{5.686511in}{3.093936in}}%
\pgfpathlineto{\pgfqpoint{5.686526in}{3.101630in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{3.092087in}}%
\pgfpathlineto{\pgfqpoint{5.729570in}{3.086088in}}%
\pgfpathlineto{\pgfqpoint{5.785188in}{3.088827in}}%
\pgfpathlineto{\pgfqpoint{5.785236in}{3.094493in}}%
\pgfpathlineto{\pgfqpoint{5.844464in}{3.083754in}}%
\pgfpathlineto{\pgfqpoint{5.844482in}{3.087312in}}%
\pgfpathlineto{\pgfqpoint{5.903542in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{5.903550in}{3.086866in}}%
\pgfpathlineto{\pgfqpoint{5.903560in}{3.112242in}}%
\pgfpathlineto{\pgfqpoint{5.957966in}{3.127135in}}%
\pgfpathlineto{\pgfqpoint{5.957987in}{3.112812in}}%
\pgfpathlineto{\pgfqpoint{6.001448in}{3.101399in}}%
\pgfpathlineto{\pgfqpoint{6.001448in}{3.101399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.240063in}{0.583645in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.240116in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{1.299272in}{0.596951in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{1.312885in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{1.392996in}{0.635961in}}%
\pgfpathlineto{\pgfqpoint{1.393021in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{1.452295in}{0.674726in}}%
\pgfpathlineto{\pgfqpoint{1.452333in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{0.708590in}}%
\pgfpathlineto{\pgfqpoint{1.506507in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{1.560813in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{1.560852in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{1.615086in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{1.615142in}{0.847295in}}%
\pgfpathlineto{\pgfqpoint{1.633079in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.658315in}{0.894329in}}%
\pgfpathlineto{\pgfqpoint{1.708856in}{0.918165in}}%
\pgfpathlineto{\pgfqpoint{1.708883in}{0.954759in}}%
\pgfpathlineto{\pgfqpoint{1.768096in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{1.768140in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{1.822393in}{1.049294in}}%
\pgfpathlineto{\pgfqpoint{1.881668in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{1.881707in}{1.117134in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{1.935959in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{1.954121in}{1.191813in}}%
\pgfpathlineto{\pgfqpoint{1.978721in}{1.213648in}}%
\pgfpathlineto{\pgfqpoint{2.034589in}{1.235034in}}%
\pgfpathlineto{\pgfqpoint{2.034637in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{2.088828in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.088849in}{1.314489in}}%
\pgfpathlineto{\pgfqpoint{2.143109in}{1.337296in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.363152in}}%
\pgfpathlineto{\pgfqpoint{2.197668in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{2.197694in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{2.251734in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{2.251790in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{2.305959in}{1.517777in}}%
\pgfpathlineto{\pgfqpoint{2.306012in}{1.544852in}}%
\pgfpathlineto{\pgfqpoint{2.324265in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{2.348834in}{1.596341in}}%
\pgfpathlineto{\pgfqpoint{2.404720in}{1.622336in}}%
\pgfpathlineto{\pgfqpoint{2.404750in}{1.647630in}}%
\pgfpathlineto{\pgfqpoint{2.458989in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.459017in}{1.698981in}}%
\pgfpathlineto{\pgfqpoint{2.513246in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{2.513272in}{1.750683in}}%
\pgfpathlineto{\pgfqpoint{2.567495in}{1.777074in}}%
\pgfpathlineto{\pgfqpoint{2.567514in}{1.802363in}}%
\pgfpathlineto{\pgfqpoint{2.621853in}{1.829160in}}%
\pgfpathlineto{\pgfqpoint{2.621900in}{1.882336in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{1.909018in}}%
\pgfpathlineto{\pgfqpoint{2.676127in}{1.936523in}}%
\pgfpathlineto{\pgfqpoint{2.693657in}{1.961927in}}%
\pgfpathlineto{\pgfqpoint{2.719269in}{1.987724in}}%
\pgfpathlineto{\pgfqpoint{2.774798in}{2.011743in}}%
\pgfpathlineto{\pgfqpoint{2.774823in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{2.829123in}{2.061977in}}%
\pgfpathlineto{\pgfqpoint{2.829159in}{2.090283in}}%
\pgfpathlineto{\pgfqpoint{2.888296in}{2.119090in}}%
\pgfpathlineto{\pgfqpoint{2.888330in}{2.143841in}}%
\pgfpathlineto{\pgfqpoint{2.942630in}{2.172761in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{3.001811in}{2.244821in}}%
\pgfpathlineto{\pgfqpoint{3.001837in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.015543in}{2.296226in}}%
\pgfpathlineto{\pgfqpoint{3.039301in}{2.324356in}}%
\pgfpathlineto{\pgfqpoint{3.090645in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.090672in}{2.375043in}}%
\pgfpathlineto{\pgfqpoint{3.149905in}{2.399786in}}%
\pgfpathlineto{\pgfqpoint{3.149941in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{3.204180in}{2.450883in}}%
\pgfpathlineto{\pgfqpoint{3.204205in}{2.477352in}}%
\pgfpathlineto{\pgfqpoint{3.258448in}{2.503929in}}%
\pgfpathlineto{\pgfqpoint{3.258479in}{2.527287in}}%
\pgfpathlineto{\pgfqpoint{3.312774in}{2.549092in}}%
\pgfpathlineto{\pgfqpoint{3.312816in}{2.605832in}}%
\pgfpathlineto{\pgfqpoint{3.367079in}{2.631900in}}%
\pgfpathlineto{\pgfqpoint{3.367095in}{2.657816in}}%
\pgfpathlineto{\pgfqpoint{3.384503in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{3.410038in}{2.704835in}}%
\pgfpathlineto{\pgfqpoint{3.465682in}{2.735782in}}%
\pgfpathlineto{\pgfqpoint{3.465702in}{2.754618in}}%
\pgfpathlineto{\pgfqpoint{3.524916in}{2.781938in}}%
\pgfpathlineto{\pgfqpoint{3.524943in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{3.579214in}{2.837227in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{2.861806in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{2.888168in}}%
\pgfpathlineto{\pgfqpoint{3.638513in}{2.931562in}}%
\pgfpathlineto{\pgfqpoint{3.692733in}{2.961433in}}%
\pgfpathlineto{\pgfqpoint{3.692755in}{2.986216in}}%
\pgfpathlineto{\pgfqpoint{3.705734in}{3.004752in}}%
\pgfpathlineto{\pgfqpoint{3.730794in}{3.023347in}}%
\pgfpathlineto{\pgfqpoint{3.781533in}{3.033575in}}%
\pgfpathlineto{\pgfqpoint{3.781572in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{3.835850in}{3.055425in}}%
\pgfpathlineto{\pgfqpoint{3.835882in}{3.071173in}}%
\pgfpathlineto{\pgfqpoint{3.890084in}{3.080739in}}%
\pgfpathlineto{\pgfqpoint{3.890103in}{3.089141in}}%
\pgfpathlineto{\pgfqpoint{3.944399in}{3.101457in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{3.114822in}}%
\pgfpathlineto{\pgfqpoint{3.998696in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{3.998727in}{3.122099in}}%
\pgfpathlineto{\pgfqpoint{4.052960in}{3.129421in}}%
\pgfpathlineto{\pgfqpoint{4.052970in}{3.139326in}}%
\pgfpathlineto{\pgfqpoint{4.107291in}{3.134925in}}%
\pgfpathlineto{\pgfqpoint{4.107308in}{3.141048in}}%
\pgfpathlineto{\pgfqpoint{4.150283in}{3.141797in}}%
\pgfpathlineto{\pgfqpoint{4.205970in}{3.156340in}}%
\pgfpathlineto{\pgfqpoint{4.205996in}{3.153933in}}%
\pgfpathlineto{\pgfqpoint{4.265188in}{3.156308in}}%
\pgfpathlineto{\pgfqpoint{4.324409in}{3.154772in}}%
\pgfpathlineto{\pgfqpoint{4.324455in}{3.160184in}}%
\pgfpathlineto{\pgfqpoint{4.378685in}{3.162512in}}%
\pgfpathlineto{\pgfqpoint{4.378702in}{3.160921in}}%
\pgfpathlineto{\pgfqpoint{4.396967in}{3.162527in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{3.176914in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{3.171056in}}%
\pgfpathlineto{\pgfqpoint{4.472518in}{3.166535in}}%
\pgfpathlineto{\pgfqpoint{4.526710in}{3.168930in}}%
\pgfpathlineto{\pgfqpoint{4.526736in}{3.168179in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{3.166226in}}%
\pgfpathlineto{\pgfqpoint{4.640256in}{3.173840in}}%
\pgfpathlineto{\pgfqpoint{4.699458in}{3.172878in}}%
\pgfpathlineto{\pgfqpoint{4.699486in}{3.170602in}}%
\pgfpathlineto{\pgfqpoint{4.699518in}{3.172258in}}%
\pgfpathlineto{\pgfqpoint{4.753751in}{3.171276in}}%
\pgfpathlineto{\pgfqpoint{4.753774in}{3.167949in}}%
\pgfpathlineto{\pgfqpoint{4.767270in}{3.165490in}}%
\pgfpathlineto{\pgfqpoint{4.790255in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{4.842641in}{3.167593in}}%
\pgfpathlineto{\pgfqpoint{4.842660in}{3.171786in}}%
\pgfpathlineto{\pgfqpoint{4.896880in}{3.167476in}}%
\pgfpathlineto{\pgfqpoint{4.896902in}{3.170058in}}%
\pgfpathlineto{\pgfqpoint{4.951201in}{3.177775in}}%
\pgfpathlineto{\pgfqpoint{4.951221in}{3.179576in}}%
\pgfpathlineto{\pgfqpoint{5.010380in}{3.177542in}}%
\pgfpathlineto{\pgfqpoint{5.010409in}{3.174619in}}%
\pgfpathlineto{\pgfqpoint{5.064679in}{3.174011in}}%
\pgfpathlineto{\pgfqpoint{5.064706in}{3.172225in}}%
\pgfpathlineto{\pgfqpoint{5.064727in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{5.118957in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{5.118985in}{3.167180in}}%
\pgfpathlineto{\pgfqpoint{5.136852in}{3.172784in}}%
\pgfpathlineto{\pgfqpoint{5.161303in}{3.173606in}}%
\pgfpathlineto{\pgfqpoint{5.321410in}{3.172546in}}%
\pgfpathlineto{\pgfqpoint{5.321433in}{3.163407in}}%
\pgfpathlineto{\pgfqpoint{5.380510in}{3.173123in}}%
\pgfpathlineto{\pgfqpoint{5.380535in}{3.171805in}}%
\pgfpathlineto{\pgfqpoint{5.439756in}{3.171851in}}%
\pgfpathlineto{\pgfqpoint{5.439791in}{3.174418in}}%
\pgfpathlineto{\pgfqpoint{5.439816in}{3.168467in}}%
\pgfpathlineto{\pgfqpoint{5.498934in}{3.174535in}}%
\pgfpathlineto{\pgfqpoint{5.498951in}{3.173336in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{3.184793in}}%
\pgfpathlineto{\pgfqpoint{5.532065in}{3.174679in}}%
\pgfpathlineto{\pgfqpoint{5.587758in}{3.162535in}}%
\pgfpathlineto{\pgfqpoint{5.587785in}{3.174088in}}%
\pgfpathlineto{\pgfqpoint{5.646975in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{5.647015in}{3.173164in}}%
\pgfpathlineto{\pgfqpoint{5.701298in}{3.171354in}}%
\pgfpathlineto{\pgfqpoint{5.755552in}{3.175279in}}%
\pgfpathlineto{\pgfqpoint{5.755600in}{3.168887in}}%
\pgfpathlineto{\pgfqpoint{5.814774in}{3.177914in}}%
\pgfpathlineto{\pgfqpoint{5.814807in}{3.164540in}}%
\pgfpathlineto{\pgfqpoint{5.828831in}{3.166435in}}%
\pgfpathlineto{\pgfqpoint{5.852261in}{3.172097in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{3.170253in}}%
\pgfpathlineto{\pgfqpoint{5.903630in}{3.167922in}}%
\pgfpathlineto{\pgfqpoint{5.962850in}{3.168648in}}%
\pgfpathlineto{\pgfqpoint{5.962876in}{3.178344in}}%
\pgfpathlineto{\pgfqpoint{6.017112in}{3.171380in}}%
\pgfpathlineto{\pgfqpoint{6.017160in}{3.168075in}}%
\pgfpathlineto{\pgfqpoint{6.017160in}{3.168075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.584863in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{0.580381in}}%
\pgfpathlineto{\pgfqpoint{1.159587in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{1.318897in}{0.605014in}}%
\pgfpathlineto{\pgfqpoint{1.318925in}{0.619828in}}%
\pgfpathlineto{\pgfqpoint{1.378135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.378167in}{0.645741in}}%
\pgfpathlineto{\pgfqpoint{1.432405in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{1.432608in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{1.486712in}{0.729471in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{1.504952in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{1.529792in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{1.580549in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.634863in}{0.860898in}}%
\pgfpathlineto{\pgfqpoint{1.634900in}{0.890906in}}%
\pgfpathlineto{\pgfqpoint{1.689062in}{0.906819in}}%
\pgfpathlineto{\pgfqpoint{1.689088in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{1.743365in}{0.953403in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{0.990930in}}%
\pgfpathlineto{\pgfqpoint{1.802558in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{1.802604in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{1.856828in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{1.856846in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.875025in}{1.127370in}}%
\pgfpathlineto{\pgfqpoint{1.899577in}{1.152292in}}%
\pgfpathlineto{\pgfqpoint{1.955602in}{1.176787in}}%
\pgfpathlineto{\pgfqpoint{1.955633in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{2.009841in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{2.009867in}{1.251723in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{2.064152in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{1.321307in}}%
\pgfpathlineto{\pgfqpoint{2.123357in}{1.373196in}}%
\pgfpathlineto{\pgfqpoint{2.182555in}{1.397731in}}%
\pgfpathlineto{\pgfqpoint{2.182572in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.195823in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{2.220794in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{2.271382in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{2.271409in}{1.527536in}}%
\pgfpathlineto{\pgfqpoint{2.325666in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{2.325691in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{2.379959in}{1.607547in}}%
\pgfpathlineto{\pgfqpoint{2.379997in}{1.633245in}}%
\pgfpathlineto{\pgfqpoint{2.434243in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{2.434273in}{1.685709in}}%
\pgfpathlineto{\pgfqpoint{2.488526in}{1.710728in}}%
\pgfpathlineto{\pgfqpoint{2.488557in}{1.735433in}}%
\pgfpathlineto{\pgfqpoint{2.547673in}{1.759740in}}%
\pgfpathlineto{\pgfqpoint{2.547696in}{1.811426in}}%
\pgfpathlineto{\pgfqpoint{2.602010in}{1.836333in}}%
\pgfpathlineto{\pgfqpoint{2.602035in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{1.889702in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{1.916923in}}%
\pgfpathlineto{\pgfqpoint{2.695821in}{1.942850in}}%
\pgfpathlineto{\pgfqpoint{2.695846in}{1.967959in}}%
\pgfpathlineto{\pgfqpoint{2.750087in}{1.994057in}}%
\pgfpathlineto{\pgfqpoint{2.750111in}{2.020419in}}%
\pgfpathlineto{\pgfqpoint{2.804340in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{2.804360in}{2.072220in}}%
\pgfpathlineto{\pgfqpoint{2.863619in}{2.098074in}}%
\pgfpathlineto{\pgfqpoint{2.863672in}{2.147706in}}%
\pgfpathlineto{\pgfqpoint{2.917851in}{2.178023in}}%
\pgfpathlineto{\pgfqpoint{2.917864in}{2.205908in}}%
\pgfpathlineto{\pgfqpoint{2.934468in}{2.232194in}}%
\pgfpathlineto{\pgfqpoint{2.960985in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{3.011636in}{2.281263in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.304204in}}%
\pgfpathlineto{\pgfqpoint{3.065927in}{2.331237in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{2.365359in}}%
\pgfpathlineto{\pgfqpoint{3.120985in}{2.384354in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.407893in}}%
\pgfpathlineto{\pgfqpoint{3.174500in}{2.431987in}}%
\pgfpathlineto{\pgfqpoint{3.174529in}{2.457737in}}%
\pgfpathlineto{\pgfqpoint{3.232278in}{2.481309in}}%
\pgfpathlineto{\pgfqpoint{3.232311in}{2.514617in}}%
\pgfpathlineto{\pgfqpoint{3.283137in}{2.532553in}}%
\pgfpathlineto{\pgfqpoint{3.283186in}{2.587801in}}%
\pgfpathlineto{\pgfqpoint{3.342317in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{3.342334in}{2.637056in}}%
\pgfpathlineto{\pgfqpoint{3.355822in}{2.659543in}}%
\pgfpathlineto{\pgfqpoint{3.380070in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{3.431180in}{2.715985in}}%
\pgfpathlineto{\pgfqpoint{3.431214in}{2.741447in}}%
\pgfpathlineto{\pgfqpoint{3.485429in}{2.766987in}}%
\pgfpathlineto{\pgfqpoint{3.485463in}{2.791044in}}%
\pgfpathlineto{\pgfqpoint{3.539695in}{2.817537in}}%
\pgfpathlineto{\pgfqpoint{3.539723in}{2.839447in}}%
\pgfpathlineto{\pgfqpoint{3.593928in}{2.869812in}}%
\pgfpathlineto{\pgfqpoint{3.593946in}{2.896248in}}%
\pgfpathlineto{\pgfqpoint{3.648274in}{2.914751in}}%
\pgfpathlineto{\pgfqpoint{3.648303in}{2.947170in}}%
\pgfpathlineto{\pgfqpoint{3.702560in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{3.702611in}{3.044678in}}%
\pgfpathlineto{\pgfqpoint{3.756824in}{3.039871in}}%
\pgfpathlineto{\pgfqpoint{3.756859in}{3.069555in}}%
\pgfpathlineto{\pgfqpoint{3.775187in}{3.091055in}}%
\pgfpathlineto{\pgfqpoint{3.800199in}{3.105766in}}%
\pgfpathlineto{\pgfqpoint{3.850583in}{3.117076in}}%
\pgfpathlineto{\pgfqpoint{3.850612in}{3.130982in}}%
\pgfpathlineto{\pgfqpoint{3.904855in}{3.144253in}}%
\pgfpathlineto{\pgfqpoint{3.904880in}{3.154604in}}%
\pgfpathlineto{\pgfqpoint{3.959137in}{3.169233in}}%
\pgfpathlineto{\pgfqpoint{3.959160in}{3.178743in}}%
\pgfpathlineto{\pgfqpoint{4.013409in}{3.186849in}}%
\pgfpathlineto{\pgfqpoint{4.013429in}{3.192376in}}%
\pgfpathlineto{\pgfqpoint{4.067711in}{3.202208in}}%
\pgfpathlineto{\pgfqpoint{4.067741in}{3.210233in}}%
\pgfpathlineto{\pgfqpoint{4.122060in}{3.213566in}}%
\pgfpathlineto{\pgfqpoint{4.122109in}{3.227246in}}%
\pgfpathlineto{\pgfqpoint{4.181218in}{3.224606in}}%
\pgfpathlineto{\pgfqpoint{4.181264in}{3.230722in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{3.229167in}}%
\pgfpathlineto{\pgfqpoint{4.218584in}{3.228756in}}%
\pgfpathlineto{\pgfqpoint{4.274982in}{3.229848in}}%
\pgfpathlineto{\pgfqpoint{4.275006in}{3.234567in}}%
\pgfpathlineto{\pgfqpoint{4.329278in}{3.242153in}}%
\pgfpathlineto{\pgfqpoint{4.329295in}{3.239988in}}%
\pgfpathlineto{\pgfqpoint{4.388492in}{3.240308in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{3.258229in}}%
\pgfpathlineto{\pgfqpoint{4.447772in}{3.248793in}}%
\pgfpathlineto{\pgfqpoint{4.447796in}{3.252026in}}%
\pgfpathlineto{\pgfqpoint{4.502006in}{3.254086in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{3.252308in}}%
\pgfpathlineto{\pgfqpoint{4.515345in}{3.252130in}}%
\pgfpathlineto{\pgfqpoint{4.540428in}{3.250061in}}%
\pgfpathlineto{\pgfqpoint{4.595773in}{3.259032in}}%
\pgfpathlineto{\pgfqpoint{4.595800in}{3.255742in}}%
\pgfpathlineto{\pgfqpoint{4.654996in}{3.257994in}}%
\pgfpathlineto{\pgfqpoint{4.655025in}{3.254699in}}%
\pgfpathlineto{\pgfqpoint{4.714223in}{3.255820in}}%
\pgfpathlineto{\pgfqpoint{4.714254in}{3.258667in}}%
\pgfpathlineto{\pgfqpoint{4.773439in}{3.260657in}}%
\pgfpathlineto{\pgfqpoint{4.773457in}{3.258163in}}%
\pgfpathlineto{\pgfqpoint{4.786433in}{3.260696in}}%
\pgfpathlineto{\pgfqpoint{4.811496in}{3.257461in}}%
\pgfpathlineto{\pgfqpoint{4.867261in}{3.270583in}}%
\pgfpathlineto{\pgfqpoint{4.867294in}{3.270352in}}%
\pgfpathlineto{\pgfqpoint{4.921477in}{3.265110in}}%
\pgfpathlineto{\pgfqpoint{4.921501in}{3.262745in}}%
\pgfpathlineto{\pgfqpoint{4.975784in}{3.258689in}}%
\pgfpathlineto{\pgfqpoint{4.975827in}{3.266529in}}%
\pgfpathlineto{\pgfqpoint{5.030025in}{3.269140in}}%
\pgfpathlineto{\pgfqpoint{5.030050in}{3.262530in}}%
\pgfpathlineto{\pgfqpoint{5.084309in}{3.265750in}}%
\pgfpathlineto{\pgfqpoint{5.084331in}{3.265273in}}%
\pgfpathlineto{\pgfqpoint{5.084368in}{3.263677in}}%
\pgfpathlineto{\pgfqpoint{5.138600in}{3.265747in}}%
\pgfpathlineto{\pgfqpoint{5.138620in}{3.260369in}}%
\pgfpathlineto{\pgfqpoint{5.157205in}{3.259139in}}%
\pgfpathlineto{\pgfqpoint{5.180957in}{3.266905in}}%
\pgfpathlineto{\pgfqpoint{5.232384in}{3.270089in}}%
\pgfpathlineto{\pgfqpoint{5.232411in}{3.268279in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{5.286694in}{3.271295in}}%
\pgfpathlineto{\pgfqpoint{5.340958in}{3.266385in}}%
\pgfpathlineto{\pgfqpoint{5.340989in}{3.262958in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{3.261972in}}%
\pgfpathlineto{\pgfqpoint{5.454420in}{3.265622in}}%
\pgfpathlineto{\pgfqpoint{5.454435in}{3.263374in}}%
\pgfpathlineto{\pgfqpoint{5.454443in}{3.268259in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{3.271929in}}%
\pgfpathlineto{\pgfqpoint{5.508808in}{3.263288in}}%
\pgfpathlineto{\pgfqpoint{5.527310in}{3.259577in}}%
\pgfpathlineto{\pgfqpoint{5.550846in}{3.270297in}}%
\pgfpathlineto{\pgfqpoint{5.602646in}{3.271453in}}%
\pgfpathlineto{\pgfqpoint{5.602676in}{3.266671in}}%
\pgfpathlineto{\pgfqpoint{5.656968in}{3.265343in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{3.266941in}}%
\pgfpathlineto{\pgfqpoint{5.711122in}{3.262699in}}%
\pgfpathlineto{\pgfqpoint{5.711145in}{3.268258in}}%
\pgfpathlineto{\pgfqpoint{5.770416in}{3.261697in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{3.264966in}}%
\pgfpathlineto{\pgfqpoint{5.829550in}{3.261782in}}%
\pgfpathlineto{\pgfqpoint{5.829570in}{3.276576in}}%
\pgfpathlineto{\pgfqpoint{5.829577in}{3.272596in}}%
\pgfpathlineto{\pgfqpoint{5.888838in}{3.254616in}}%
\pgfpathlineto{\pgfqpoint{5.888859in}{3.266859in}}%
\pgfpathlineto{\pgfqpoint{5.897313in}{3.266798in}}%
\pgfpathlineto{\pgfqpoint{5.921288in}{3.270068in}}%
\pgfpathlineto{\pgfqpoint{5.972790in}{3.273633in}}%
\pgfpathlineto{\pgfqpoint{5.972827in}{3.256868in}}%
\pgfpathlineto{\pgfqpoint{6.031980in}{3.269731in}}%
\pgfpathlineto{\pgfqpoint{6.032001in}{3.268081in}}%
\pgfpathlineto{\pgfqpoint{6.032001in}{3.268081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.172772in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{1.172794in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.231963in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{0.589339in}}%
\pgfpathlineto{\pgfqpoint{1.286172in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{1.345401in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.345449in}{0.614508in}}%
\pgfpathlineto{\pgfqpoint{1.404573in}{0.642482in}}%
\pgfpathlineto{\pgfqpoint{1.404582in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{1.417121in}{0.672844in}}%
\pgfpathlineto{\pgfqpoint{1.442616in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.493655in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{0.748273in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{1.547739in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{1.602066in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{1.656323in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{1.656344in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{1.710600in}{0.919821in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.942149in}}%
\pgfpathlineto{\pgfqpoint{1.764904in}{0.970023in}}%
\pgfpathlineto{\pgfqpoint{1.764959in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{1.059343in}}%
\pgfpathlineto{\pgfqpoint{1.824159in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{1.837336in}{1.106559in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.912914in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{1.912931in}{1.170643in}}%
\pgfpathlineto{\pgfqpoint{1.967235in}{1.194104in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{2.026413in}{1.244116in}}%
\pgfpathlineto{\pgfqpoint{2.026430in}{1.270634in}}%
\pgfpathlineto{\pgfqpoint{2.080760in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{2.080786in}{1.318217in}}%
\pgfpathlineto{\pgfqpoint{2.135051in}{1.342745in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{1.393902in}}%
\pgfpathlineto{\pgfqpoint{2.189327in}{1.419597in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{2.207451in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{2.232434in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{2.283055in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{1.550907in}}%
\pgfpathlineto{\pgfqpoint{2.342297in}{1.575445in}}%
\pgfpathlineto{\pgfqpoint{2.342327in}{1.600283in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.626531in}}%
\pgfpathlineto{\pgfqpoint{2.396640in}{1.652773in}}%
\pgfpathlineto{\pgfqpoint{2.450879in}{1.679602in}}%
\pgfpathlineto{\pgfqpoint{2.450906in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{2.505212in}{1.781410in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{1.805846in}}%
\pgfpathlineto{\pgfqpoint{2.559410in}{1.829119in}}%
\pgfpathlineto{\pgfqpoint{2.578033in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{2.602322in}{1.877637in}}%
\pgfpathlineto{\pgfqpoint{2.658132in}{1.900450in}}%
\pgfpathlineto{\pgfqpoint{2.658154in}{1.923769in}}%
\pgfpathlineto{\pgfqpoint{2.712444in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{2.712493in}{1.968167in}}%
\pgfpathlineto{\pgfqpoint{2.771586in}{1.989591in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{2.011762in}}%
\pgfpathlineto{\pgfqpoint{2.830856in}{2.037209in}}%
\pgfpathlineto{\pgfqpoint{2.830891in}{2.086285in}}%
\pgfpathlineto{\pgfqpoint{2.885150in}{2.110429in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{2.134451in}}%
\pgfpathlineto{\pgfqpoint{2.897756in}{2.159978in}}%
\pgfpathlineto{\pgfqpoint{2.923025in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{2.978936in}{2.209034in}}%
\pgfpathlineto{\pgfqpoint{2.978962in}{2.234260in}}%
\pgfpathlineto{\pgfqpoint{3.038160in}{2.257528in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{2.284784in}}%
\pgfpathlineto{\pgfqpoint{3.092417in}{2.312511in}}%
\pgfpathlineto{\pgfqpoint{3.092450in}{2.333820in}}%
\pgfpathlineto{\pgfqpoint{3.146686in}{2.356927in}}%
\pgfpathlineto{\pgfqpoint{3.146729in}{2.405456in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{2.427342in}}%
\pgfpathlineto{\pgfqpoint{3.201005in}{2.452860in}}%
\pgfpathlineto{\pgfqpoint{3.218957in}{2.474830in}}%
\pgfpathlineto{\pgfqpoint{3.243215in}{2.498834in}}%
\pgfpathlineto{\pgfqpoint{3.294796in}{2.531539in}}%
\pgfpathlineto{\pgfqpoint{3.294825in}{2.550058in}}%
\pgfpathlineto{\pgfqpoint{3.354011in}{2.572030in}}%
\pgfpathlineto{\pgfqpoint{3.354039in}{2.599477in}}%
\pgfpathlineto{\pgfqpoint{3.408259in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{3.408289in}{2.647296in}}%
\pgfpathlineto{\pgfqpoint{3.467662in}{2.665472in}}%
\pgfpathlineto{\pgfqpoint{3.467709in}{2.719392in}}%
\pgfpathlineto{\pgfqpoint{3.526711in}{2.744694in}}%
\pgfpathlineto{\pgfqpoint{3.526726in}{2.769819in}}%
\pgfpathlineto{\pgfqpoint{3.539393in}{2.789988in}}%
\pgfpathlineto{\pgfqpoint{3.565092in}{2.819440in}}%
\pgfpathlineto{\pgfqpoint{3.615482in}{2.845141in}}%
\pgfpathlineto{\pgfqpoint{3.615501in}{2.871993in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{2.888255in}}%
\pgfpathlineto{\pgfqpoint{3.674791in}{2.918563in}}%
\pgfpathlineto{\pgfqpoint{3.733959in}{2.947047in}}%
\pgfpathlineto{\pgfqpoint{3.733981in}{2.974713in}}%
\pgfpathlineto{\pgfqpoint{3.793202in}{2.999985in}}%
\pgfpathlineto{\pgfqpoint{3.793254in}{3.051310in}}%
\pgfpathlineto{\pgfqpoint{3.847484in}{3.076589in}}%
\pgfpathlineto{\pgfqpoint{3.847521in}{3.100409in}}%
\pgfpathlineto{\pgfqpoint{3.861029in}{3.125201in}}%
\pgfpathlineto{\pgfqpoint{3.884638in}{3.163145in}}%
\pgfpathlineto{\pgfqpoint{3.941205in}{3.172917in}}%
\pgfpathlineto{\pgfqpoint{3.941241in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{4.000449in}{3.221745in}}%
\pgfpathlineto{\pgfqpoint{4.000472in}{3.224656in}}%
\pgfpathlineto{\pgfqpoint{4.059689in}{3.243197in}}%
\pgfpathlineto{\pgfqpoint{4.059725in}{3.264097in}}%
\pgfpathlineto{\pgfqpoint{4.118915in}{3.274927in}}%
\pgfpathlineto{\pgfqpoint{4.118946in}{3.282268in}}%
\pgfpathlineto{\pgfqpoint{4.131758in}{3.299325in}}%
\pgfpathlineto{\pgfqpoint{4.156753in}{3.295430in}}%
\pgfpathlineto{\pgfqpoint{4.207725in}{3.300309in}}%
\pgfpathlineto{\pgfqpoint{4.207757in}{3.310310in}}%
\pgfpathlineto{\pgfqpoint{4.266924in}{3.316089in}}%
\pgfpathlineto{\pgfqpoint{4.266969in}{3.318331in}}%
\pgfpathlineto{\pgfqpoint{4.326143in}{3.321114in}}%
\pgfpathlineto{\pgfqpoint{4.326169in}{3.326373in}}%
\pgfpathlineto{\pgfqpoint{4.385363in}{3.332026in}}%
\pgfpathlineto{\pgfqpoint{4.385375in}{3.333884in}}%
\pgfpathlineto{\pgfqpoint{4.385385in}{3.329555in}}%
\pgfpathlineto{\pgfqpoint{4.439695in}{3.337895in}}%
\pgfpathlineto{\pgfqpoint{4.439719in}{3.355283in}}%
\pgfpathlineto{\pgfqpoint{4.452575in}{3.358891in}}%
\pgfpathlineto{\pgfqpoint{4.477146in}{3.349564in}}%
\pgfpathlineto{\pgfqpoint{4.533631in}{3.353644in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{3.350514in}}%
\pgfpathlineto{\pgfqpoint{4.592658in}{3.373915in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.368456in}}%
\pgfpathlineto{\pgfqpoint{4.647006in}{3.364582in}}%
\pgfpathlineto{\pgfqpoint{4.647047in}{3.365285in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{3.358169in}}%
\pgfpathlineto{\pgfqpoint{4.706202in}{3.369630in}}%
\pgfpathlineto{\pgfqpoint{4.765366in}{3.370676in}}%
\pgfpathlineto{\pgfqpoint{4.765384in}{3.369127in}}%
\pgfpathlineto{\pgfqpoint{4.773061in}{3.368448in}}%
\pgfpathlineto{\pgfqpoint{4.797473in}{3.361648in}}%
\pgfpathlineto{\pgfqpoint{4.849262in}{3.370196in}}%
\pgfpathlineto{\pgfqpoint{4.849299in}{3.368122in}}%
\pgfpathlineto{\pgfqpoint{4.908492in}{3.366633in}}%
\pgfpathlineto{\pgfqpoint{4.908519in}{3.360774in}}%
\pgfpathlineto{\pgfqpoint{4.962765in}{3.364658in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{3.368479in}}%
\pgfpathlineto{\pgfqpoint{5.022040in}{3.364736in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{3.360954in}}%
\pgfpathlineto{\pgfqpoint{5.076265in}{3.368636in}}%
\pgfpathlineto{\pgfqpoint{5.076293in}{3.364404in}}%
\pgfpathlineto{\pgfqpoint{5.119333in}{3.369708in}}%
\pgfpathlineto{\pgfqpoint{5.170070in}{3.357950in}}%
\pgfpathlineto{\pgfqpoint{5.170100in}{3.363585in}}%
\pgfpathlineto{\pgfqpoint{5.224434in}{3.363329in}}%
\pgfpathlineto{\pgfqpoint{5.283569in}{3.368428in}}%
\pgfpathlineto{\pgfqpoint{5.283596in}{3.360168in}}%
\pgfpathlineto{\pgfqpoint{5.337872in}{3.364318in}}%
\pgfpathlineto{\pgfqpoint{5.337900in}{3.360731in}}%
\pgfpathlineto{\pgfqpoint{5.397090in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{5.397103in}{3.355748in}}%
\pgfpathlineto{\pgfqpoint{5.451376in}{3.362492in}}%
\pgfpathlineto{\pgfqpoint{5.451404in}{3.367309in}}%
\pgfpathlineto{\pgfqpoint{5.489951in}{3.358884in}}%
\pgfpathlineto{\pgfqpoint{5.545121in}{3.355387in}}%
\pgfpathlineto{\pgfqpoint{5.545153in}{3.363604in}}%
\pgfpathlineto{\pgfqpoint{5.599416in}{3.367985in}}%
\pgfpathlineto{\pgfqpoint{5.599443in}{3.366380in}}%
\pgfpathlineto{\pgfqpoint{5.658644in}{3.365514in}}%
\pgfpathlineto{\pgfqpoint{5.658678in}{3.360730in}}%
\pgfpathlineto{\pgfqpoint{5.717845in}{3.365368in}}%
\pgfpathlineto{\pgfqpoint{5.717857in}{3.366848in}}%
\pgfpathlineto{\pgfqpoint{5.777107in}{3.359572in}}%
\pgfpathlineto{\pgfqpoint{5.777129in}{3.372534in}}%
\pgfpathlineto{\pgfqpoint{5.784566in}{3.378748in}}%
\pgfpathlineto{\pgfqpoint{5.808835in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.860950in}{3.374298in}}%
\pgfpathlineto{\pgfqpoint{5.860977in}{3.367115in}}%
\pgfpathlineto{\pgfqpoint{5.915273in}{3.367077in}}%
\pgfpathlineto{\pgfqpoint{5.915297in}{3.375488in}}%
\pgfpathlineto{\pgfqpoint{5.969541in}{3.369738in}}%
\pgfpathlineto{\pgfqpoint{5.969573in}{3.370934in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.371816in}}%
\pgfpathlineto{\pgfqpoint{6.023874in}{3.370228in}}%
\pgfpathlineto{\pgfqpoint{6.023874in}{3.370228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=3.603333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/s_curves_predicted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121591in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121591in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738068in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738068in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738068in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354545in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.354545in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354545in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354545in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971023in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971023in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971023in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203977in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.203977in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203977in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203977in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820455in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.820455in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820455in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820455in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436932in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.436932in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436932in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436932in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053409in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053409in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.053409in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.152809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.930000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.930000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=0.877238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.227238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.577238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=1.927238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=2.277238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.680000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=2.627238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.030000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.030000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=2.977238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.327238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412977in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wheel Velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.585273in}}%
\pgfpathlineto{\pgfqpoint{1.230200in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{1.644887in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{1.684381in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.637143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580483in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{1.768306in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{1.817673in}{0.694231in}}%
\pgfpathlineto{\pgfqpoint{2.232361in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.694286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{1.768306in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.817673in}{0.748857in}}%
\pgfpathlineto{\pgfqpoint{1.842357in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.896661in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{2.143499in}{0.751429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.751429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.751429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580774in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{1.802863in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{1.842357in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.806559in}}%
\pgfpathlineto{\pgfqpoint{1.946029in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{4.838967in}{0.808571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.808571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.808571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580830in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{1.857167in}{0.838006in}}%
\pgfpathlineto{\pgfqpoint{1.896661in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{1.926282in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.990460in}{0.863965in}}%
\pgfpathlineto{\pgfqpoint{2.039827in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{2.168183in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.865714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{1.960839in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.990460in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{2.020080in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.919492in}}%
\pgfpathlineto{\pgfqpoint{2.089195in}{0.921650in}}%
\pgfpathlineto{\pgfqpoint{2.158309in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.922857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{1.970713in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{2.020080in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{2.054638in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{2.084258in}{0.970608in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{2.148436in}{0.977750in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{0.979340in}}%
\pgfpathlineto{\pgfqpoint{2.306412in}{0.979959in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{2.020080in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{2.104005in}{1.013744in}}%
\pgfpathlineto{\pgfqpoint{2.138562in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{2.182993in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{2.217551in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{2.281728in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{1.037107in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.037143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580457in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{2.079321in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{2.133626in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{2.168183in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{2.227424in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{2.257045in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{2.296539in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.464388in}{1.094230in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.094286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580291in}}%
\pgfpathlineto{\pgfqpoint{1.146275in}{0.584310in}}%
\pgfpathlineto{\pgfqpoint{2.158309in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.168183in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{2.207677in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{2.237298in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{2.247171in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{2.276792in}{1.138646in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{1.150234in}}%
\pgfpathlineto{\pgfqpoint{2.459451in}{1.151090in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.151429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.136401in}{0.580165in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.581318in}}%
\pgfpathlineto{\pgfqpoint{1.166022in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{2.173120in}{1.129868in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{2.331096in}{1.193857in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{1.202136in}}%
\pgfpathlineto{\pgfqpoint{2.419957in}{1.205512in}}%
\pgfpathlineto{\pgfqpoint{2.474262in}{1.207527in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{1.208571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.208571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.208571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.580756in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.585473in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{2.202740in}{1.170064in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.205627in}}%
\pgfpathlineto{\pgfqpoint{2.311349in}{1.223772in}}%
\pgfpathlineto{\pgfqpoint{2.345906in}{1.237275in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.246518in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.258187in}}%
\pgfpathlineto{\pgfqpoint{2.474262in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{1.264237in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{2.864265in}{1.265712in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.265714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.265714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.580370in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{1.289441in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{2.257045in}{1.224890in}}%
\pgfpathlineto{\pgfqpoint{2.281728in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{2.296539in}{1.246531in}}%
\pgfpathlineto{\pgfqpoint{2.311349in}{1.254335in}}%
\pgfpathlineto{\pgfqpoint{2.355780in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{2.365653in}{1.280476in}}%
\pgfpathlineto{\pgfqpoint{2.395274in}{1.292338in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.295810in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{2.459451in}{1.309927in}}%
\pgfpathlineto{\pgfqpoint{2.474262in}{1.312845in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{1.320274in}}%
\pgfpathlineto{\pgfqpoint{2.661858in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{2.893886in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.322857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.322857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.146275in}{0.580905in}}%
\pgfpathlineto{\pgfqpoint{1.156148in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.323998in}{0.686703in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{2.355780in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.342527in}}%
\pgfpathlineto{\pgfqpoint{2.464388in}{1.353415in}}%
\pgfpathlineto{\pgfqpoint{2.494009in}{1.361987in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{2.558187in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.376476in}}%
\pgfpathlineto{\pgfqpoint{2.651985in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{1.379999in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.146275in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{1.156148in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.605069in}}%
\pgfpathlineto{\pgfqpoint{2.326159in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{2.395274in}{1.352868in}}%
\pgfpathlineto{\pgfqpoint{2.444641in}{1.379699in}}%
\pgfpathlineto{\pgfqpoint{2.459451in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{1.390893in}}%
\pgfpathlineto{\pgfqpoint{2.503882in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{2.518693in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{2.528566in}{1.413280in}}%
\pgfpathlineto{\pgfqpoint{2.563123in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{2.642111in}{1.432763in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{2.829708in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{1.437143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.437143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.437143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.580727in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{0.584474in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{2.444641in}{1.407276in}}%
\pgfpathlineto{\pgfqpoint{2.489072in}{1.431769in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{1.460709in}}%
\pgfpathlineto{\pgfqpoint{2.582870in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{1.478201in}}%
\pgfpathlineto{\pgfqpoint{2.647048in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{2.686542in}{1.488857in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.491799in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{1.493541in}}%
\pgfpathlineto{\pgfqpoint{2.958064in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{1.494286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.494286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.494286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.156148in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{1.166022in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.600797in}}%
\pgfpathlineto{\pgfqpoint{2.415021in}{1.411974in}}%
\pgfpathlineto{\pgfqpoint{2.533503in}{1.483348in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{2.582870in}{1.507461in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{1.519225in}}%
\pgfpathlineto{\pgfqpoint{2.627301in}{1.524247in}}%
\pgfpathlineto{\pgfqpoint{2.651985in}{1.531330in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.536610in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{1.539560in}}%
\pgfpathlineto{\pgfqpoint{2.770467in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{2.874139in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{2.992621in}{1.551315in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.551429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.156148in}{0.580534in}}%
\pgfpathlineto{\pgfqpoint{1.166022in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.614654in}}%
\pgfpathlineto{\pgfqpoint{2.444641in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{1.502793in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{1.532101in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{2.647048in}{1.568455in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.579385in}}%
\pgfpathlineto{\pgfqpoint{2.706289in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.594516in}}%
\pgfpathlineto{\pgfqpoint{2.770467in}{1.599803in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{2.864265in}{1.606354in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{1.608535in}}%
\pgfpathlineto{\pgfqpoint{5.199350in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.608571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.582999in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{1.205516in}{0.604669in}}%
\pgfpathlineto{\pgfqpoint{2.528566in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{2.587807in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{2.632238in}{1.591786in}}%
\pgfpathlineto{\pgfqpoint{2.666795in}{1.609853in}}%
\pgfpathlineto{\pgfqpoint{2.701352in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{2.730973in}{1.636155in}}%
\pgfpathlineto{\pgfqpoint{2.760594in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{2.790214in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{2.824771in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{2.864265in}{1.660417in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.663290in}}%
\pgfpathlineto{\pgfqpoint{2.997558in}{1.664958in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{4.384786in}{1.665714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.665714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.665714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{1.166022in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.583124in}}%
\pgfpathlineto{\pgfqpoint{1.185769in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{1.205516in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{1.437543in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{2.528566in}{1.546849in}}%
\pgfpathlineto{\pgfqpoint{2.577934in}{1.580353in}}%
\pgfpathlineto{\pgfqpoint{2.587807in}{1.587600in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.593489in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{2.617428in}{1.606360in}}%
\pgfpathlineto{\pgfqpoint{2.627301in}{1.613588in}}%
\pgfpathlineto{\pgfqpoint{2.637175in}{1.618894in}}%
\pgfpathlineto{\pgfqpoint{2.647048in}{1.626021in}}%
\pgfpathlineto{\pgfqpoint{2.656922in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{2.666795in}{1.637956in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.686542in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{2.696416in}{1.653561in}}%
\pgfpathlineto{\pgfqpoint{2.706289in}{1.659904in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{1.663789in}}%
\pgfpathlineto{\pgfqpoint{2.726036in}{1.669698in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.673178in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.678576in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{2.765530in}{1.686472in}}%
\pgfpathlineto{\pgfqpoint{2.775404in}{1.689126in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{2.795151in}{1.695609in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{1.699231in}}%
\pgfpathlineto{\pgfqpoint{2.814898in}{1.701113in}}%
\pgfpathlineto{\pgfqpoint{2.824771in}{1.704151in}}%
\pgfpathlineto{\pgfqpoint{2.834645in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{2.864265in}{1.711464in}}%
\pgfpathlineto{\pgfqpoint{2.879076in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{1.717713in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{1.720168in}}%
\pgfpathlineto{\pgfqpoint{3.007431in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{1.722829in}}%
\pgfpathlineto{\pgfqpoint{5.120362in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.722857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580002in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.583236in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{1.205516in}{0.596929in}}%
\pgfpathlineto{\pgfqpoint{1.264757in}{0.639987in}}%
\pgfpathlineto{\pgfqpoint{2.563123in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{2.656922in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{2.666795in}{1.659792in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{2.686542in}{1.672545in}}%
\pgfpathlineto{\pgfqpoint{2.696416in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{2.706289in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{2.726036in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.703486in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.714289in}}%
\pgfpathlineto{\pgfqpoint{2.765530in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{2.775404in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.727804in}}%
\pgfpathlineto{\pgfqpoint{2.795151in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{1.736463in}}%
\pgfpathlineto{\pgfqpoint{2.814898in}{1.741431in}}%
\pgfpathlineto{\pgfqpoint{2.824771in}{1.744148in}}%
\pgfpathlineto{\pgfqpoint{2.834645in}{1.748518in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{1.750839in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.754604in}}%
\pgfpathlineto{\pgfqpoint{2.864265in}{1.756554in}}%
\pgfpathlineto{\pgfqpoint{2.874139in}{1.759735in}}%
\pgfpathlineto{\pgfqpoint{2.884012in}{1.761346in}}%
\pgfpathlineto{\pgfqpoint{2.893886in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{2.903759in}{1.765296in}}%
\pgfpathlineto{\pgfqpoint{2.913633in}{1.767449in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{1.768502in}}%
\pgfpathlineto{\pgfqpoint{2.933380in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.992621in}{1.775537in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{1.779802in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{1.779997in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{1.185769in}{0.583371in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{0.587309in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{2.498946in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.602617in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{2.740847in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.731331in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.738684in}}%
\pgfpathlineto{\pgfqpoint{2.780341in}{1.753574in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.755179in}}%
\pgfpathlineto{\pgfqpoint{2.795151in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{2.800088in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{1.766164in}}%
\pgfpathlineto{\pgfqpoint{2.814898in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{2.819835in}{1.775152in}}%
\pgfpathlineto{\pgfqpoint{2.824771in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{2.834645in}{1.782397in}}%
\pgfpathlineto{\pgfqpoint{2.839582in}{1.784699in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{1.785768in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{2.879076in}{1.800954in}}%
\pgfpathlineto{\pgfqpoint{2.884012in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{2.893886in}{1.806035in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.813293in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{2.933380in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{2.958064in}{1.822026in}}%
\pgfpathlineto{\pgfqpoint{2.967937in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{2.997558in}{1.827842in}}%
\pgfpathlineto{\pgfqpoint{3.012368in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{1.832816in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{1.834901in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{3.752881in}{1.837142in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.837143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.837143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580005in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{1.417796in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{2.642111in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{2.730973in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{2.790214in}{1.782991in}}%
\pgfpathlineto{\pgfqpoint{2.834645in}{1.810543in}}%
\pgfpathlineto{\pgfqpoint{2.869202in}{1.829594in}}%
\pgfpathlineto{\pgfqpoint{2.903759in}{1.846030in}}%
\pgfpathlineto{\pgfqpoint{2.933380in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{2.963001in}{1.867344in}}%
\pgfpathlineto{\pgfqpoint{2.992621in}{1.874824in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.881267in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{1.886248in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{1.889987in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{1.892421in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{1.894270in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.894286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.894286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.580837in}}%
\pgfpathlineto{\pgfqpoint{1.190705in}{0.582664in}}%
\pgfpathlineto{\pgfqpoint{1.205516in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.220326in}{0.595069in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.608820in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{2.686542in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{2.780341in}{1.795177in}}%
\pgfpathlineto{\pgfqpoint{2.790214in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{2.800088in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{1.814862in}}%
\pgfpathlineto{\pgfqpoint{2.819835in}{1.822794in}}%
\pgfpathlineto{\pgfqpoint{2.829708in}{1.828220in}}%
\pgfpathlineto{\pgfqpoint{2.839582in}{1.836050in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{2.898823in}{1.872597in}}%
\pgfpathlineto{\pgfqpoint{2.903759in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{2.913633in}{1.880770in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.883393in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{1.884590in}}%
\pgfpathlineto{\pgfqpoint{2.928443in}{1.887120in}}%
\pgfpathlineto{\pgfqpoint{2.933380in}{1.890942in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{1.893347in}}%
\pgfpathlineto{\pgfqpoint{2.943253in}{1.894383in}}%
\pgfpathlineto{\pgfqpoint{2.977811in}{1.910472in}}%
\pgfpathlineto{\pgfqpoint{2.987684in}{1.913060in}}%
\pgfpathlineto{\pgfqpoint{2.997558in}{1.917582in}}%
\pgfpathlineto{\pgfqpoint{3.007431in}{1.919809in}}%
\pgfpathlineto{\pgfqpoint{3.017305in}{1.923734in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.925623in}}%
\pgfpathlineto{\pgfqpoint{3.037052in}{1.928974in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{1.930554in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{1.934675in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{1.938074in}}%
\pgfpathlineto{\pgfqpoint{3.096293in}{1.939984in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{1.940846in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{1.942392in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{1.947079in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{1.949000in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{1.950113in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{1.951168in}}%
\pgfpathlineto{\pgfqpoint{3.812122in}{1.951427in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.951429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.951429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580014in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.587306in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.289441in}{0.642191in}}%
\pgfpathlineto{\pgfqpoint{2.108942in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.778035in}}%
\pgfpathlineto{\pgfqpoint{2.824771in}{1.845170in}}%
\pgfpathlineto{\pgfqpoint{2.884012in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{2.928443in}{1.915924in}}%
\pgfpathlineto{\pgfqpoint{2.963001in}{1.935961in}}%
\pgfpathlineto{\pgfqpoint{2.997558in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{1.985004in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{1.992405in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{1.998298in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.002527in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.005654in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.007553in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{4.236683in}{2.008571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.008571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.008571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580021in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{0.583415in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.587567in}}%
\pgfpathlineto{\pgfqpoint{1.230200in}{0.594496in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.607276in}}%
\pgfpathlineto{\pgfqpoint{1.284504in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{1.477037in}{0.787212in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{2.884012in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.977811in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{3.012368in}{1.991350in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.021920in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.041124in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.048708in}}%
\pgfpathlineto{\pgfqpoint{3.209838in}{2.054795in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.059211in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.062324in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.064424in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.065481in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.065714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.586343in}}%
\pgfpathlineto{\pgfqpoint{1.230200in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{1.264757in}{0.613857in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.644732in}}%
\pgfpathlineto{\pgfqpoint{1.546152in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{2.819835in}{1.870160in}}%
\pgfpathlineto{\pgfqpoint{2.913633in}{1.943198in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{3.017305in}{2.016851in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{2.041014in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{2.059566in}}%
\pgfpathlineto{\pgfqpoint{3.125913in}{2.075332in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.086513in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.095589in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.103759in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.109723in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.114901in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.118633in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.121111in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.122441in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{2.122847in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.122857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.122857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{1.205516in}{0.583544in}}%
\pgfpathlineto{\pgfqpoint{1.220326in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.600199in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.613376in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{1.417796in}{0.732943in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{1.902289in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{1.913759in}}%
\pgfpathlineto{\pgfqpoint{2.869202in}{1.921608in}}%
\pgfpathlineto{\pgfqpoint{2.963001in}{1.996078in}}%
\pgfpathlineto{\pgfqpoint{2.967937in}{1.998449in}}%
\pgfpathlineto{\pgfqpoint{2.977811in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{2.982748in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{2.987684in}{2.013244in}}%
\pgfpathlineto{\pgfqpoint{2.997558in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{3.002495in}{2.025758in}}%
\pgfpathlineto{\pgfqpoint{3.007431in}{2.027741in}}%
\pgfpathlineto{\pgfqpoint{3.017305in}{2.034858in}}%
\pgfpathlineto{\pgfqpoint{3.022242in}{2.040081in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{3.037052in}{2.048787in}}%
\pgfpathlineto{\pgfqpoint{3.041989in}{2.053966in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{2.055580in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{2.062245in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{2.067333in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{2.068773in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.075153in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.080099in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{2.081373in}}%
\pgfpathlineto{\pgfqpoint{3.096293in}{2.087424in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.092177in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.103483in}}%
\pgfpathlineto{\pgfqpoint{3.125913in}{2.104455in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.109726in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.113945in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.114781in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.119613in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.124216in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.128586in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.132117in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.132721in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.146493in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.148430in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.157553in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.164962in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.165917in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.170876in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.175014in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.176506in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.177528in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.179230in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.179931in}}%
\pgfpathlineto{\pgfqpoint{5.214161in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{1.185769in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{1.225263in}{0.587571in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{1.254883in}{0.600405in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{2.336033in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{2.898823in}{1.957783in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.966403in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{2.928443in}{1.982456in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{1.989515in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.998406in}}%
\pgfpathlineto{\pgfqpoint{2.958064in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{2.967937in}{2.014227in}}%
\pgfpathlineto{\pgfqpoint{2.977811in}{2.020810in}}%
\pgfpathlineto{\pgfqpoint{2.987684in}{2.029888in}}%
\pgfpathlineto{\pgfqpoint{2.992621in}{2.032389in}}%
\pgfpathlineto{\pgfqpoint{2.997558in}{2.036225in}}%
\pgfpathlineto{\pgfqpoint{3.007431in}{2.045353in}}%
\pgfpathlineto{\pgfqpoint{3.012368in}{2.047656in}}%
\pgfpathlineto{\pgfqpoint{3.017305in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{2.060576in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{2.062685in}}%
\pgfpathlineto{\pgfqpoint{3.037052in}{2.066400in}}%
\pgfpathlineto{\pgfqpoint{3.041989in}{2.071805in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{2.081060in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{2.086478in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{2.090085in}}%
\pgfpathlineto{\pgfqpoint{3.071609in}{2.091819in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.095355in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.100746in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{2.104241in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{2.105797in}}%
\pgfpathlineto{\pgfqpoint{3.096293in}{2.109218in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{2.119283in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.127766in}}%
\pgfpathlineto{\pgfqpoint{3.125913in}{2.130976in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{2.132199in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.135328in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.140353in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.143389in}}%
\pgfpathlineto{\pgfqpoint{3.150597in}{2.144460in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.147413in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.152214in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.155056in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.155985in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.158742in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.163271in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.190091in}{2.166700in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{2.169244in}}%
\pgfpathlineto{\pgfqpoint{3.199965in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.175863in}}%
\pgfpathlineto{\pgfqpoint{3.209838in}{2.176543in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.178862in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.182728in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.184898in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.185471in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{2.187558in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.191051in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.193464in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.195315in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.198427in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.200125in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.200524in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.211708in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.213176in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.217500in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.220105in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.221131in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.223305in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.224151in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.225950in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.226644in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.229484in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.232540in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.235263in}}%
\pgfpathlineto{\pgfqpoint{4.305798in}{2.237143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.237143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.237143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{1.185769in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.584011in}}%
\pgfpathlineto{\pgfqpoint{1.230200in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.600836in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.613145in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.667508in}}%
\pgfpathlineto{\pgfqpoint{1.541215in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{2.903759in}{1.973481in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.985207in}}%
\pgfpathlineto{\pgfqpoint{2.928443in}{1.993219in}}%
\pgfpathlineto{\pgfqpoint{3.041989in}{2.085430in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{2.087699in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{2.095347in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{2.102941in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.110476in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.116060in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{2.117946in}}%
\pgfpathlineto{\pgfqpoint{3.096293in}{2.125344in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.130961in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{2.132663in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.139895in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.145510in}}%
\pgfpathlineto{\pgfqpoint{3.125913in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.154069in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.159640in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.160993in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.173276in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.180998in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.186341in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.187379in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{2.193600in}}%
\pgfpathlineto{\pgfqpoint{3.199965in}{2.198752in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.199649in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.205518in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.210431in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.211198in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{2.216679in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.221304in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.221954in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.231312in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.231857in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.240410in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.240864in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.245023in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.248578in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.248952in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.252652in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.255817in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.256123in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.267628in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.269061in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.276397in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.282423in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.286937in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.290474in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.292725in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.293946in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{2.294281in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.294286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.294286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580134in}}%
\pgfpathlineto{\pgfqpoint{1.185769in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.230200in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.594452in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.604207in}}%
\pgfpathlineto{\pgfqpoint{1.289441in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.639033in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{1.580709in}{0.859999in}}%
\pgfpathlineto{\pgfqpoint{3.012368in}{2.075756in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.150215in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{2.152351in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.160157in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.165947in}}%
\pgfpathlineto{\pgfqpoint{3.125913in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.175555in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.181370in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.183132in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.190619in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.196423in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.198006in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.205286in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.211036in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.212448in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{2.219484in}}%
\pgfpathlineto{\pgfqpoint{3.199965in}{2.225136in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.226385in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.233139in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.238642in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.239737in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{2.246169in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.251473in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.252425in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.258494in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.263549in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.264369in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.270040in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.274799in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.275498in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.280738in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.290539in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.294595in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.295092in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.299409in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{2.303078in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.303491in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.307338in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.310953in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.322951in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.324471in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.332187in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.338568in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.343389in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.346972in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{2.349559in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.351077in}}%
\pgfpathlineto{\pgfqpoint{4.009593in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.351429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.351429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{1.230200in}{0.587598in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.602312in}}%
\pgfpathlineto{\pgfqpoint{1.289441in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{1.422733in}{0.721872in}}%
\pgfpathlineto{\pgfqpoint{2.143499in}{1.341168in}}%
\pgfpathlineto{\pgfqpoint{3.007431in}{2.083671in}}%
\pgfpathlineto{\pgfqpoint{3.012368in}{2.086300in}}%
\pgfpathlineto{\pgfqpoint{3.022242in}{2.094612in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{2.102908in}}%
\pgfpathlineto{\pgfqpoint{3.041989in}{2.111188in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{2.117610in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.119447in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{3.066672in}{2.134449in}}%
\pgfpathlineto{\pgfqpoint{3.071609in}{2.135902in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.144091in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{2.151173in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{2.152252in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{3.106166in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{2.168473in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.176528in}}%
\pgfpathlineto{\pgfqpoint{3.125913in}{2.184169in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{2.184539in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.192503in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{3.150597in}{2.200413in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.208266in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.216325in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.216055in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.223775in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.231972in}}%
\pgfpathlineto{\pgfqpoint{3.190091in}{2.231418in}}%
\pgfpathlineto{\pgfqpoint{3.199965in}{2.238979in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.247256in}}%
\pgfpathlineto{\pgfqpoint{3.209838in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.253817in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.262112in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.261079in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.268226in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.276467in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.275246in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.282132in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.290242in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.288873in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.295460in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.303358in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.308131in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.314196in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.320070in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.327305in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.325742in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.338001in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.336456in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.341485in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.347780in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.346288in}}%
\pgfpathlineto{\pgfqpoint{3.377688in}{2.350862in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.356614in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.359315in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.364501in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.363195in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.366846in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.371457in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.370270in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.376463in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.379243in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.382754in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.384209in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.387221in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.388442in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.392016in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.394168in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.399085in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.403242in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{4.068834in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{5.056185in}{2.408571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.408571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.408571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580240in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581649in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.254883in}{0.594631in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{0.603327in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.659241in}}%
\pgfpathlineto{\pgfqpoint{1.417796in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{1.743622in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.311011in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.343022in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.368807in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.388824in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.406143in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.418724in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.430791in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.440248in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.447435in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.451404in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.453390in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.461759in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.464113in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{2.465359in}}%
\pgfpathlineto{\pgfqpoint{4.310735in}{2.465709in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.465714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.465714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.584357in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{1.254883in}{0.594116in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{0.602106in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.612650in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.628932in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{3.037052in}{2.129526in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{3.071609in}{2.158507in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.164630in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.167064in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{2.175610in}}%
\pgfpathlineto{\pgfqpoint{3.096293in}{2.182111in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{2.184143in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.199530in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.201165in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{2.209651in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.216872in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{3.150597in}{2.226564in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.234986in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.243382in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.251253in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.251750in}}%
\pgfpathlineto{\pgfqpoint{3.190091in}{2.260086in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{2.268247in}}%
\pgfpathlineto{\pgfqpoint{3.199965in}{2.268387in}}%
\pgfpathlineto{\pgfqpoint{3.209838in}{2.276649in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.285071in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.284869in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{2.301689in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.301164in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.318059in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.317232in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.333030in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{2.340811in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.349856in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.348505in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.356102in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.365162in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.363597in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.370980in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.379985in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.394250in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.392369in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.399215in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{3.377688in}{2.405904in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.412425in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.420798in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.418771in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.424931in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.430898in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.436663in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.444219in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.442219in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.447560in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.454608in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.452680in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.457576in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.464067in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.462243in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.466680in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.472582in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.470887in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.474864in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.480161in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.478612in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.482136in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.486833in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{2.485440in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.488529in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.492645in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.491410in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.494090in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.497656in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.496576in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.498878in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.501939in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.501005in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.502965in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.505567in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{2.504769in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.506425in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.508619in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.507943in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.513306in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.517404in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.520607in}}%
\pgfpathlineto{\pgfqpoint{3.831869in}{2.520937in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{2.522346in}}%
\pgfpathlineto{\pgfqpoint{4.251494in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.522857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.522857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.582069in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.589744in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{1.323998in}{0.629881in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.652263in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{0.689272in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{0.771366in}}%
\pgfpathlineto{\pgfqpoint{2.345906in}{1.526934in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.268019in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.347977in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.437463in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.468243in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.489737in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.508712in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.538370in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.557466in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.564533in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.570030in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.574260in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{2.577200in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{2.579060in}}%
\pgfpathlineto{\pgfqpoint{4.152758in}{2.579884in}}%
\pgfpathlineto{\pgfqpoint{5.159856in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.585494in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.595239in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.602730in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{1.323998in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.649295in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{1.462227in}{0.741852in}}%
\pgfpathlineto{\pgfqpoint{1.714002in}{0.966320in}}%
\pgfpathlineto{\pgfqpoint{3.086419in}{2.192804in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{2.215617in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.218552in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{2.223006in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{2.233831in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.236356in}}%
\pgfpathlineto{\pgfqpoint{3.140724in}{2.240801in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.247465in}}%
\pgfpathlineto{\pgfqpoint{3.150597in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{3.160471in}{2.258558in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.265603in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.270129in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.271846in}}%
\pgfpathlineto{\pgfqpoint{3.180218in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.283684in}}%
\pgfpathlineto{\pgfqpoint{3.190091in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{3.199965in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.301695in}}%
\pgfpathlineto{\pgfqpoint{3.209838in}{2.306185in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.307116in}}%
\pgfpathlineto{\pgfqpoint{3.219712in}{2.311505in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.319621in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.324087in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{2.324638in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.329003in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.337443in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.341880in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.342060in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.346398in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.359363in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.363667in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.372683in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{2.377042in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.376521in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.380784in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.390043in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.394350in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.393503in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.397717in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.407182in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.411427in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.410275in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{2.414430in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.424056in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.428227in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.426794in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.430879in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.440616in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.444700in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.443014in}}%
\pgfpathlineto{\pgfqpoint{3.377688in}{2.447016in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.456805in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.460786in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.458879in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.462783in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.472559in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.476422in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.474328in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.478118in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.487810in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.491536in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.489296in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.492954in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.502485in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.506054in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.503709in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.507218in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.516507in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.519902in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.517496in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.520836in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.529802in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.533004in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.530583in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.533736in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.542300in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.545292in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.545850in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.553939in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.556709in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.554385in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{2.557120in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.564672in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.567209in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.564990in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.567499in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.574466in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.576766in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.576959in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.583308in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.585371in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.583444in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.593037in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.591283in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{2.593101in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.598189in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.599796in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.598221in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.599820in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.604298in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.605695in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.609593in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.610798in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{3.673893in}{2.610778in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.614143in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.615172in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.614115in}}%
\pgfpathlineto{\pgfqpoint{3.693640in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.618020in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.617987in}}%
\pgfpathlineto{\pgfqpoint{3.713387in}{2.618860in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.622037in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.622003in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.624060in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.624677in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.624027in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.630234in}}%
\pgfpathlineto{\pgfqpoint{3.812122in}{2.630210in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.631487in}}%
\pgfpathlineto{\pgfqpoint{3.831869in}{2.631466in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.632519in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{2.632501in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{2.633367in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{2.633352in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{3.979972in}{2.636038in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.636408in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{2.636823in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{2.637110in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.637143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.637143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580617in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{1.264757in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{1.284504in}{0.604347in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.646695in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{1.442480in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{1.565899in}{0.831455in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{2.244255in}}%
\pgfpathlineto{\pgfqpoint{3.145660in}{2.253953in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{3.175281in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.185154in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{2.297092in}}%
\pgfpathlineto{\pgfqpoint{3.204901in}{2.307349in}}%
\pgfpathlineto{\pgfqpoint{3.209838in}{2.310256in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.314639in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.325070in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.327770in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{2.332141in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.342736in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.345232in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.349588in}}%
\pgfpathlineto{\pgfqpoint{3.259206in}{2.355943in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.360336in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.362630in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.366967in}}%
\pgfpathlineto{\pgfqpoint{3.278953in}{2.373485in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.377856in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{2.379949in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.384265in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.390933in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.395279in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.397175in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.401464in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.408270in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.412583in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.418543in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{2.425470in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.429745in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.431258in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.435476in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.442506in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.446735in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.448064in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{3.377688in}{2.459344in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.463519in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.464669in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.468784in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.475947in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.480056in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.481034in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.485083in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.492269in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.496300in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.497116in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.501085in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.508260in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.512199in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.512861in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.516738in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.523862in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.527694in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.528213in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.539012in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.543108in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.546752in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.553641in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.557209in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.557479in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.560981in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.571088in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.571254in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.574597in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{2.581055in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.584287in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.584364in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.587529in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.593697in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.596735in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.596739in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.599710in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.605543in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.608373in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.608318in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.611083in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.616539in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.619150in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.619051in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{2.626646in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.629030in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.631222in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.635840in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.637994in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.637846in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.639941in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{2.644117in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.646044in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.647757in}}%
\pgfpathlineto{\pgfqpoint{3.673893in}{2.651491in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.653197in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.653039in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.654692in}}%
\pgfpathlineto{\pgfqpoint{3.693640in}{2.657996in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.659491in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.659339in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.660786in}}%
\pgfpathlineto{\pgfqpoint{3.713387in}{2.663678in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.664976in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.664833in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.668596in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.669584in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.677124in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{2.685040in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.686352in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{2.686678in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.687768in}}%
\pgfpathlineto{\pgfqpoint{3.891110in}{2.688667in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{3.989846in}{2.692225in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{2.693708in}}%
\pgfpathlineto{\pgfqpoint{4.710612in}{2.694285in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.694286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.590327in}}%
\pgfpathlineto{\pgfqpoint{1.264757in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{1.284504in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.613190in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.671416in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.709222in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{0.784143in}}%
\pgfpathlineto{\pgfqpoint{1.876914in}{1.111075in}}%
\pgfpathlineto{\pgfqpoint{3.190091in}{2.301676in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.450178in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.525934in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.573742in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.610801in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.637899in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.659289in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.678188in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.694400in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.718762in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.727293in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.734609in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{2.740390in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{2.744930in}}%
\pgfpathlineto{\pgfqpoint{4.009593in}{2.748166in}}%
\pgfpathlineto{\pgfqpoint{4.108328in}{2.750228in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{2.751223in}}%
\pgfpathlineto{\pgfqpoint{4.917955in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.751429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.751429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.598449in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{1.373365in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{1.462227in}{0.732361in}}%
\pgfpathlineto{\pgfqpoint{1.570836in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{2.296539in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.496003in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.573627in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.622682in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.660791in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.713852in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.733125in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.749676in}}%
\pgfpathlineto{\pgfqpoint{3.772628in}{2.763465in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.774617in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.783390in}}%
\pgfpathlineto{\pgfqpoint{3.881237in}{2.790942in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{2.796940in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{2.804722in}}%
\pgfpathlineto{\pgfqpoint{4.128075in}{2.806986in}}%
\pgfpathlineto{\pgfqpoint{4.276177in}{2.808215in}}%
\pgfpathlineto{\pgfqpoint{4.690865in}{2.808566in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.808571in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.808571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581081in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.583562in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.586979in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.592104in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.607735in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.619684in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{1.373365in}{0.655201in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{1.457290in}{0.725126in}}%
\pgfpathlineto{\pgfqpoint{1.541215in}{0.801042in}}%
\pgfpathlineto{\pgfqpoint{1.827547in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.351370in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.533422in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.615158in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.668479in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.706984in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.764541in}}%
\pgfpathlineto{\pgfqpoint{3.752881in}{2.784405in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.801654in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.816199in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.828108in}}%
\pgfpathlineto{\pgfqpoint{3.891110in}{2.837590in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{2.845852in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{2.851872in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{2.857020in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{2.860806in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{2.863455in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{2.865051in}}%
\pgfpathlineto{\pgfqpoint{4.547699in}{2.865668in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.865714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.865714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.583588in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.619182in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{0.649947in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.437543in}{0.705244in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{1.615266in}{0.866870in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.427151in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{2.428686in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.436400in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.445643in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.446764in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.454880in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.464110in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{2.464820in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.473334in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.482549in}}%
\pgfpathlineto{\pgfqpoint{3.357941in}{2.482851in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.491755in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.500952in}}%
\pgfpathlineto{\pgfqpoint{3.377688in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.519312in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.518812in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.528473in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.537621in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.536729in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.546752in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.555866in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.554590in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.564962in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.574037in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.572384in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.583089in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.592116in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.601116in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.610086in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.619024in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.627925in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.625218in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.636788in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.645607in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.654380in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.663102in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.659777in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.671769in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.680375in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.676775in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.688915in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.697385in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.693540in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.705777in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.714086in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{2.710027in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.722304in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.730426in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.726191in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.738443in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.746348in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{2.741977in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.761790in}}%
\pgfpathlineto{\pgfqpoint{3.673893in}{2.757327in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.769310in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.776685in}}%
\pgfpathlineto{\pgfqpoint{3.693640in}{2.772180in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.783907in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.790966in}}%
\pgfpathlineto{\pgfqpoint{3.713387in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.797856in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.804566in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.800126in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.811090in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.817419in}}%
\pgfpathlineto{\pgfqpoint{3.752881in}{2.813089in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.823548in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.829469in}}%
\pgfpathlineto{\pgfqpoint{3.772628in}{2.825296in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.835177in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.840667in}}%
\pgfpathlineto{\pgfqpoint{3.792375in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.845937in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.850981in}}%
\pgfpathlineto{\pgfqpoint{3.812122in}{2.847247in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.855798in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.860389in}}%
\pgfpathlineto{\pgfqpoint{3.831869in}{2.856922in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{2.864753in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{2.868891in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{2.865711in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.872806in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{2.876502in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{2.873619in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.879982in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{2.883252in}}%
\pgfpathlineto{\pgfqpoint{3.891110in}{2.880668in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{2.886317in}}%
\pgfpathlineto{\pgfqpoint{3.905921in}{2.889186in}}%
\pgfpathlineto{\pgfqpoint{3.910857in}{2.886894in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{2.891864in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{2.894360in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{2.892347in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{2.896681in}}%
\pgfpathlineto{\pgfqpoint{3.945415in}{2.898837in}}%
\pgfpathlineto{\pgfqpoint{3.950351in}{2.897084in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{2.900834in}}%
\pgfpathlineto{\pgfqpoint{3.965162in}{2.902683in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{2.901170in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{2.904391in}}%
\pgfpathlineto{\pgfqpoint{3.984909in}{2.905967in}}%
\pgfpathlineto{\pgfqpoint{3.989846in}{2.904669in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{2.907419in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{2.908756in}}%
\pgfpathlineto{\pgfqpoint{4.009593in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{2.909984in}}%
\pgfpathlineto{\pgfqpoint{4.024403in}{2.911112in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{2.910175in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{2.912147in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{2.913095in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{2.912305in}}%
\pgfpathlineto{\pgfqpoint{4.054023in}{2.913963in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{2.916146in}}%
\pgfpathlineto{\pgfqpoint{4.088581in}{2.915590in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{2.917033in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{2.919728in}}%
\pgfpathlineto{\pgfqpoint{4.172505in}{2.920015in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{2.921878in}}%
\pgfpathlineto{\pgfqpoint{4.325545in}{2.922136in}}%
\pgfpathlineto{\pgfqpoint{4.384786in}{2.922455in}}%
\pgfpathlineto{\pgfqpoint{4.483521in}{2.922706in}}%
\pgfpathlineto{\pgfqpoint{4.725422in}{2.922845in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.922857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.922857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.583972in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.587931in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.593027in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.607802in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.618883in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{0.632565in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{0.648644in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{0.670551in}}%
\pgfpathlineto{\pgfqpoint{1.437543in}{0.702932in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{1.146255in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.387297in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.395062in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.396368in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.405436in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.414039in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.414503in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.423568in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{2.433003in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.432631in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.441691in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.451954in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.450748in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.459802in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.470888in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.468852in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.477899in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.489801in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.486942in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.495979in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.505012in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.514040in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.527546in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.523061in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.532075in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.546366in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.541082in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.550081in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.565143in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.559071in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.568051in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.583865in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.577020in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.585978in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.602523in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.594922in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.603852in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.621104in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.612766in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.621663in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.639590in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.630541in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.639398in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.657964in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.648232in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.657042in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.676204in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.665824in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.674576in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.694284in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.683295in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.691979in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.700623in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.709224in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.729834in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.717780in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.726284in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.747228in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.734734in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.743123in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.764310in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.751448in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.781025in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.767880in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.775976in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.797318in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.783983in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.813125in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.799702in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.807401in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.828381in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.814981in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.822436in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.843017in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.829758in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.836938in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.856966in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.843968in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.850839in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.870163in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.864077in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.882550in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.870427in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.876589in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.894079in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.882556in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{2.888322in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.904714in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{2.893881in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.899229in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{2.914433in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{2.904363in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.909279in}}%
\pgfpathlineto{\pgfqpoint{3.881237in}{2.923234in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{2.913977in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{2.918455in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{2.931130in}}%
\pgfpathlineto{\pgfqpoint{3.905921in}{2.922713in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{2.926754in}}%
\pgfpathlineto{\pgfqpoint{3.920731in}{2.938150in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{2.930578in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{2.934191in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{2.944337in}}%
\pgfpathlineto{\pgfqpoint{3.945415in}{2.937595in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{2.940796in}}%
\pgfpathlineto{\pgfqpoint{3.960225in}{2.949745in}}%
\pgfpathlineto{\pgfqpoint{3.965162in}{2.943799in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{2.946610in}}%
\pgfpathlineto{\pgfqpoint{3.979972in}{2.954437in}}%
\pgfpathlineto{\pgfqpoint{3.984909in}{2.949238in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{2.951688in}}%
\pgfpathlineto{\pgfqpoint{3.999719in}{2.958479in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{2.953970in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{2.956090in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{2.961940in}}%
\pgfpathlineto{\pgfqpoint{4.024403in}{2.958057in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{2.959879in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{2.964886in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{2.961564in}}%
\pgfpathlineto{\pgfqpoint{4.054023in}{2.963120in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{2.967382in}}%
\pgfpathlineto{\pgfqpoint{4.063897in}{2.964556in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{2.965879in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{2.969488in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{2.967095in}}%
\pgfpathlineto{\pgfqpoint{4.093517in}{2.968214in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{2.971257in}}%
\pgfpathlineto{\pgfqpoint{4.103391in}{2.969241in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{2.970183in}}%
\pgfpathlineto{\pgfqpoint{4.118201in}{2.972740in}}%
\pgfpathlineto{\pgfqpoint{4.123138in}{2.971046in}}%
\pgfpathlineto{\pgfqpoint{4.133011in}{2.971837in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{2.973979in}}%
\pgfpathlineto{\pgfqpoint{4.142885in}{2.972561in}}%
\pgfpathlineto{\pgfqpoint{4.152758in}{2.973223in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{2.975012in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{2.973828in}}%
\pgfpathlineto{\pgfqpoint{4.172505in}{2.974380in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{2.975871in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{2.974884in}}%
\pgfpathlineto{\pgfqpoint{4.261367in}{2.977606in}}%
\pgfpathlineto{\pgfqpoint{4.379849in}{2.979244in}}%
\pgfpathlineto{\pgfqpoint{4.631624in}{2.979951in}}%
\pgfpathlineto{\pgfqpoint{5.056185in}{2.979999in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.980000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.599718in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.608025in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{1.481974in}{0.739592in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{1.728812in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.378193in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{2.383977in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.392129in}}%
\pgfpathlineto{\pgfqpoint{3.244396in}{2.396774in}}%
\pgfpathlineto{\pgfqpoint{3.249332in}{2.403190in}}%
\pgfpathlineto{\pgfqpoint{3.254269in}{2.406063in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.415350in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{2.422397in}}%
\pgfpathlineto{\pgfqpoint{3.274016in}{2.424636in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.433920in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{2.441596in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.443202in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.460784in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.461761in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.471036in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.479961in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.480310in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.489580in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.499124in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.498847in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.508111in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.518269in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.517371in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.526626in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.537393in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.535877in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.545123in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.554364in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.563598in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.575560in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.572825in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.582045in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.594591in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.591257in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.600460in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.613578in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.609654in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.618836in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.632511in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.628007in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.637164in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.651379in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.646308in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.655435in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.670170in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.664545in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.688867in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.682708in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.691757in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.707452in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.700780in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.709777in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.725904in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.718744in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.727679in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.744196in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.736578in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.745439in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.762299in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.780179in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.771755in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.780424in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.797794in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.789034in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.797581in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.815100in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.814460in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.832045in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.822781in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.831015in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.848574in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.839156in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.847195in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.864624in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.855126in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.862941in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.880131in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.870633in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.878193in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.895028in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.885614in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.892886in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.909246in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.900003in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.906955in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.922722in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.913736in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{2.920336in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.935396in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{2.926750in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.932969in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{2.947218in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{2.938988in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.944800in}}%
\pgfpathlineto{\pgfqpoint{3.881237in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{2.955787in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{2.968170in}}%
\pgfpathlineto{\pgfqpoint{3.905921in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{2.965901in}}%
\pgfpathlineto{\pgfqpoint{3.920731in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{2.970625in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{2.975127in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{2.985458in}}%
\pgfpathlineto{\pgfqpoint{3.945415in}{2.979406in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{2.983465in}}%
\pgfpathlineto{\pgfqpoint{3.960225in}{2.992761in}}%
\pgfpathlineto{\pgfqpoint{3.965162in}{2.987307in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{2.990934in}}%
\pgfpathlineto{\pgfqpoint{3.979972in}{2.999219in}}%
\pgfpathlineto{\pgfqpoint{3.984909in}{2.994353in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{2.997566in}}%
\pgfpathlineto{\pgfqpoint{3.999719in}{3.004882in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{3.003405in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{3.009812in}}%
\pgfpathlineto{\pgfqpoint{4.024403in}{3.006044in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{3.008506in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{3.014073in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{4.054023in}{3.012929in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{3.017732in}}%
\pgfpathlineto{\pgfqpoint{4.063897in}{3.014906in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{3.016739in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{3.018434in}}%
\pgfpathlineto{\pgfqpoint{4.093517in}{3.020001in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{3.023513in}}%
\pgfpathlineto{\pgfqpoint{4.103391in}{3.021447in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{3.022780in}}%
\pgfpathlineto{\pgfqpoint{4.118201in}{3.025760in}}%
\pgfpathlineto{\pgfqpoint{4.123138in}{3.024008in}}%
\pgfpathlineto{\pgfqpoint{4.133011in}{3.025136in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{4.142885in}{3.026173in}}%
\pgfpathlineto{\pgfqpoint{4.152758in}{3.027125in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.029245in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{3.027999in}}%
\pgfpathlineto{\pgfqpoint{4.172505in}{3.028799in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{3.030578in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{3.029532in}}%
\pgfpathlineto{\pgfqpoint{4.192252in}{3.030203in}}%
\pgfpathlineto{\pgfqpoint{4.197189in}{3.031692in}}%
\pgfpathlineto{\pgfqpoint{4.202126in}{3.030817in}}%
\pgfpathlineto{\pgfqpoint{4.276177in}{3.034573in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.034421in}}%
\pgfpathlineto{\pgfqpoint{4.300861in}{3.034667in}}%
\pgfpathlineto{\pgfqpoint{4.419343in}{3.036351in}}%
\pgfpathlineto{\pgfqpoint{4.661244in}{3.037067in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.037143in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.037143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.584815in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.589005in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{1.323998in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{1.373365in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{1.402986in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{1.437543in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{1.481974in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{1.551089in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{2.582870in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.826144in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.925117in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{2.958092in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{2.984621in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{3.005309in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{3.023405in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{3.038813in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{3.051580in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{3.061885in}}%
\pgfpathlineto{\pgfqpoint{4.108328in}{3.070009in}}%
\pgfpathlineto{\pgfqpoint{4.147822in}{3.077046in}}%
\pgfpathlineto{\pgfqpoint{4.192252in}{3.082700in}}%
\pgfpathlineto{\pgfqpoint{4.246557in}{3.087246in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{3.090599in}}%
\pgfpathlineto{\pgfqpoint{4.414406in}{3.092842in}}%
\pgfpathlineto{\pgfqpoint{4.582256in}{3.093996in}}%
\pgfpathlineto{\pgfqpoint{5.095679in}{3.094283in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.094286in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.094286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.585274in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.594750in}}%
\pgfpathlineto{\pgfqpoint{1.274630in}{0.602221in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.323998in}{0.621257in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{1.373365in}{0.649402in}}%
\pgfpathlineto{\pgfqpoint{1.402986in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{1.437543in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{1.481974in}{0.735445in}}%
\pgfpathlineto{\pgfqpoint{1.546152in}{0.793836in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{2.094132in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{3.293763in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{3.308573in}{2.474768in}}%
\pgfpathlineto{\pgfqpoint{3.313510in}{2.476925in}}%
\pgfpathlineto{\pgfqpoint{3.323384in}{2.486110in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.493773in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.495295in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.504478in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.512773in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.513660in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{2.522841in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.531767in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.532020in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.541198in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.550752in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.550374in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.559548in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.569728in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.568721in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.577891in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.588693in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.587058in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.596223in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.607644in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.605385in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.614544in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.626578in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.623699in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.632850in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.645492in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.641997in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.651140in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.664383in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.660277in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.669408in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.683244in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.678533in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.687652in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.702070in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.696763in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.705865in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.720855in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.714959in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.724043in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.739589in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.733116in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.742177in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.758263in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.751225in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.760259in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.776865in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.769278in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.778279in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.795381in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.787262in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.796224in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.813793in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.805165in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.814080in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.832082in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.831829in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.850224in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.840658in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.849451in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.868193in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.866923in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.885957in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.875593in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.884215in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.903480in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.892785in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.901297in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.920719in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.909748in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.918131in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.937630in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.926443in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.934676in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.954160in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.970252in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{2.958847in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{2.966705in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{2.985847in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{2.974452in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{2.982081in}}%
\pgfpathlineto{\pgfqpoint{3.881237in}{3.000879in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{2.989584in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{3.015287in}}%
\pgfpathlineto{\pgfqpoint{3.905921in}{3.004181in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{3.011260in}}%
\pgfpathlineto{\pgfqpoint{3.920731in}{3.029005in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{3.018181in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{3.024938in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{3.041974in}}%
\pgfpathlineto{\pgfqpoint{3.945415in}{3.031523in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{3.960225in}{3.054143in}}%
\pgfpathlineto{\pgfqpoint{3.965162in}{3.044148in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{3.050175in}}%
\pgfpathlineto{\pgfqpoint{3.979972in}{3.065467in}}%
\pgfpathlineto{\pgfqpoint{3.984909in}{3.056005in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{3.061631in}}%
\pgfpathlineto{\pgfqpoint{3.999719in}{3.075917in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{3.067051in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{3.072259in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{3.085476in}}%
\pgfpathlineto{\pgfqpoint{4.024403in}{3.077254in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{3.082034in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{3.094143in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.086598in}}%
\pgfpathlineto{\pgfqpoint{4.054023in}{3.090946in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{3.101933in}}%
\pgfpathlineto{\pgfqpoint{4.063897in}{3.095080in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{3.099001in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{3.108876in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{3.102711in}}%
\pgfpathlineto{\pgfqpoint{4.093517in}{3.106216in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{3.115013in}}%
\pgfpathlineto{\pgfqpoint{4.103391in}{3.109520in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{3.112627in}}%
\pgfpathlineto{\pgfqpoint{4.118201in}{3.120396in}}%
\pgfpathlineto{\pgfqpoint{4.123138in}{3.115544in}}%
\pgfpathlineto{\pgfqpoint{4.133011in}{3.118277in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{3.125084in}}%
\pgfpathlineto{\pgfqpoint{4.142885in}{3.120833in}}%
\pgfpathlineto{\pgfqpoint{4.152758in}{3.123219in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.129140in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{4.172505in}{3.127513in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{3.132628in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{3.129435in}}%
\pgfpathlineto{\pgfqpoint{4.192252in}{3.131218in}}%
\pgfpathlineto{\pgfqpoint{4.197189in}{3.135612in}}%
\pgfpathlineto{\pgfqpoint{4.202126in}{3.132870in}}%
\pgfpathlineto{\pgfqpoint{4.211999in}{3.134399in}}%
\pgfpathlineto{\pgfqpoint{4.216936in}{3.138154in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{3.135812in}}%
\pgfpathlineto{\pgfqpoint{4.231747in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{4.236683in}{3.140309in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{3.138318in}}%
\pgfpathlineto{\pgfqpoint{4.251494in}{3.139425in}}%
\pgfpathlineto{\pgfqpoint{4.256430in}{3.142130in}}%
\pgfpathlineto{\pgfqpoint{4.261367in}{3.140444in}}%
\pgfpathlineto{\pgfqpoint{4.271241in}{3.141380in}}%
\pgfpathlineto{\pgfqpoint{4.276177in}{3.143665in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{3.142241in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.143031in}}%
\pgfpathlineto{\pgfqpoint{4.295924in}{3.144954in}}%
\pgfpathlineto{\pgfqpoint{4.300861in}{3.143756in}}%
\pgfpathlineto{\pgfqpoint{4.310735in}{3.144420in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{3.146034in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.145029in}}%
\pgfpathlineto{\pgfqpoint{4.394659in}{3.148850in}}%
\pgfpathlineto{\pgfqpoint{4.404533in}{3.148499in}}%
\pgfpathlineto{\pgfqpoint{4.513142in}{3.150587in}}%
\pgfpathlineto{\pgfqpoint{4.542762in}{3.150634in}}%
\pgfpathlineto{\pgfqpoint{4.789600in}{3.151368in}}%
\pgfpathlineto{\pgfqpoint{5.228971in}{3.151428in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.151429in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.151429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.582562in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.585757in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.590195in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.604314in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.655418in}}%
\pgfpathlineto{\pgfqpoint{1.412859in}{0.676638in}}%
\pgfpathlineto{\pgfqpoint{1.447417in}{0.704098in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{0.742385in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{1.664634in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{2.025017in}{1.249606in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{2.491885in}}%
\pgfpathlineto{\pgfqpoint{3.328320in}{2.503037in}}%
\pgfpathlineto{\pgfqpoint{3.333257in}{2.505268in}}%
\pgfpathlineto{\pgfqpoint{3.348067in}{2.522471in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.542860in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.561650in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.595295in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.600146in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.599210in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.605885in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.614694in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.619542in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.617978in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.624860in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.634081in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.638925in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.636736in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.643822in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.653453in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.658293in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.655482in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.662771in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.672807in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.677642in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.674213in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.681703in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.692140in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.696969in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.692927in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{2.700614in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.711447in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.711619in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.719501in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.730723in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.735537in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.730286in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.738359in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.749962in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.754766in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.748923in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.757181in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.769157in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.767522in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{2.775961in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.788299in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.793075in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.786078in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.794690in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.807377in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.812135in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.804581in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{2.813359in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.826378in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.831115in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.823021in}}%
\pgfpathlineto{\pgfqpoint{3.673893in}{2.831955in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.845288in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.841385in}}%
\pgfpathlineto{\pgfqpoint{3.693640in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.864090in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.868771in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.859660in}}%
\pgfpathlineto{\pgfqpoint{3.713387in}{2.868870in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.882763in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.887408in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.877826in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.887153in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.901282in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.905884in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.895865in}}%
\pgfpathlineto{\pgfqpoint{3.752881in}{2.905290in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.919620in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.924172in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{3.772628in}{2.923254in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.937743in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.942237in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.931460in}}%
\pgfpathlineto{\pgfqpoint{3.792375in}{2.941013in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.955616in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.960040in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.948957in}}%
\pgfpathlineto{\pgfqpoint{3.812122in}{2.958533in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.973195in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.977538in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.966205in}}%
\pgfpathlineto{\pgfqpoint{3.831869in}{2.975772in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{2.990433in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{2.994684in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{2.983164in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{3.007277in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{3.011420in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{2.999787in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{3.009221in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{3.023671in}}%
\pgfpathlineto{\pgfqpoint{3.881237in}{3.027691in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{3.016022in}}%
\pgfpathlineto{\pgfqpoint{3.891110in}{3.025325in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{3.043434in}}%
\pgfpathlineto{\pgfqpoint{3.905921in}{3.031813in}}%
\pgfpathlineto{\pgfqpoint{3.910857in}{3.040937in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{3.054856in}}%
\pgfpathlineto{\pgfqpoint{3.920731in}{3.058584in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{3.047101in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{3.055995in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{3.069519in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{3.073077in}}%
\pgfpathlineto{\pgfqpoint{3.945415in}{3.061823in}}%
\pgfpathlineto{\pgfqpoint{3.950351in}{3.070436in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{3.083478in}}%
\pgfpathlineto{\pgfqpoint{3.960225in}{3.086851in}}%
\pgfpathlineto{\pgfqpoint{3.965162in}{3.075917in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{3.084197in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{3.096674in}}%
\pgfpathlineto{\pgfqpoint{3.979972in}{3.099847in}}%
\pgfpathlineto{\pgfqpoint{3.984909in}{3.089322in}}%
\pgfpathlineto{\pgfqpoint{3.989846in}{3.097219in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{3.109054in}}%
\pgfpathlineto{\pgfqpoint{3.999719in}{3.112016in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{3.101981in}}%
\pgfpathlineto{\pgfqpoint{4.009593in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{3.120575in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{4.024403in}{3.113846in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{3.120850in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{3.131209in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{3.133727in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.124877in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{3.131384in}}%
\pgfpathlineto{\pgfqpoint{4.054023in}{3.140940in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{3.143231in}}%
\pgfpathlineto{\pgfqpoint{4.063897in}{3.135046in}}%
\pgfpathlineto{\pgfqpoint{4.068834in}{3.141035in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{3.149767in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{3.151834in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{3.144340in}}%
\pgfpathlineto{\pgfqpoint{4.088581in}{3.149802in}}%
\pgfpathlineto{\pgfqpoint{4.093517in}{3.157706in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{3.159555in}}%
\pgfpathlineto{\pgfqpoint{4.103391in}{3.152762in}}%
\pgfpathlineto{\pgfqpoint{4.108328in}{3.157697in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{3.164787in}}%
\pgfpathlineto{\pgfqpoint{4.118201in}{3.166428in}}%
\pgfpathlineto{\pgfqpoint{4.123138in}{3.160329in}}%
\pgfpathlineto{\pgfqpoint{4.128075in}{3.164748in}}%
\pgfpathlineto{\pgfqpoint{4.133011in}{3.171052in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{3.172497in}}%
\pgfpathlineto{\pgfqpoint{4.142885in}{3.167070in}}%
\pgfpathlineto{\pgfqpoint{4.147822in}{3.170994in}}%
\pgfpathlineto{\pgfqpoint{4.152758in}{3.176553in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.177816in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{3.173029in}}%
\pgfpathlineto{\pgfqpoint{4.167569in}{3.176484in}}%
\pgfpathlineto{\pgfqpoint{4.172505in}{3.181350in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{3.182447in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{3.178256in}}%
\pgfpathlineto{\pgfqpoint{4.197189in}{3.186453in}}%
\pgfpathlineto{\pgfqpoint{4.202126in}{3.182810in}}%
\pgfpathlineto{\pgfqpoint{4.216936in}{3.189898in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{3.186752in}}%
\pgfpathlineto{\pgfqpoint{4.236683in}{3.192847in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{3.190145in}}%
\pgfpathlineto{\pgfqpoint{4.256430in}{3.195359in}}%
\pgfpathlineto{\pgfqpoint{4.261367in}{3.193050in}}%
\pgfpathlineto{\pgfqpoint{4.276177in}{3.197491in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{3.195526in}}%
\pgfpathlineto{\pgfqpoint{4.295924in}{3.199294in}}%
\pgfpathlineto{\pgfqpoint{4.300861in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{3.200814in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.199408in}}%
\pgfpathlineto{\pgfqpoint{4.335418in}{3.202093in}}%
\pgfpathlineto{\pgfqpoint{4.340355in}{3.200908in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{3.203167in}}%
\pgfpathlineto{\pgfqpoint{4.360102in}{3.202171in}}%
\pgfpathlineto{\pgfqpoint{4.374912in}{3.204066in}}%
\pgfpathlineto{\pgfqpoint{4.379849in}{3.203231in}}%
\pgfpathlineto{\pgfqpoint{4.394659in}{3.204819in}}%
\pgfpathlineto{\pgfqpoint{4.399596in}{3.204119in}}%
\pgfpathlineto{\pgfqpoint{4.414406in}{3.205447in}}%
\pgfpathlineto{\pgfqpoint{4.424280in}{3.205282in}}%
\pgfpathlineto{\pgfqpoint{4.434153in}{3.205972in}}%
\pgfpathlineto{\pgfqpoint{4.444027in}{3.205834in}}%
\pgfpathlineto{\pgfqpoint{4.453900in}{3.206409in}}%
\pgfpathlineto{\pgfqpoint{4.463774in}{3.206294in}}%
\pgfpathlineto{\pgfqpoint{4.478584in}{3.206434in}}%
\pgfpathlineto{\pgfqpoint{4.513142in}{3.207330in}}%
\pgfpathlineto{\pgfqpoint{4.527952in}{3.207491in}}%
\pgfpathlineto{\pgfqpoint{4.730359in}{3.208411in}}%
\pgfpathlineto{\pgfqpoint{4.888335in}{3.208535in}}%
\pgfpathlineto{\pgfqpoint{5.683152in}{3.208572in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.208572in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.208572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.582885in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.604953in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{0.613492in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{0.624106in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.412859in}{0.675770in}}%
\pgfpathlineto{\pgfqpoint{1.447417in}{0.702805in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{0.740723in}}%
\pgfpathlineto{\pgfqpoint{1.551089in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{1.644887in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{1.881851in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.605757in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.858827in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.961049in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{3.027778in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{3.073907in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{4.009593in}{3.137654in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.160311in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{3.180456in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{3.197928in}}%
\pgfpathlineto{\pgfqpoint{4.147822in}{3.212693in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{3.224857in}}%
\pgfpathlineto{\pgfqpoint{4.216936in}{3.234640in}}%
\pgfpathlineto{\pgfqpoint{4.256430in}{3.243291in}}%
\pgfpathlineto{\pgfqpoint{4.295924in}{3.249719in}}%
\pgfpathlineto{\pgfqpoint{4.345292in}{3.255354in}}%
\pgfpathlineto{\pgfqpoint{4.404533in}{3.259638in}}%
\pgfpathlineto{\pgfqpoint{4.478584in}{3.262631in}}%
\pgfpathlineto{\pgfqpoint{4.587193in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{4.784663in}{3.265536in}}%
\pgfpathlineto{\pgfqpoint{5.574544in}{3.265714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.265714in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.265714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.597883in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.615992in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{0.626825in}}%
\pgfpathlineto{\pgfqpoint{1.358555in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{1.417796in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.452353in}{0.705720in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{0.797486in}}%
\pgfpathlineto{\pgfqpoint{1.644887in}{0.881763in}}%
\pgfpathlineto{\pgfqpoint{1.847294in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.739919in}}%
\pgfpathlineto{\pgfqpoint{3.772628in}{2.942195in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{3.033442in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{3.094454in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{3.139509in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{3.173637in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{3.201312in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{3.223100in}}%
\pgfpathlineto{\pgfqpoint{4.147822in}{3.242373in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{3.259003in}}%
\pgfpathlineto{\pgfqpoint{4.216936in}{3.272991in}}%
\pgfpathlineto{\pgfqpoint{4.251494in}{3.284469in}}%
\pgfpathlineto{\pgfqpoint{4.286051in}{3.293670in}}%
\pgfpathlineto{\pgfqpoint{4.325545in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{3.308440in}}%
\pgfpathlineto{\pgfqpoint{4.419343in}{3.313510in}}%
\pgfpathlineto{\pgfqpoint{4.478584in}{3.317361in}}%
\pgfpathlineto{\pgfqpoint{4.557572in}{3.320180in}}%
\pgfpathlineto{\pgfqpoint{4.676054in}{3.321958in}}%
\pgfpathlineto{\pgfqpoint{4.908082in}{3.322752in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.322857in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.322857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.583601in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{1.249947in}{0.598640in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{1.363492in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.660982in}}%
\pgfpathlineto{\pgfqpoint{1.422733in}{0.681803in}}%
\pgfpathlineto{\pgfqpoint{1.457290in}{0.708767in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{0.795910in}}%
\pgfpathlineto{\pgfqpoint{1.639950in}{0.875505in}}%
\pgfpathlineto{\pgfqpoint{1.807800in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{2.864265in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{2.562985in}}%
\pgfpathlineto{\pgfqpoint{3.372751in}{2.566322in}}%
\pgfpathlineto{\pgfqpoint{3.377688in}{2.572603in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{2.575727in}}%
\pgfpathlineto{\pgfqpoint{3.387561in}{2.582220in}}%
\pgfpathlineto{\pgfqpoint{3.392498in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{2.591838in}}%
\pgfpathlineto{\pgfqpoint{3.402372in}{2.594536in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{2.601455in}}%
\pgfpathlineto{\pgfqpoint{3.412245in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{2.611071in}}%
\pgfpathlineto{\pgfqpoint{3.422119in}{2.613343in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{2.620686in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{2.622746in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{2.630301in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{2.632148in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{2.639916in}}%
\pgfpathlineto{\pgfqpoint{3.451739in}{2.641550in}}%
\pgfpathlineto{\pgfqpoint{3.456676in}{2.649529in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{2.650951in}}%
\pgfpathlineto{\pgfqpoint{3.466550in}{2.659142in}}%
\pgfpathlineto{\pgfqpoint{3.471486in}{2.660351in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.668753in}}%
\pgfpathlineto{\pgfqpoint{3.481360in}{2.669751in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{2.678364in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{3.496170in}{2.687973in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{2.688547in}}%
\pgfpathlineto{\pgfqpoint{3.506044in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{3.510980in}{2.697943in}}%
\pgfpathlineto{\pgfqpoint{3.515917in}{2.707188in}}%
\pgfpathlineto{\pgfqpoint{3.520854in}{2.707339in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{2.716793in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.716733in}}%
\pgfpathlineto{\pgfqpoint{3.535664in}{2.726396in}}%
\pgfpathlineto{\pgfqpoint{3.540601in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{3.545538in}{2.735998in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{2.735516in}}%
\pgfpathlineto{\pgfqpoint{3.555411in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.744905in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{2.754293in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{2.764790in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{2.763679in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.771378in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{3.594905in}{2.783973in}}%
\pgfpathlineto{\pgfqpoint{3.599842in}{2.782443in}}%
\pgfpathlineto{\pgfqpoint{3.604779in}{2.793559in}}%
\pgfpathlineto{\pgfqpoint{3.609715in}{2.791821in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{2.803142in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.801196in}}%
\pgfpathlineto{\pgfqpoint{3.624526in}{2.812722in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{2.810569in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{2.822297in}}%
\pgfpathlineto{\pgfqpoint{3.639336in}{2.819937in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{2.831868in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.829302in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{2.841434in}}%
\pgfpathlineto{\pgfqpoint{3.659083in}{2.838663in}}%
\pgfpathlineto{\pgfqpoint{3.664020in}{2.850995in}}%
\pgfpathlineto{\pgfqpoint{3.668956in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{3.673893in}{2.860549in}}%
\pgfpathlineto{\pgfqpoint{3.678830in}{2.857370in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{2.870098in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{2.866716in}}%
\pgfpathlineto{\pgfqpoint{3.693640in}{2.879639in}}%
\pgfpathlineto{\pgfqpoint{3.698577in}{2.876055in}}%
\pgfpathlineto{\pgfqpoint{3.703514in}{2.889172in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.885389in}}%
\pgfpathlineto{\pgfqpoint{3.713387in}{2.898697in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{2.894715in}}%
\pgfpathlineto{\pgfqpoint{3.723261in}{2.908214in}}%
\pgfpathlineto{\pgfqpoint{3.728198in}{2.904033in}}%
\pgfpathlineto{\pgfqpoint{3.733134in}{2.917719in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{2.913343in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{2.927214in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.922643in}}%
\pgfpathlineto{\pgfqpoint{3.752881in}{2.936697in}}%
\pgfpathlineto{\pgfqpoint{3.757818in}{2.931934in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{2.946167in}}%
\pgfpathlineto{\pgfqpoint{3.767692in}{2.941213in}}%
\pgfpathlineto{\pgfqpoint{3.772628in}{2.955623in}}%
\pgfpathlineto{\pgfqpoint{3.777565in}{2.950480in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{2.959734in}}%
\pgfpathlineto{\pgfqpoint{3.792375in}{2.974486in}}%
\pgfpathlineto{\pgfqpoint{3.797312in}{2.968973in}}%
\pgfpathlineto{\pgfqpoint{3.802249in}{2.983891in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.978196in}}%
\pgfpathlineto{\pgfqpoint{3.812122in}{2.993275in}}%
\pgfpathlineto{\pgfqpoint{3.817059in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{3.002637in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.996590in}}%
\pgfpathlineto{\pgfqpoint{3.831869in}{3.011975in}}%
\pgfpathlineto{\pgfqpoint{3.836806in}{3.005757in}}%
\pgfpathlineto{\pgfqpoint{3.841743in}{3.021287in}}%
\pgfpathlineto{\pgfqpoint{3.846680in}{3.014901in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{3.030571in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{3.024021in}}%
\pgfpathlineto{\pgfqpoint{3.861490in}{3.039823in}}%
\pgfpathlineto{\pgfqpoint{3.866427in}{3.033115in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{3.049042in}}%
\pgfpathlineto{\pgfqpoint{3.876300in}{3.042179in}}%
\pgfpathlineto{\pgfqpoint{3.881237in}{3.058223in}}%
\pgfpathlineto{\pgfqpoint{3.886174in}{3.051212in}}%
\pgfpathlineto{\pgfqpoint{3.891110in}{3.067366in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{3.060211in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{3.076464in}}%
\pgfpathlineto{\pgfqpoint{3.905921in}{3.069173in}}%
\pgfpathlineto{\pgfqpoint{3.910857in}{3.085516in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{3.078094in}}%
\pgfpathlineto{\pgfqpoint{3.920731in}{3.094517in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{3.103463in}}%
\pgfpathlineto{\pgfqpoint{3.935541in}{3.095802in}}%
\pgfpathlineto{\pgfqpoint{3.940478in}{3.112350in}}%
\pgfpathlineto{\pgfqpoint{3.945415in}{3.104581in}}%
\pgfpathlineto{\pgfqpoint{3.950351in}{3.121172in}}%
\pgfpathlineto{\pgfqpoint{3.955288in}{3.113304in}}%
\pgfpathlineto{\pgfqpoint{3.960225in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{3.965162in}{3.121967in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{3.138604in}}%
\pgfpathlineto{\pgfqpoint{3.975035in}{3.130565in}}%
\pgfpathlineto{\pgfqpoint{3.979972in}{3.147202in}}%
\pgfpathlineto{\pgfqpoint{3.984909in}{3.139093in}}%
\pgfpathlineto{\pgfqpoint{3.989846in}{3.155713in}}%
\pgfpathlineto{\pgfqpoint{3.994782in}{3.147546in}}%
\pgfpathlineto{\pgfqpoint{3.999719in}{3.164133in}}%
\pgfpathlineto{\pgfqpoint{4.004656in}{3.155918in}}%
\pgfpathlineto{\pgfqpoint{4.009593in}{3.172453in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{3.164203in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{3.180668in}}%
\pgfpathlineto{\pgfqpoint{4.024403in}{3.172395in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{3.188769in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{3.180487in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{3.196751in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.188473in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{3.204605in}}%
\pgfpathlineto{\pgfqpoint{4.054023in}{3.196346in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{3.212324in}}%
\pgfpathlineto{\pgfqpoint{4.063897in}{3.204098in}}%
\pgfpathlineto{\pgfqpoint{4.068834in}{3.219901in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{3.211722in}}%
\pgfpathlineto{\pgfqpoint{4.078707in}{3.227327in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{3.219212in}}%
\pgfpathlineto{\pgfqpoint{4.088581in}{3.234595in}}%
\pgfpathlineto{\pgfqpoint{4.093517in}{3.226559in}}%
\pgfpathlineto{\pgfqpoint{4.098454in}{3.241698in}}%
\pgfpathlineto{\pgfqpoint{4.103391in}{3.233755in}}%
\pgfpathlineto{\pgfqpoint{4.108328in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{3.240794in}}%
\pgfpathlineto{\pgfqpoint{4.118201in}{3.255379in}}%
\pgfpathlineto{\pgfqpoint{4.123138in}{3.247669in}}%
\pgfpathlineto{\pgfqpoint{4.128075in}{3.261943in}}%
\pgfpathlineto{\pgfqpoint{4.133011in}{3.254371in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{3.268314in}}%
\pgfpathlineto{\pgfqpoint{4.142885in}{3.260895in}}%
\pgfpathlineto{\pgfqpoint{4.147822in}{3.274487in}}%
\pgfpathlineto{\pgfqpoint{4.152758in}{3.267234in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.280456in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{3.273382in}}%
\pgfpathlineto{\pgfqpoint{4.167569in}{3.286217in}}%
\pgfpathlineto{\pgfqpoint{4.172505in}{3.279333in}}%
\pgfpathlineto{\pgfqpoint{4.177442in}{3.291766in}}%
\pgfpathlineto{\pgfqpoint{4.182379in}{3.285084in}}%
\pgfpathlineto{\pgfqpoint{4.187316in}{3.297100in}}%
\pgfpathlineto{\pgfqpoint{4.192252in}{3.290629in}}%
\pgfpathlineto{\pgfqpoint{4.197189in}{3.302218in}}%
\pgfpathlineto{\pgfqpoint{4.202126in}{3.295966in}}%
\pgfpathlineto{\pgfqpoint{4.207063in}{3.307117in}}%
\pgfpathlineto{\pgfqpoint{4.211999in}{3.301092in}}%
\pgfpathlineto{\pgfqpoint{4.216936in}{3.311797in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{3.306005in}}%
\pgfpathlineto{\pgfqpoint{4.226810in}{3.316259in}}%
\pgfpathlineto{\pgfqpoint{4.231747in}{3.310704in}}%
\pgfpathlineto{\pgfqpoint{4.236683in}{3.320504in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{3.315190in}}%
\pgfpathlineto{\pgfqpoint{4.246557in}{3.324536in}}%
\pgfpathlineto{\pgfqpoint{4.251494in}{3.319463in}}%
\pgfpathlineto{\pgfqpoint{4.256430in}{3.328356in}}%
\pgfpathlineto{\pgfqpoint{4.261367in}{3.323525in}}%
\pgfpathlineto{\pgfqpoint{4.266304in}{3.331968in}}%
\pgfpathlineto{\pgfqpoint{4.271241in}{3.327378in}}%
\pgfpathlineto{\pgfqpoint{4.276177in}{3.335378in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{3.331027in}}%
\pgfpathlineto{\pgfqpoint{4.286051in}{3.338591in}}%
\pgfpathlineto{\pgfqpoint{4.290988in}{3.334474in}}%
\pgfpathlineto{\pgfqpoint{4.295924in}{3.341611in}}%
\pgfpathlineto{\pgfqpoint{4.300861in}{3.337726in}}%
\pgfpathlineto{\pgfqpoint{4.305798in}{3.344447in}}%
\pgfpathlineto{\pgfqpoint{4.310735in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{3.347105in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.343663in}}%
\pgfpathlineto{\pgfqpoint{4.325545in}{3.349591in}}%
\pgfpathlineto{\pgfqpoint{4.330482in}{3.346361in}}%
\pgfpathlineto{\pgfqpoint{4.335418in}{3.351913in}}%
\pgfpathlineto{\pgfqpoint{4.340355in}{3.348888in}}%
\pgfpathlineto{\pgfqpoint{4.345292in}{3.354080in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{3.351250in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{3.356097in}}%
\pgfpathlineto{\pgfqpoint{4.360102in}{3.353455in}}%
\pgfpathlineto{\pgfqpoint{4.365039in}{3.357973in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{3.355510in}}%
\pgfpathlineto{\pgfqpoint{4.374912in}{3.359715in}}%
\pgfpathlineto{\pgfqpoint{4.379849in}{3.357423in}}%
\pgfpathlineto{\pgfqpoint{4.384786in}{3.361332in}}%
\pgfpathlineto{\pgfqpoint{4.389723in}{3.359201in}}%
\pgfpathlineto{\pgfqpoint{4.394659in}{3.362830in}}%
\pgfpathlineto{\pgfqpoint{4.399596in}{3.360851in}}%
\pgfpathlineto{\pgfqpoint{4.404533in}{3.364216in}}%
\pgfpathlineto{\pgfqpoint{4.409470in}{3.362382in}}%
\pgfpathlineto{\pgfqpoint{4.414406in}{3.365498in}}%
\pgfpathlineto{\pgfqpoint{4.419343in}{3.363799in}}%
\pgfpathlineto{\pgfqpoint{4.424280in}{3.366683in}}%
\pgfpathlineto{\pgfqpoint{4.429217in}{3.365111in}}%
\pgfpathlineto{\pgfqpoint{4.434153in}{3.367776in}}%
\pgfpathlineto{\pgfqpoint{4.439090in}{3.366323in}}%
\pgfpathlineto{\pgfqpoint{4.444027in}{3.368784in}}%
\pgfpathlineto{\pgfqpoint{4.448964in}{3.367443in}}%
\pgfpathlineto{\pgfqpoint{4.453900in}{3.369713in}}%
\pgfpathlineto{\pgfqpoint{4.458837in}{3.368476in}}%
\pgfpathlineto{\pgfqpoint{4.463774in}{3.370568in}}%
\pgfpathlineto{\pgfqpoint{4.468711in}{3.369428in}}%
\pgfpathlineto{\pgfqpoint{4.473648in}{3.371355in}}%
\pgfpathlineto{\pgfqpoint{4.478584in}{3.370305in}}%
\pgfpathlineto{\pgfqpoint{4.483521in}{3.372079in}}%
\pgfpathlineto{\pgfqpoint{4.488458in}{3.371112in}}%
\pgfpathlineto{\pgfqpoint{4.493395in}{3.372745in}}%
\pgfpathlineto{\pgfqpoint{4.498331in}{3.371855in}}%
\pgfpathlineto{\pgfqpoint{4.503268in}{3.373356in}}%
\pgfpathlineto{\pgfqpoint{4.508205in}{3.372538in}}%
\pgfpathlineto{\pgfqpoint{4.513142in}{3.373917in}}%
\pgfpathlineto{\pgfqpoint{4.518078in}{3.373166in}}%
\pgfpathlineto{\pgfqpoint{4.523015in}{3.374432in}}%
\pgfpathlineto{\pgfqpoint{4.527952in}{3.373742in}}%
\pgfpathlineto{\pgfqpoint{4.532889in}{3.374905in}}%
\pgfpathlineto{\pgfqpoint{4.537825in}{3.374271in}}%
\pgfpathlineto{\pgfqpoint{4.542762in}{3.375338in}}%
\pgfpathlineto{\pgfqpoint{4.547699in}{3.374757in}}%
\pgfpathlineto{\pgfqpoint{4.552636in}{3.375735in}}%
\pgfpathlineto{\pgfqpoint{4.557572in}{3.375202in}}%
\pgfpathlineto{\pgfqpoint{4.562509in}{3.376099in}}%
\pgfpathlineto{\pgfqpoint{4.567446in}{3.375610in}}%
\pgfpathlineto{\pgfqpoint{4.572383in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.577319in}{3.375984in}}%
\pgfpathlineto{\pgfqpoint{4.582256in}{3.376737in}}%
\pgfpathlineto{\pgfqpoint{4.592130in}{3.377017in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{3.376929in}}%
\pgfpathlineto{\pgfqpoint{4.621750in}{3.377722in}}%
\pgfpathlineto{\pgfqpoint{4.636560in}{3.377654in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.378261in}}%
\pgfpathlineto{\pgfqpoint{4.666181in}{3.378209in}}%
\pgfpathlineto{\pgfqpoint{4.685928in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{4.710612in}{3.378989in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{3.379131in}}%
\pgfpathlineto{\pgfqpoint{4.789600in}{3.379510in}}%
\pgfpathlineto{\pgfqpoint{4.858714in}{3.379740in}}%
\pgfpathlineto{\pgfqpoint{4.992007in}{3.379910in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{3.379997in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=3.603333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted S-curves}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/square_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.018873in}{5.241603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.018873in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.018873in}{5.241603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.241603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{5.141603in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{5.141603in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.826525in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826525in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826525in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600740in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600740in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600740in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374955in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.374955in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374955in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374955in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149170in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.149170in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149170in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149170in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923384in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.923384in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923384in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923384in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697599in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.697599in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697599in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697599in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471814in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.471814in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471814in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471814in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.246028in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246028in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246028in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816095in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{0.585878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{0.585878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.533116in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{1.205249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{1.205249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.152488in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{1.824621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{1.824621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.771860in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{2.443993in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{2.443993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{2.443993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.391231in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{3.063365in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{3.063365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{3.063365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.010603in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{3.682736in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{3.682736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{3.682736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.629975in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{4.302108in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{4.302108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{4.302108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.249347in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{4.921480in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{4.921480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716095in}{4.921480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=4.868718in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.831603in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600740in}{4.921480in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{4.921408in}}%
\pgfpathlineto{\pgfqpoint{1.599740in}{4.921766in}}%
\pgfpathlineto{\pgfqpoint{1.594525in}{4.922514in}}%
\pgfpathlineto{\pgfqpoint{1.593490in}{4.922290in}}%
\pgfpathlineto{\pgfqpoint{1.606518in}{4.925018in}}%
\pgfpathlineto{\pgfqpoint{1.616879in}{4.926467in}}%
\pgfpathlineto{\pgfqpoint{1.683575in}{4.931603in}}%
\pgfpathlineto{\pgfqpoint{1.717847in}{4.930050in}}%
\pgfpathlineto{\pgfqpoint{1.769995in}{4.928071in}}%
\pgfpathlineto{\pgfqpoint{1.809036in}{4.927381in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{4.920621in}}%
\pgfpathlineto{\pgfqpoint{2.083555in}{4.919614in}}%
\pgfpathlineto{\pgfqpoint{2.156044in}{4.920125in}}%
\pgfpathlineto{\pgfqpoint{2.195623in}{4.920531in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{4.923074in}}%
\pgfpathlineto{\pgfqpoint{2.447506in}{4.920045in}}%
\pgfpathlineto{\pgfqpoint{2.582353in}{4.915618in}}%
\pgfpathlineto{\pgfqpoint{2.647448in}{4.916762in}}%
\pgfpathlineto{\pgfqpoint{2.784889in}{4.919813in}}%
\pgfpathlineto{\pgfqpoint{2.850617in}{4.922286in}}%
\pgfpathlineto{\pgfqpoint{3.058744in}{4.919125in}}%
\pgfpathlineto{\pgfqpoint{3.145678in}{4.916659in}}%
\pgfpathlineto{\pgfqpoint{3.196859in}{4.916355in}}%
\pgfpathlineto{\pgfqpoint{3.263580in}{4.916589in}}%
\pgfpathlineto{\pgfqpoint{3.313732in}{4.915531in}}%
\pgfpathlineto{\pgfqpoint{3.347942in}{4.915994in}}%
\pgfpathlineto{\pgfqpoint{3.495449in}{4.915796in}}%
\pgfpathlineto{\pgfqpoint{3.663757in}{4.916906in}}%
\pgfpathlineto{\pgfqpoint{3.941147in}{4.912746in}}%
\pgfpathlineto{\pgfqpoint{4.094162in}{4.908469in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{4.909078in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{4.909327in}}%
\pgfpathlineto{\pgfqpoint{4.384875in}{4.909141in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{4.903817in}}%
\pgfpathlineto{\pgfqpoint{4.700158in}{4.904115in}}%
\pgfpathlineto{\pgfqpoint{4.749617in}{4.904892in}}%
\pgfpathlineto{\pgfqpoint{4.800249in}{4.905224in}}%
\pgfpathlineto{\pgfqpoint{4.867045in}{4.906666in}}%
\pgfpathlineto{\pgfqpoint{4.951061in}{4.906031in}}%
\pgfpathlineto{\pgfqpoint{5.037617in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{5.394687in}{4.896364in}}%
\pgfpathlineto{\pgfqpoint{5.514529in}{4.895568in}}%
\pgfpathlineto{\pgfqpoint{5.551562in}{4.895762in}}%
\pgfpathlineto{\pgfqpoint{5.589576in}{4.899875in}}%
\pgfpathlineto{\pgfqpoint{5.656740in}{4.910717in}}%
\pgfpathlineto{\pgfqpoint{5.671965in}{4.911300in}}%
\pgfpathlineto{\pgfqpoint{5.688064in}{4.910320in}}%
\pgfpathlineto{\pgfqpoint{5.716962in}{4.905202in}}%
\pgfpathlineto{\pgfqpoint{5.741347in}{4.899235in}}%
\pgfpathlineto{\pgfqpoint{5.763475in}{4.891722in}}%
\pgfpathlineto{\pgfqpoint{5.773968in}{4.886940in}}%
\pgfpathlineto{\pgfqpoint{5.782656in}{4.881380in}}%
\pgfpathlineto{\pgfqpoint{5.797104in}{4.867983in}}%
\pgfpathlineto{\pgfqpoint{5.811247in}{4.851886in}}%
\pgfpathlineto{\pgfqpoint{5.823714in}{4.833086in}}%
\pgfpathlineto{\pgfqpoint{5.848100in}{4.792001in}}%
\pgfpathlineto{\pgfqpoint{5.861138in}{4.757288in}}%
\pgfpathlineto{\pgfqpoint{5.878441in}{4.709682in}}%
\pgfpathlineto{\pgfqpoint{5.886108in}{4.685224in}}%
\pgfpathlineto{\pgfqpoint{5.892058in}{4.663668in}}%
\pgfpathlineto{\pgfqpoint{5.902641in}{4.630657in}}%
\pgfpathlineto{\pgfqpoint{5.910978in}{4.592152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.566711in}}%
\pgfpathlineto{\pgfqpoint{5.920418in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{5.920881in}{4.465223in}}%
\pgfpathlineto{\pgfqpoint{5.915100in}{4.415155in}}%
\pgfpathlineto{\pgfqpoint{5.913328in}{4.398798in}}%
\pgfpathlineto{\pgfqpoint{5.896053in}{4.313393in}}%
\pgfpathlineto{\pgfqpoint{5.883651in}{4.244518in}}%
\pgfpathlineto{\pgfqpoint{5.877464in}{4.194336in}}%
\pgfpathlineto{\pgfqpoint{5.873551in}{4.146061in}}%
\pgfpathlineto{\pgfqpoint{5.872296in}{4.115097in}}%
\pgfpathlineto{\pgfqpoint{5.875337in}{4.025073in}}%
\pgfpathlineto{\pgfqpoint{5.880368in}{3.922852in}}%
\pgfpathlineto{\pgfqpoint{5.883779in}{3.804549in}}%
\pgfpathlineto{\pgfqpoint{5.879755in}{3.696710in}}%
\pgfpathlineto{\pgfqpoint{5.878725in}{3.681558in}}%
\pgfpathlineto{\pgfqpoint{5.880294in}{3.619363in}}%
\pgfpathlineto{\pgfqpoint{5.880251in}{3.479400in}}%
\pgfpathlineto{\pgfqpoint{5.876054in}{3.225849in}}%
\pgfpathlineto{\pgfqpoint{5.877483in}{3.196662in}}%
\pgfpathlineto{\pgfqpoint{5.877691in}{3.135071in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{3.104668in}}%
\pgfpathlineto{\pgfqpoint{5.877442in}{3.013594in}}%
\pgfpathlineto{\pgfqpoint{5.874733in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{5.873261in}{2.920924in}}%
\pgfpathlineto{\pgfqpoint{5.870902in}{2.874727in}}%
\pgfpathlineto{\pgfqpoint{5.870064in}{2.844364in}}%
\pgfpathlineto{\pgfqpoint{5.868368in}{2.813668in}}%
\pgfpathlineto{\pgfqpoint{5.867691in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{5.867199in}{2.647568in}}%
\pgfpathlineto{\pgfqpoint{5.866234in}{2.586233in}}%
\pgfpathlineto{\pgfqpoint{5.866693in}{2.494713in}}%
\pgfpathlineto{\pgfqpoint{5.866924in}{2.323373in}}%
\pgfpathlineto{\pgfqpoint{5.870095in}{2.278147in}}%
\pgfpathlineto{\pgfqpoint{5.873044in}{2.151939in}}%
\pgfpathlineto{\pgfqpoint{5.872388in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{5.871897in}{2.043981in}}%
\pgfpathlineto{\pgfqpoint{5.871872in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{5.869917in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{5.870252in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{5.872270in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{5.874095in}{1.776758in}}%
\pgfpathlineto{\pgfqpoint{5.874498in}{1.746682in}}%
\pgfpathlineto{\pgfqpoint{5.875129in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{5.875938in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{5.874448in}{1.625155in}}%
\pgfpathlineto{\pgfqpoint{5.874965in}{1.579222in}}%
\pgfpathlineto{\pgfqpoint{5.873586in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{5.871541in}{1.531221in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{1.434239in}}%
\pgfpathlineto{\pgfqpoint{5.878486in}{1.383593in}}%
\pgfpathlineto{\pgfqpoint{5.878521in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{5.877030in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{5.875475in}{1.293038in}}%
\pgfpathlineto{\pgfqpoint{5.865354in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{5.858925in}{1.229407in}}%
\pgfpathlineto{\pgfqpoint{5.850437in}{1.206004in}}%
\pgfpathlineto{\pgfqpoint{5.841146in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{5.835507in}{1.177517in}}%
\pgfpathlineto{\pgfqpoint{5.820678in}{1.161942in}}%
\pgfpathlineto{\pgfqpoint{5.804602in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{5.786071in}{1.137926in}}%
\pgfpathlineto{\pgfqpoint{5.766468in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{5.734273in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{5.711748in}{1.114269in}}%
\pgfpathlineto{\pgfqpoint{5.617393in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{5.578575in}{1.102713in}}%
\pgfpathlineto{\pgfqpoint{5.564705in}{1.102422in}}%
\pgfpathlineto{\pgfqpoint{5.506841in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{1.106640in}}%
\pgfpathlineto{\pgfqpoint{5.416328in}{1.111718in}}%
\pgfpathlineto{\pgfqpoint{5.384713in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{5.333677in}{1.121480in}}%
\pgfpathlineto{\pgfqpoint{5.279452in}{1.128337in}}%
\pgfpathlineto{\pgfqpoint{5.221483in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{5.163965in}{1.134644in}}%
\pgfpathlineto{\pgfqpoint{5.122373in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{5.064792in}{1.132736in}}%
\pgfpathlineto{\pgfqpoint{4.972230in}{1.125749in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{1.116163in}}%
\pgfpathlineto{\pgfqpoint{4.810518in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{4.780056in}{1.108581in}}%
\pgfpathlineto{\pgfqpoint{4.702250in}{1.109269in}}%
\pgfpathlineto{\pgfqpoint{4.577977in}{1.114453in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{4.227961in}{1.111705in}}%
\pgfpathlineto{\pgfqpoint{4.159569in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{4.093695in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{4.011033in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{3.931257in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{3.690077in}{1.103489in}}%
\pgfpathlineto{\pgfqpoint{3.549928in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{3.481491in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{3.429929in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{3.244392in}{1.098903in}}%
\pgfpathlineto{\pgfqpoint{3.145537in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{1.098576in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{3.029780in}{1.097903in}}%
\pgfpathlineto{\pgfqpoint{2.915445in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{2.729276in}{1.091436in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{2.319630in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{2.232546in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{2.180414in}{1.086800in}}%
\pgfpathlineto{\pgfqpoint{2.146475in}{1.085558in}}%
\pgfpathlineto{\pgfqpoint{2.093093in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{2.052614in}{1.079031in}}%
\pgfpathlineto{\pgfqpoint{2.016606in}{1.073130in}}%
\pgfpathlineto{\pgfqpoint{1.984089in}{1.069930in}}%
\pgfpathlineto{\pgfqpoint{1.954227in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{1.923800in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{1.898181in}{1.074612in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{1.852210in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{1.826102in}{1.103829in}}%
\pgfpathlineto{\pgfqpoint{1.818707in}{1.110620in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.125299in}}%
\pgfpathlineto{\pgfqpoint{1.789630in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{1.778041in}{1.166734in}}%
\pgfpathlineto{\pgfqpoint{1.773206in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{1.766772in}{1.197427in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{1.739476in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{1.705989in}{1.377206in}}%
\pgfpathlineto{\pgfqpoint{1.699439in}{1.448831in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{1.703661in}{1.511086in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{1.732172in}{1.740176in}}%
\pgfpathlineto{\pgfqpoint{1.733645in}{1.755819in}}%
\pgfpathlineto{\pgfqpoint{1.736589in}{1.772542in}}%
\pgfpathlineto{\pgfqpoint{1.737466in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{1.737372in}{1.829245in}}%
\pgfpathlineto{\pgfqpoint{1.740024in}{1.873295in}}%
\pgfpathlineto{\pgfqpoint{1.738022in}{1.901537in}}%
\pgfpathlineto{\pgfqpoint{1.737188in}{1.943604in}}%
\pgfpathlineto{\pgfqpoint{1.734794in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{1.732188in}{2.004327in}}%
\pgfpathlineto{\pgfqpoint{1.729517in}{2.064671in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{2.098196in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{1.731486in}{2.253865in}}%
\pgfpathlineto{\pgfqpoint{1.730521in}{2.288238in}}%
\pgfpathlineto{\pgfqpoint{1.732444in}{2.316716in}}%
\pgfpathlineto{\pgfqpoint{1.733279in}{2.347463in}}%
\pgfpathlineto{\pgfqpoint{1.732476in}{2.377300in}}%
\pgfpathlineto{\pgfqpoint{1.733270in}{2.393076in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{2.416565in}}%
\pgfpathlineto{\pgfqpoint{1.743530in}{2.453750in}}%
\pgfpathlineto{\pgfqpoint{1.742758in}{2.501133in}}%
\pgfpathlineto{\pgfqpoint{1.745871in}{2.549652in}}%
\pgfpathlineto{\pgfqpoint{1.745161in}{2.578075in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{2.639170in}}%
\pgfpathlineto{\pgfqpoint{1.746318in}{2.715466in}}%
\pgfpathlineto{\pgfqpoint{1.746546in}{2.729054in}}%
\pgfpathlineto{\pgfqpoint{1.744333in}{2.759058in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{2.803364in}}%
\pgfpathlineto{\pgfqpoint{1.743444in}{2.878308in}}%
\pgfpathlineto{\pgfqpoint{1.743480in}{2.908726in}}%
\pgfpathlineto{\pgfqpoint{1.742929in}{2.942412in}}%
\pgfpathlineto{\pgfqpoint{1.746727in}{3.050118in}}%
\pgfpathlineto{\pgfqpoint{1.749895in}{3.080515in}}%
\pgfpathlineto{\pgfqpoint{1.750797in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{1.750685in}{3.129639in}}%
\pgfpathlineto{\pgfqpoint{1.756142in}{3.205487in}}%
\pgfpathlineto{\pgfqpoint{1.757703in}{3.236038in}}%
\pgfpathlineto{\pgfqpoint{1.761065in}{3.265995in}}%
\pgfpathlineto{\pgfqpoint{1.760828in}{3.312649in}}%
\pgfpathlineto{\pgfqpoint{1.763429in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{1.762249in}{3.418473in}}%
\pgfpathlineto{\pgfqpoint{1.762201in}{3.449008in}}%
\pgfpathlineto{\pgfqpoint{1.759694in}{3.494963in}}%
\pgfpathlineto{\pgfqpoint{1.758697in}{3.554865in}}%
\pgfpathlineto{\pgfqpoint{1.757217in}{3.586502in}}%
\pgfpathlineto{\pgfqpoint{1.758932in}{3.617806in}}%
\pgfpathlineto{\pgfqpoint{1.758460in}{3.648796in}}%
\pgfpathlineto{\pgfqpoint{1.757720in}{3.679708in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{3.723045in}}%
\pgfpathlineto{\pgfqpoint{1.757637in}{3.752693in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{3.782996in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{3.813249in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{3.844357in}}%
\pgfpathlineto{\pgfqpoint{1.765124in}{3.906226in}}%
\pgfpathlineto{\pgfqpoint{1.764886in}{3.937222in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{4.074395in}}%
\pgfpathlineto{\pgfqpoint{1.771878in}{4.134454in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{4.178590in}}%
\pgfpathlineto{\pgfqpoint{1.771215in}{4.208705in}}%
\pgfpathlineto{\pgfqpoint{1.773449in}{4.270118in}}%
\pgfpathlineto{\pgfqpoint{1.772617in}{4.286192in}}%
\pgfpathlineto{\pgfqpoint{1.774162in}{4.317756in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{4.347730in}}%
\pgfpathlineto{\pgfqpoint{1.775905in}{4.391295in}}%
\pgfpathlineto{\pgfqpoint{1.775905in}{4.391295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600740in}{4.921480in}}%
\pgfpathlineto{\pgfqpoint{1.601811in}{4.921490in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{4.920483in}}%
\pgfpathlineto{\pgfqpoint{1.710451in}{4.920489in}}%
\pgfpathlineto{\pgfqpoint{1.767758in}{4.920455in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{4.920170in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{4.920292in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{4.920666in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{4.922325in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{4.921990in}}%
\pgfpathlineto{\pgfqpoint{5.015208in}{4.922412in}}%
\pgfpathlineto{\pgfqpoint{5.087938in}{4.918115in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.913128in}}%
\pgfpathlineto{\pgfqpoint{5.191868in}{4.905545in}}%
\pgfpathlineto{\pgfqpoint{5.256146in}{4.893088in}}%
\pgfpathlineto{\pgfqpoint{5.302913in}{4.881393in}}%
\pgfpathlineto{\pgfqpoint{5.362098in}{4.863009in}}%
\pgfpathlineto{\pgfqpoint{5.403986in}{4.847351in}}%
\pgfpathlineto{\pgfqpoint{5.457333in}{4.823442in}}%
\pgfpathlineto{\pgfqpoint{5.482624in}{4.810326in}}%
\pgfpathlineto{\pgfqpoint{5.519834in}{4.789429in}}%
\pgfpathlineto{\pgfqpoint{5.554779in}{4.766736in}}%
\pgfpathlineto{\pgfqpoint{5.588257in}{4.742073in}}%
\pgfpathlineto{\pgfqpoint{5.618969in}{4.715034in}}%
\pgfpathlineto{\pgfqpoint{5.638373in}{4.696122in}}%
\pgfpathlineto{\pgfqpoint{5.666144in}{4.665992in}}%
\pgfpathlineto{\pgfqpoint{5.683622in}{4.644881in}}%
\pgfpathlineto{\pgfqpoint{5.716779in}{4.601413in}}%
\pgfpathlineto{\pgfqpoint{5.738818in}{4.565860in}}%
\pgfpathlineto{\pgfqpoint{5.758693in}{4.528364in}}%
\pgfpathlineto{\pgfqpoint{5.776966in}{4.489751in}}%
\pgfpathlineto{\pgfqpoint{5.793957in}{4.448445in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{4.405879in}}%
\pgfpathlineto{\pgfqpoint{5.821222in}{4.361630in}}%
\pgfpathlineto{\pgfqpoint{5.832442in}{4.315531in}}%
\pgfpathlineto{\pgfqpoint{5.841398in}{4.267178in}}%
\pgfpathlineto{\pgfqpoint{5.848391in}{4.216860in}}%
\pgfpathlineto{\pgfqpoint{5.855060in}{4.147911in}}%
\pgfpathlineto{\pgfqpoint{5.858585in}{4.075502in}}%
\pgfpathlineto{\pgfqpoint{5.860597in}{3.982843in}}%
\pgfpathlineto{\pgfqpoint{5.860597in}{3.830630in}}%
\pgfpathlineto{\pgfqpoint{5.857327in}{3.410067in}}%
\pgfpathlineto{\pgfqpoint{5.854206in}{3.028509in}}%
\pgfpathlineto{\pgfqpoint{5.844007in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{5.841541in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{5.836977in}{1.622564in}}%
\pgfpathlineto{\pgfqpoint{5.831798in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{5.824981in}{1.518241in}}%
\pgfpathlineto{\pgfqpoint{5.816662in}{1.468682in}}%
\pgfpathlineto{\pgfqpoint{5.806072in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{5.793704in}{1.375575in}}%
\pgfpathlineto{\pgfqpoint{5.779737in}{1.332357in}}%
\pgfpathlineto{\pgfqpoint{5.763834in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{5.745966in}{1.249769in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{5.712581in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{5.697742in}{1.163342in}}%
\pgfpathlineto{\pgfqpoint{5.674016in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{5.657232in}{1.107562in}}%
\pgfpathlineto{\pgfqpoint{5.639665in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{5.611713in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{5.582637in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{5.551787in}{1.001939in}}%
\pgfpathlineto{\pgfqpoint{5.506744in}{0.970405in}}%
\pgfpathlineto{\pgfqpoint{5.483167in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{5.446210in}{0.935296in}}%
\pgfpathlineto{\pgfqpoint{5.407366in}{0.916236in}}%
\pgfpathlineto{\pgfqpoint{5.367081in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{5.310479in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{5.219261in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{5.170964in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{5.120646in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{5.051344in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{4.998137in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.923935in}{0.827241in}}%
\pgfpathlineto{\pgfqpoint{4.810703in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{4.522294in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{4.251448in}{0.834200in}}%
\pgfpathlineto{\pgfqpoint{3.941792in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{2.746070in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{2.533777in}{0.861448in}}%
\pgfpathlineto{\pgfqpoint{2.478003in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{2.423987in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{2.354586in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{2.241010in}{0.903067in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{0.911852in}}%
\pgfpathlineto{\pgfqpoint{2.166005in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{2.083976in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{2.045752in}{0.980880in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{1.009683in}}%
\pgfpathlineto{\pgfqpoint{1.973883in}{1.025152in}}%
\pgfpathlineto{\pgfqpoint{1.951736in}{1.041561in}}%
\pgfpathlineto{\pgfqpoint{1.920487in}{1.068131in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{1.086837in}}%
\pgfpathlineto{\pgfqpoint{1.881340in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{1.854260in}{1.137428in}}%
\pgfpathlineto{\pgfqpoint{1.837354in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{1.192643in}}%
\pgfpathlineto{\pgfqpoint{1.790730in}{1.227673in}}%
\pgfpathlineto{\pgfqpoint{1.770485in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{1.746204in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{1.729854in}{1.357438in}}%
\pgfpathlineto{\pgfqpoint{1.711324in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.689118in}{1.507429in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{1.673212in}{1.623700in}}%
\pgfpathlineto{\pgfqpoint{1.668012in}{1.693872in}}%
\pgfpathlineto{\pgfqpoint{1.665889in}{1.748884in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{1.666429in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{4.034649in}}%
\pgfpathlineto{\pgfqpoint{1.708031in}{4.167134in}}%
\pgfpathlineto{\pgfqpoint{1.732838in}{4.833805in}}%
\pgfpathlineto{\pgfqpoint{1.732981in}{4.837536in}}%
\pgfpathlineto{\pgfqpoint{1.733194in}{4.836558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716095in}{0.521603in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600740in}{4.921480in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{4.920935in}}%
\pgfpathlineto{\pgfqpoint{1.890687in}{4.920252in}}%
\pgfpathlineto{\pgfqpoint{2.492406in}{4.920748in}}%
\pgfpathlineto{\pgfqpoint{3.519670in}{4.923833in}}%
\pgfpathlineto{\pgfqpoint{4.703360in}{4.927774in}}%
\pgfpathlineto{\pgfqpoint{5.167248in}{4.927892in}}%
\pgfpathlineto{\pgfqpoint{5.223137in}{4.925331in}}%
\pgfpathlineto{\pgfqpoint{5.277744in}{4.920929in}}%
\pgfpathlineto{\pgfqpoint{5.329452in}{4.914822in}}%
\pgfpathlineto{\pgfqpoint{5.395061in}{4.903609in}}%
\pgfpathlineto{\pgfqpoint{5.443210in}{4.893046in}}%
\pgfpathlineto{\pgfqpoint{5.488959in}{4.880568in}}%
\pgfpathlineto{\pgfqpoint{5.532817in}{4.866234in}}%
\pgfpathlineto{\pgfqpoint{5.574982in}{4.850086in}}%
\pgfpathlineto{\pgfqpoint{5.614663in}{4.832476in}}%
\pgfpathlineto{\pgfqpoint{5.653619in}{4.812279in}}%
\pgfpathlineto{\pgfqpoint{5.689779in}{4.790720in}}%
\pgfpathlineto{\pgfqpoint{5.713007in}{4.775354in}}%
\pgfpathlineto{\pgfqpoint{5.746817in}{4.750255in}}%
\pgfpathlineto{\pgfqpoint{5.768289in}{4.732544in}}%
\pgfpathlineto{\pgfqpoint{5.798472in}{4.704817in}}%
\pgfpathlineto{\pgfqpoint{5.817347in}{4.685548in}}%
\pgfpathlineto{\pgfqpoint{5.835864in}{4.665052in}}%
\pgfpathlineto{\pgfqpoint{5.862100in}{4.632569in}}%
\pgfpathlineto{\pgfqpoint{5.878280in}{4.610324in}}%
\pgfpathlineto{\pgfqpoint{5.901428in}{4.574756in}}%
\pgfpathlineto{\pgfqpoint{5.915831in}{4.549952in}}%
\pgfpathlineto{\pgfqpoint{5.929203in}{4.524792in}}%
\pgfpathlineto{\pgfqpoint{5.947830in}{4.485143in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{4.457709in}}%
\pgfpathlineto{\pgfqpoint{5.974773in}{4.415099in}}%
\pgfpathlineto{\pgfqpoint{5.988431in}{4.371071in}}%
\pgfpathlineto{\pgfqpoint{6.000561in}{4.323557in}}%
\pgfpathlineto{\pgfqpoint{6.013366in}{4.259514in}}%
\pgfpathlineto{\pgfqpoint{6.021088in}{4.208926in}}%
\pgfpathlineto{\pgfqpoint{6.028558in}{4.138511in}}%
\pgfpathlineto{\pgfqpoint{6.032447in}{4.084387in}}%
\pgfpathlineto{\pgfqpoint{6.036060in}{3.991449in}}%
\pgfpathlineto{\pgfqpoint{6.037845in}{3.857340in}}%
\pgfpathlineto{\pgfqpoint{6.038536in}{3.507775in}}%
\pgfpathlineto{\pgfqpoint{6.038365in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{6.037120in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{6.033506in}{1.552713in}}%
\pgfpathlineto{\pgfqpoint{6.028816in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{6.022268in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{6.013584in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{6.003219in}{1.349370in}}%
\pgfpathlineto{\pgfqpoint{5.991007in}{1.302773in}}%
\pgfpathlineto{\pgfqpoint{5.976947in}{1.258628in}}%
\pgfpathlineto{\pgfqpoint{5.960959in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{5.943366in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{5.924021in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{5.902340in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{5.878924in}{1.064686in}}%
\pgfpathlineto{\pgfqpoint{5.854343in}{1.032090in}}%
\pgfpathlineto{\pgfqpoint{5.836484in}{1.010855in}}%
\pgfpathlineto{\pgfqpoint{5.817807in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{5.788338in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{5.767641in}{0.943138in}}%
\pgfpathlineto{\pgfqpoint{5.746291in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{5.712726in}{0.901303in}}%
\pgfpathlineto{\pgfqpoint{5.689301in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{5.652188in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{5.626993in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{5.587187in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{5.545479in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{5.502176in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{5.456127in}{0.788398in}}%
\pgfpathlineto{\pgfqpoint{5.409585in}{0.777466in}}%
\pgfpathlineto{\pgfqpoint{5.360317in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{5.292019in}{0.758625in}}%
\pgfpathlineto{\pgfqpoint{5.238604in}{0.753301in}}%
\pgfpathlineto{\pgfqpoint{5.165152in}{0.748709in}}%
\pgfpathlineto{\pgfqpoint{5.090390in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{4.956628in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{4.490740in}{0.742183in}}%
\pgfpathlineto{\pgfqpoint{3.540637in}{0.737229in}}%
\pgfpathlineto{\pgfqpoint{2.689399in}{0.732736in}}%
\pgfpathlineto{\pgfqpoint{2.617533in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{2.564911in}{0.742869in}}%
\pgfpathlineto{\pgfqpoint{2.514540in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{2.466418in}{0.759622in}}%
\pgfpathlineto{\pgfqpoint{2.419686in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{2.373981in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{2.331318in}{0.798823in}}%
\pgfpathlineto{\pgfqpoint{2.289870in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{2.213052in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{2.177800in}{0.877011in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{0.901306in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{2.091541in}{0.945998in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{0.965247in}}%
\pgfpathlineto{\pgfqpoint{2.044101in}{0.995985in}}%
\pgfpathlineto{\pgfqpoint{2.026745in}{1.017242in}}%
\pgfpathlineto{\pgfqpoint{2.010241in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{1.986938in}{1.073841in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.951989in}{1.135843in}}%
\pgfpathlineto{\pgfqpoint{1.939184in}{1.162637in}}%
\pgfpathlineto{\pgfqpoint{1.921759in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{1.246368in}}%
\pgfpathlineto{\pgfqpoint{1.888649in}{1.305961in}}%
\pgfpathlineto{\pgfqpoint{1.880890in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{1.870841in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.849640in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{1.841907in}{1.787190in}}%
\pgfpathlineto{\pgfqpoint{1.838379in}{2.097226in}}%
\pgfpathlineto{\pgfqpoint{1.826860in}{3.376871in}}%
\pgfpathlineto{\pgfqpoint{1.816847in}{4.712283in}}%
\pgfpathlineto{\pgfqpoint{1.817047in}{4.712116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716095in}{5.141603in}}%
\pgfpathlineto{\pgfqpoint{6.916095in}{5.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576406in}{4.129847in}}%
\pgfpathlineto{\pgfqpoint{9.879984in}{4.129847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918873in}{4.129847in}}{\pgfqpoint{9.918873in}{4.168736in}}%
\pgfpathlineto{\pgfqpoint{9.918873in}{5.005492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918873in}{5.044381in}}{\pgfqpoint{9.879984in}{5.044381in}}%
\pgfpathlineto{\pgfqpoint{7.576406in}{5.044381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.537517in}{5.044381in}}{\pgfqpoint{7.537517in}{5.005492in}}%
\pgfpathlineto{\pgfqpoint{7.537517in}{4.168736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.537517in}{4.129847in}}{\pgfqpoint{7.576406in}{4.129847in}}%
\pgfpathlineto{\pgfqpoint{7.576406in}{4.129847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615295in}{4.886927in}}%
\pgfpathlineto{\pgfqpoint{7.809739in}{4.886927in}}%
\pgfpathlineto{\pgfqpoint{8.004184in}{4.886927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.159739in,y=4.818871in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Real}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615295in}{4.601526in}}%
\pgfpathlineto{\pgfqpoint{7.809739in}{4.601526in}}%
\pgfpathlineto{\pgfqpoint{8.004184in}{4.601526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.159739in,y=4.533471in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615295in}{4.316126in}}%
\pgfpathlineto{\pgfqpoint{7.809739in}{4.316126in}}%
\pgfpathlineto{\pgfqpoint{8.004184in}{4.316126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.159739in,y=4.248071in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulated (Light)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/x=0.35y=0.0z=0.0secs=4.0.csv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492431in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492431in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492431in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023498in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023498in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554565in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.554565in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554565in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554565in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085632in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616699in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.616699in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616699in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616699in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147766in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.147766in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147766in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147766in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678833in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.678833in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678833in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.678833in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209900in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.209900in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209900in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209900in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.173420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.173420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=1.120659in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.766840in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.766840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.766840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=1.714079in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.360260in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.360260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.360260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=2.307499in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.953680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.953680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=2.900919in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508857in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wheel Velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961396in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961430in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008040in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.580222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019621in}{0.586990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040952in}{0.604429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088754in}{0.631645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088774in}{0.660124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135480in}{0.693599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135501in}{0.737029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182222in}{0.782832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182253in}{0.843190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233338in}{0.892239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233351in}{0.948440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233371in}{1.003215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279963in}{1.072468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279981in}{1.141459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295700in}{1.208837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317540in}{1.272598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364892in}{1.338587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364908in}{1.427723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415947in}{1.500804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415973in}{1.579270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462667in}{1.663526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462690in}{1.740992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513628in}{1.807189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513655in}{1.895802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513685in}{1.981937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560378in}{2.058365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560400in}{2.130330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570619in}{2.236021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592739in}{2.322921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636807in}{2.400905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636830in}{2.478938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683546in}{2.555548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683565in}{2.628790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730320in}{2.695368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730343in}{2.751729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776983in}{2.818002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776995in}{2.854625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823772in}{2.928236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823802in}{2.966881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870531in}{2.995051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870563in}{3.023626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870603in}{3.085958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917247in}{3.093681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917264in}{3.110944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932729in}{3.133737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954524in}{3.148370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002212in}{3.170144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002236in}{3.183483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053185in}{3.200139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053208in}{3.202262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099886in}{3.223729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099900in}{3.220633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150935in}{3.249781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150957in}{3.242422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150979in}{3.258312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201890in}{3.270765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201902in}{3.263695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208774in}{3.275103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230373in}{3.275280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278350in}{3.273644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278374in}{3.314487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329364in}{3.287419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329389in}{3.294477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376074in}{3.285169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376092in}{3.285752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422793in}{3.301153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422814in}{3.288993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422831in}{3.295459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469542in}{3.297354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469555in}{3.298256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484880in}{3.291079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506207in}{3.298270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550282in}{3.292233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550304in}{3.312871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601261in}{3.299495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601283in}{3.296433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652294in}{3.304367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652318in}{3.328734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703227in}{3.330123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703261in}{3.321133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703279in}{3.307177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754192in}{3.328772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754207in}{3.334735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761059in}{3.326206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782040in}{3.328726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830767in}{3.321256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830790in}{3.327184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881647in}{3.327636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881661in}{3.314515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932639in}{3.337837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932654in}{3.317234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932679in}{3.317498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979347in}{3.323757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979359in}{3.306695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995561in}{3.314818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016204in}{3.327235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064339in}{3.317164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064358in}{3.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115262in}{3.351135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115270in}{3.357555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166259in}{3.348717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166270in}{3.355457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166284in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213027in}{3.332844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213074in}{3.339504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228878in}{3.346598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250206in}{3.341307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298017in}{3.362060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298031in}{3.340078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348967in}{3.354011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348983in}{3.348286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399986in}{3.334898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400006in}{3.374093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400028in}{3.319364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446672in}{3.327238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446692in}{3.331490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462732in}{3.324188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482871in}{3.345104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527436in}{3.352519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527460in}{3.340181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574165in}{3.337949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574188in}{3.330673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625141in}{3.341349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625169in}{3.326462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676188in}{3.323678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676215in}{3.320843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676227in}{3.319033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727222in}{3.326383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727241in}{3.298049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738163in}{3.318292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760080in}{3.308648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803603in}{3.311009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803628in}{3.326061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854571in}{3.310527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854599in}{3.310303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905585in}{3.307787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905609in}{3.312872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956543in}{3.305674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956582in}{3.295176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956601in}{3.308126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007488in}{3.308030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007522in}{3.314878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014445in}{3.324550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035932in}{3.295142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079681in}{3.299496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079690in}{3.329419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130671in}{3.287843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130694in}{3.310814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177470in}{3.301311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177486in}{3.316696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228427in}{3.315703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228443in}{3.319915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228457in}{3.317537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279401in}{3.308612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279414in}{3.303549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291753in}{3.298947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312706in}{3.311949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360130in}{3.316400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360154in}{3.300929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411111in}{3.315932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411134in}{3.324191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457890in}{3.328761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457916in}{3.313351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504596in}{3.315855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504606in}{3.319902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504626in}{3.310289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555532in}{3.297645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555540in}{3.312014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567255in}{3.307293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588069in}{3.309298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636297in}{3.316159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636320in}{3.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683024in}{3.306422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683062in}{3.296117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729804in}{3.318703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729825in}{3.320107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780806in}{3.314670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780829in}{3.315390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780890in}{3.313578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831785in}{3.321625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831815in}{3.315264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841920in}{3.324517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864063in}{3.330938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908211in}{3.306769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908238in}{3.311874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959204in}{3.307160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959228in}{3.310066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005970in}{3.312406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006028in}{3.330929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056943in}{3.331900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056966in}{3.320851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056977in}{3.323464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107923in}{3.352926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107942in}{3.301621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119604in}{3.309034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140920in}{3.308633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188613in}{3.308601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.313947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.961430in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.663511in}}%
\pgfpathlineto{\pgfqpoint{1.823802in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{1.870603in}{2.985902in}}%
\pgfpathlineto{\pgfqpoint{1.932729in}{3.139245in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{3.186666in}}%
\pgfpathlineto{\pgfqpoint{2.002212in}{3.269515in}}%
\pgfpathlineto{\pgfqpoint{2.002236in}{3.268654in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{3.320089in}}%
\pgfpathlineto{\pgfqpoint{2.099886in}{3.339959in}}%
\pgfpathlineto{\pgfqpoint{2.099900in}{3.339777in}}%
\pgfpathlineto{\pgfqpoint{2.150979in}{3.347810in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{3.350801in}}%
\pgfpathlineto{\pgfqpoint{2.422831in}{3.351349in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.351355in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.351355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.928988in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.928988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.981270in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.981270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Command: $v_x=0.35, v_y=0.0, v_\theta=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542890in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{0.509444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{0.509444in}}{\pgfqpoint{5.330556in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{1.338762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.366540in}}{\pgfqpoint{5.302778in}{1.366540in}}%
\pgfpathlineto{\pgfqpoint{3.542890in}{1.366540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515112in}{1.366540in}}{\pgfqpoint{3.515112in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{3.515112in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515112in}{0.509444in}}{\pgfqpoint{3.542890in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{3.542890in}{0.509444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709557in}{1.254073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959557in,y=1.205461in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{3.709557in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{3.848446in}{1.050215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959557in,y=1.001604in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fitted S-curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{3.709557in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{3.848446in}{0.846358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959557in,y=0.797747in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}avg. data velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570668in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.709557in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.848446in}{0.642501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959557in,y=0.593890in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}avg. fitted velocity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/x=0.3y=0.15z=0.0secs=4.0.csv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vinci/anaconda3/envs/RL_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491556in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491556in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491556in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021747in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021747in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021747in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551939in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.551939in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551939in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551939in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082131in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.082131in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082131in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082131in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612323in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.612323in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612323in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612323in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142515in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.142515in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142515in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142515in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672707in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.672707in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672707in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672707in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202899in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.202899in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202899in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202899in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.041726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.041726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=0.988965in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.503452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.503452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=1.450691in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.965178in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.965178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.965178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=1.912417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.426904in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.426904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.426904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=2.374143in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.888630in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.888630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.888630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=2.835869in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.350357in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.350357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.350357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=3.297595in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508857in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wheel Velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.580435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961375in}{0.580435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008032in}{0.580435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.580435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054708in}{0.580618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054734in}{0.581136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054758in}{0.582309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101369in}{0.586229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101385in}{0.588455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116670in}{0.588934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138260in}{0.587734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181920in}{0.585955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181954in}{0.583314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228577in}{0.580724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228600in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275228in}{0.580393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275251in}{0.581853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321908in}{0.583639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321949in}{0.589326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368550in}{0.602705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368565in}{0.625955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415209in}{0.657186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415219in}{0.689871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415238in}{0.719370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461871in}{0.752771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461886in}{0.792928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477075in}{0.841717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498321in}{0.886721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542469in}{0.930966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542500in}{0.981314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589118in}{1.031171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589139in}{1.085101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635760in}{1.123306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635773in}{1.158852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682438in}{1.192844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682459in}{1.230461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733336in}{1.249723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733370in}{1.276239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733391in}{1.303765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784224in}{1.317332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784239in}{1.335349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795003in}{1.358941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816295in}{1.373897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864830in}{1.381303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864856in}{1.394591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911436in}{1.404392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911453in}{1.408498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962357in}{1.410101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962372in}{1.422607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009090in}{1.428876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009115in}{1.442727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009132in}{1.444781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055696in}{1.445848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055712in}{1.453663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071128in}{1.457700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092594in}{1.462201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136304in}{1.465150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136330in}{1.467333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187171in}{1.472038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187196in}{1.474451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233865in}{1.471491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233887in}{1.475249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284753in}{1.481009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284768in}{1.481007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284789in}{1.476803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331532in}{1.476071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331565in}{1.494555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346107in}{1.491486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368169in}{1.487647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412004in}{1.491095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412028in}{1.490741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{1.490530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458647in}{1.492585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509640in}{1.493132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509663in}{1.493076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556146in}{1.495157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556163in}{1.492385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607075in}{1.492249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607093in}{1.494719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607100in}{1.490985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653758in}{1.495024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653824in}{1.496456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664051in}{1.495172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685631in}{1.498572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734334in}{1.492719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734359in}{1.495572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781012in}{1.493892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781038in}{1.500026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827649in}{1.493788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827671in}{1.488031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874255in}{1.493712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874278in}{1.493625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925205in}{1.497500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925230in}{1.493265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925246in}{1.495256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971873in}{1.498765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971894in}{1.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982372in}{1.497573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004458in}{1.498082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048181in}{1.499626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048204in}{1.496025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094830in}{1.494490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094846in}{1.501233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145761in}{1.494553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145781in}{1.495880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196647in}{1.500301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196659in}{1.496671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196700in}{1.494801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243310in}{1.489321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243351in}{1.496742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258798in}{1.491489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280221in}{1.492019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323881in}{1.497930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323900in}{1.496385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370562in}{1.490419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370598in}{1.495671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417229in}{1.499840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417249in}{1.498572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463889in}{1.491812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463905in}{1.505615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510493in}{1.496677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510506in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557199in}{1.498005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557223in}{1.489647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557251in}{1.493079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603847in}{1.492171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603862in}{1.494767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618905in}{1.499380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639809in}{1.495455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688687in}{1.494676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688729in}{1.493285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735377in}{1.493238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735398in}{1.494792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786231in}{1.487527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786256in}{1.495174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832848in}{1.499386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832871in}{1.496984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832878in}{1.507684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879560in}{1.500519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879581in}{1.499357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895326in}{1.501609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916220in}{1.502412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960137in}{1.496406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960162in}{1.488536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006796in}{1.494962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006818in}{1.497201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057682in}{1.491933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057706in}{1.497743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104346in}{1.495495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104382in}{1.501102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151041in}{1.498438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151064in}{1.499764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151082in}{1.496780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197664in}{1.487074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197682in}{1.489091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213659in}{1.494391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234476in}{1.492379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278263in}{1.491909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278296in}{1.491521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324937in}{1.496206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324966in}{1.493433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371526in}{1.495804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371541in}{1.497170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422475in}{1.489450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422508in}{1.491644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473326in}{1.491491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473340in}{1.494640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473450in}{1.488606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520011in}{1.484133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520045in}{1.508713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531398in}{1.496161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552725in}{1.493252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596412in}{1.497491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596434in}{1.492009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647257in}{1.493380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647281in}{1.490006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693906in}{1.491439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693916in}{1.487869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740670in}{1.485821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740694in}{1.492277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791469in}{1.496299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791488in}{1.496628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791496in}{1.495523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838135in}{1.495083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838185in}{1.452300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848969in}{1.496238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870957in}{1.493487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918708in}{1.493779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918730in}{1.489309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965374in}{1.493973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965404in}{1.502276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011987in}{1.502878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012002in}{1.497167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058707in}{1.493798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058735in}{1.500105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105374in}{1.495400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105391in}{1.488503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105396in}{1.490983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156241in}{1.487313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156271in}{1.493709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167667in}{1.492614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{1.497878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{1.349898in}}%
\pgfpathlineto{\pgfqpoint{1.864856in}{1.393105in}}%
\pgfpathlineto{\pgfqpoint{1.911453in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{1.962372in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.009132in}{1.486082in}}%
\pgfpathlineto{\pgfqpoint{2.055712in}{1.495710in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{1.500522in}}%
\pgfpathlineto{\pgfqpoint{2.284789in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.501389in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.501389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961375in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008032in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.580195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054708in}{0.586706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054734in}{0.608197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054758in}{0.644347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101369in}{0.682739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101385in}{0.736549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116670in}{0.798736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138260in}{0.885204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181920in}{0.952617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181954in}{1.029872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228577in}{1.118563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228600in}{1.210895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275228in}{1.305178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275251in}{1.406728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321908in}{1.497646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321949in}{1.587237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368550in}{1.696122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368565in}{1.791066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415209in}{1.879367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415219in}{1.966531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415238in}{2.041516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461871in}{2.137620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461886in}{2.234355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477075in}{2.320759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498321in}{2.391812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542469in}{2.469573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542500in}{2.555953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589118in}{2.611705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589139in}{2.692882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635760in}{2.745906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635773in}{2.787964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682438in}{2.830705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682459in}{2.916726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733336in}{2.950879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733370in}{2.983473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733391in}{3.026690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784224in}{3.046271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784239in}{3.073556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795003in}{3.103291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816295in}{3.115742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864830in}{3.125830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864856in}{3.145159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911436in}{3.162078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911453in}{3.178677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962357in}{3.178068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962372in}{3.197863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009090in}{3.200279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009115in}{3.242419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009132in}{3.236557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055696in}{3.229300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055712in}{3.254659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071128in}{3.256794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092594in}{3.255725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136304in}{3.263160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136330in}{3.283326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187171in}{3.292169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187196in}{3.284637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233865in}{3.281808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233887in}{3.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284753in}{3.294530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284768in}{3.286798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284789in}{3.282108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331532in}{3.270874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331565in}{3.313228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346107in}{3.313149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368169in}{3.316834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412004in}{3.315549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412028in}{3.304456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{3.314393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458647in}{3.313887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509640in}{3.308003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509663in}{3.304523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556146in}{3.320328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556163in}{3.304059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607075in}{3.298224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607093in}{3.322141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607100in}{3.317297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653758in}{3.327528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653824in}{3.325362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664051in}{3.327773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685631in}{3.327914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734334in}{3.299534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734359in}{3.314261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781012in}{3.320010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781038in}{3.324489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827649in}{3.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827671in}{3.309054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874255in}{3.327312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874278in}{3.316919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925205in}{3.324209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925230in}{3.317536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925246in}{3.315273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971873in}{3.310748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971894in}{3.315381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982372in}{3.320516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004458in}{3.314913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048181in}{3.325639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048204in}{3.325091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094830in}{3.313407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094846in}{3.325178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145761in}{3.311644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145781in}{3.312218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196647in}{3.318920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196659in}{3.313990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196700in}{3.321587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243310in}{3.297334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243351in}{3.314328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258798in}{3.314326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280221in}{3.314306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323881in}{3.319690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323900in}{3.315771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370562in}{3.305625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370598in}{3.313485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417229in}{3.319466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417249in}{3.319839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463889in}{3.304628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463905in}{3.330390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510493in}{3.308680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510506in}{3.319149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557199in}{3.328276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557223in}{3.295449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557251in}{3.314129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603847in}{3.317177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603862in}{3.309358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618905in}{3.312042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639809in}{3.313449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688687in}{3.309163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688729in}{3.298990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735377in}{3.311609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735398in}{3.326696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786231in}{3.300156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786256in}{3.311373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832848in}{3.325349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832871in}{3.320933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832878in}{3.334716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879560in}{3.323517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879581in}{3.333413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895326in}{3.328058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916220in}{3.323237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960137in}{3.325869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960162in}{3.316179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006796in}{3.323933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006818in}{3.326799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057682in}{3.323669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057706in}{3.326262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104346in}{3.303523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104382in}{3.323263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151041in}{3.319893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151064in}{3.311259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151082in}{3.304530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197664in}{3.294055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197682in}{3.307677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213659in}{3.312600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234476in}{3.312312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278263in}{3.313293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278296in}{3.299393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324937in}{3.304603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324966in}{3.311971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371526in}{3.312695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371541in}{3.305151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422475in}{3.293883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422508in}{3.314725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473326in}{3.305642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473340in}{3.312261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473450in}{3.299459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520011in}{3.289362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520045in}{3.354406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531398in}{3.319418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552725in}{3.314547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596412in}{3.313254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596434in}{3.285981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647257in}{3.315595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647281in}{3.320453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693906in}{3.318525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693916in}{3.300424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740670in}{3.304027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740694in}{3.310724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791469in}{3.306969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791488in}{3.312716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791496in}{3.306904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838135in}{3.298376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838185in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848969in}{3.312646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870957in}{3.311925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918708in}{3.304674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918730in}{3.292008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965374in}{3.309236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965404in}{3.316996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011987in}{3.315912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012002in}{3.308452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058707in}{3.295379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058735in}{3.306648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105374in}{3.309071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105391in}{3.312406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105396in}{3.312691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156241in}{3.291950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156271in}{3.319743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167667in}{3.314899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.318267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.666865in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{2.878913in}}%
\pgfpathlineto{\pgfqpoint{1.864856in}{3.007928in}}%
\pgfpathlineto{\pgfqpoint{1.911453in}{3.123086in}}%
\pgfpathlineto{\pgfqpoint{1.962372in}{3.225714in}}%
\pgfpathlineto{\pgfqpoint{2.009132in}{3.285557in}}%
\pgfpathlineto{\pgfqpoint{2.055712in}{3.314307in}}%
\pgfpathlineto{\pgfqpoint{2.071128in}{3.319307in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{3.323989in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{3.328676in}}%
\pgfpathlineto{\pgfqpoint{2.187196in}{3.330498in}}%
\pgfpathlineto{\pgfqpoint{2.346107in}{3.331246in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.331263in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.331263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.580003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961375in}{0.580002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008032in}{0.580001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054708in}{0.581602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054734in}{0.599692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054758in}{0.632403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101369in}{0.669984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101385in}{0.722891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116670in}{0.787046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138260in}{0.872635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181920in}{0.944122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181954in}{1.026252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228577in}{1.112435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228600in}{1.199287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275228in}{1.291710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275251in}{1.401533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321908in}{1.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321949in}{1.591143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368550in}{1.692167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368565in}{1.782225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415209in}{1.875778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415219in}{1.967780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415238in}{2.042672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461871in}{2.123873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461886in}{2.213785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477075in}{2.313184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498321in}{2.391473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542469in}{2.456427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542500in}{2.542791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589118in}{2.611429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589139in}{2.686826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635760in}{2.733153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635773in}{2.780847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682438in}{2.832004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682459in}{2.909504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733336in}{2.942677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733370in}{2.983614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733391in}{3.032222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784224in}{3.041340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784239in}{3.067316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795003in}{3.103631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816295in}{3.113627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864830in}{3.124132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864856in}{3.147460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911436in}{3.168336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911453in}{3.178858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962357in}{3.175925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962372in}{3.201605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009090in}{3.201945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009115in}{3.240771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009132in}{3.243605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055696in}{3.235843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055712in}{3.250086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071128in}{3.254306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092594in}{3.264345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136304in}{3.267528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136330in}{3.278296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187171in}{3.291638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187196in}{3.289164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233865in}{3.274231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233887in}{3.286158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284753in}{3.298808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284768in}{3.290462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284789in}{3.274327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331532in}{3.271148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331565in}{3.321931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346107in}{3.311882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368169in}{3.309372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412004in}{3.316604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412028in}{3.310194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{3.306959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458647in}{3.317857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509640in}{3.315955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509663in}{3.305029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556146in}{3.316116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556163in}{3.307519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607075in}{3.306829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607093in}{3.316375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607100in}{3.315189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653758in}{3.327433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653824in}{3.326017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664051in}{3.319776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685631in}{3.322991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734334in}{3.301905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734359in}{3.310324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781012in}{3.310351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781038in}{3.325305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827649in}{3.311610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827671in}{3.302703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874255in}{3.325176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874278in}{3.324031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925205in}{3.325255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925230in}{3.313937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925246in}{3.310225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971873in}{3.310441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971894in}{3.310424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982372in}{3.319091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004458in}{3.321312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048181in}{3.327172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048204in}{3.318508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094830in}{3.316790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094846in}{3.326276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145761in}{3.304629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145781in}{3.310033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196647in}{3.322406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196659in}{3.315565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196700in}{3.315759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243310in}{3.299610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243351in}{3.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258798in}{3.311578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280221in}{3.314499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323881in}{3.323703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323900in}{3.310436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370562in}{3.298100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370598in}{3.310850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417229in}{3.325658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417249in}{3.313970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463889in}{3.298813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463905in}{3.335035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510493in}{3.310593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510506in}{3.314388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557199in}{3.326660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557223in}{3.300418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557251in}{3.307643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603847in}{3.310935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603862in}{3.312883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618905in}{3.316917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639809in}{3.306318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688687in}{3.308401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688729in}{3.306611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735377in}{3.309283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735398in}{3.324406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786231in}{3.299170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786256in}{3.314726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832848in}{3.320072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832871in}{3.315161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832878in}{3.344430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879560in}{3.321005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879581in}{3.323612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895326in}{3.329982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916220in}{3.331046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960137in}{3.322144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960162in}{3.309130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006796in}{3.328785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006818in}{3.327377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057682in}{3.315140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057706in}{3.322166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104346in}{3.308014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104382in}{3.315682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151041in}{3.314730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151064in}{3.313744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151082in}{3.310609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197664in}{3.288170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197682in}{3.303152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213659in}{3.314556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234476in}{3.306798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278263in}{3.306033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278296in}{3.299782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324937in}{3.310008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324966in}{3.307029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371526in}{3.312218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371541in}{3.314160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422475in}{3.297430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422508in}{3.312338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473326in}{3.310845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473340in}{3.316719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473450in}{3.296619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520011in}{3.289312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520045in}{3.186468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531398in}{3.312730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552725in}{3.304193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596412in}{3.308827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596434in}{3.287579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647257in}{3.305686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647281in}{3.306641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693906in}{3.311075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693916in}{3.294080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740670in}{3.290509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740694in}{3.308485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791469in}{3.315119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791488in}{3.310695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791496in}{3.302845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838135in}{3.301182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838185in}{3.173702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848969in}{3.313604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870957in}{3.316041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918708in}{3.315461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918730in}{3.296125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965374in}{3.312952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965404in}{3.329108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011987in}{3.323292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012002in}{3.306137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058707in}{3.300704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058735in}{3.317778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105374in}{3.314017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105391in}{3.310336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105396in}{3.315797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156241in}{3.300197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156271in}{3.315456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167667in}{3.310329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.321356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{2.875859in}}%
\pgfpathlineto{\pgfqpoint{1.864856in}{3.004702in}}%
\pgfpathlineto{\pgfqpoint{1.911453in}{3.119707in}}%
\pgfpathlineto{\pgfqpoint{1.962372in}{3.222199in}}%
\pgfpathlineto{\pgfqpoint{2.009132in}{3.281962in}}%
\pgfpathlineto{\pgfqpoint{2.055712in}{3.310675in}}%
\pgfpathlineto{\pgfqpoint{2.071128in}{3.315668in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{3.320343in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{3.325024in}}%
\pgfpathlineto{\pgfqpoint{2.187196in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{2.346107in}{3.327591in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.327608in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.327608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961375in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008032in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054708in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054734in}{0.581247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054758in}{0.588182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101369in}{0.590956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101385in}{0.593564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116670in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138260in}{0.591066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181920in}{0.587501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181954in}{0.583050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228577in}{0.581894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228600in}{0.582081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275228in}{0.582399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275251in}{0.582893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321908in}{0.584709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321949in}{0.589585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368550in}{0.601650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368565in}{0.622823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415209in}{0.650058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415219in}{0.678223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415238in}{0.707463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461871in}{0.743257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461886in}{0.784546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477075in}{0.827179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498321in}{0.869164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542469in}{0.916029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542500in}{0.969971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589118in}{1.013886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589139in}{1.065844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635760in}{1.108972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635773in}{1.147238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682438in}{1.179895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682459in}{1.224823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733336in}{1.250703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733370in}{1.274231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733391in}{1.299524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784224in}{1.314350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784239in}{1.330423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795003in}{1.348874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816295in}{1.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864830in}{1.377071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864856in}{1.389808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911436in}{1.399952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911453in}{1.410700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962357in}{1.414426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962372in}{1.425554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009090in}{1.428666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009115in}{1.445567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009132in}{1.443046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055696in}{1.440209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055712in}{1.450462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071128in}{1.455406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092594in}{1.457301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136304in}{1.463046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136330in}{1.471132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187171in}{1.474853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187196in}{1.472063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233865in}{1.472283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233887in}{1.476852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284753in}{1.477261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284768in}{1.474177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284789in}{1.474607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331532in}{1.475309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331565in}{1.493361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346107in}{1.495893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368169in}{1.494446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412004in}{1.496607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412028in}{1.492535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{1.494492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458647in}{1.496650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509640in}{1.492264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509663in}{1.490476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556146in}{1.495184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556163in}{1.491132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607075in}{1.490710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607093in}{1.497630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607100in}{1.493457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653758in}{1.493944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653824in}{1.494546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664051in}{1.501314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685631in}{1.500601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734334in}{1.488789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734359in}{1.492788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781012in}{1.494578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781038in}{1.498326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827649in}{1.494545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827671in}{1.493922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874255in}{1.498143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874278in}{1.494048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925205in}{1.497953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925230in}{1.495370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925246in}{1.493385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971873in}{1.492020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971894in}{1.493831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982372in}{1.499213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004458in}{1.496748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048181in}{1.499902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048204in}{1.499670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094830in}{1.494710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094846in}{1.500050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145761in}{1.496808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145781in}{1.497858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196647in}{1.496126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196659in}{1.494318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196700in}{1.495306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243310in}{1.488562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243351in}{1.494423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258798in}{1.493985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280221in}{1.493182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323881in}{1.495093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323900in}{1.492534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370562in}{1.487955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370598in}{1.490148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417229in}{1.488367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417249in}{1.490542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463889in}{1.487768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463905in}{1.498563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510493in}{1.492282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510506in}{1.495194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557199in}{1.496930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557223in}{1.484217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557251in}{1.491914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603847in}{1.493801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603862in}{1.490151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618905in}{1.490397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639809in}{1.491983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688687in}{1.491898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688729in}{1.488972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735377in}{1.492569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735398in}{1.496271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786231in}{1.486036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786256in}{1.492186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832848in}{1.500650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832871in}{1.497649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832878in}{1.499314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879560in}{1.493764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879581in}{1.496820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895326in}{1.497152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916220in}{1.496876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960137in}{1.499349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960162in}{1.494344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006796in}{1.494990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006818in}{1.495002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057682in}{1.495153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057706in}{1.497802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104346in}{1.490051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104382in}{1.496971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151041in}{1.497762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151064in}{1.496411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151082in}{1.494915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197664in}{1.490083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197682in}{1.492295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213659in}{1.490594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234476in}{1.489816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278263in}{1.493329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278296in}{1.488556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324937in}{1.489386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324966in}{1.491053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371526in}{1.492837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371541in}{1.491388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422475in}{1.489109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422508in}{1.496757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473326in}{1.490704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473340in}{1.496345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473450in}{1.494589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520011in}{1.490018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520045in}{1.507057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531398in}{1.494173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552725in}{1.494556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596412in}{1.498034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596434in}{1.490126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647257in}{1.497911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647281in}{1.495928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693906in}{1.492316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693916in}{1.486261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740670in}{1.490119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740694in}{1.494969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791469in}{1.493039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791488in}{1.494795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791496in}{1.494319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838135in}{1.492046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838185in}{1.448167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848969in}{1.501249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870957in}{1.497881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918708in}{1.493113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918730in}{1.490125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965374in}{1.499195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965404in}{1.499983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011987in}{1.498594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012002in}{1.497017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058707in}{1.494139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058735in}{1.497903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105374in}{1.499553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105391in}{1.497764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105396in}{1.495830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156241in}{1.487192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156271in}{1.495700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167667in}{1.495675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{1.495400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.609039in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{1.348524in}}%
\pgfpathlineto{\pgfqpoint{1.864856in}{1.391653in}}%
\pgfpathlineto{\pgfqpoint{1.911453in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{1.962372in}{1.464459in}}%
\pgfpathlineto{\pgfqpoint{2.009132in}{1.484465in}}%
\pgfpathlineto{\pgfqpoint{2.055712in}{1.494076in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{1.497312in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{1.498879in}}%
\pgfpathlineto{\pgfqpoint{2.284789in}{1.499720in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.499744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.167383in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.167383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.180361in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.180361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Command: $v_x=0.3, v_y=0.15, v_\theta=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111439in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{0.509444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{0.509444in}}{\pgfqpoint{5.330556in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.561906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.589683in}}{\pgfqpoint{5.302778in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{3.111439in}{2.589683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.083662in}{2.589683in}}{\pgfqpoint{3.083662in}{2.561906in}}%
\pgfpathlineto{\pgfqpoint{3.083662in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.083662in}{0.509444in}}{\pgfqpoint{3.111439in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{3.111439in}{0.509444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278106in}{2.477216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=2.428605in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Front Left data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139217in}{2.273359in}}%
\pgfpathlineto{\pgfqpoint{3.278106in}{2.273359in}}%
\pgfpathlineto{\pgfqpoint{3.416995in}{2.273359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=2.224747in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Front Left fitted S-curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278106in}{2.069501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=2.020890in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Front Right data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139217in}{1.865644in}}%
\pgfpathlineto{\pgfqpoint{3.278106in}{1.865644in}}%
\pgfpathlineto{\pgfqpoint{3.416995in}{1.865644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=1.817033in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Front Right fitted S-curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278106in}{1.661787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=1.613176in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rear Left data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139217in}{1.457930in}}%
\pgfpathlineto{\pgfqpoint{3.278106in}{1.457930in}}%
\pgfpathlineto{\pgfqpoint{3.416995in}{1.457930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=1.409319in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rear Left fitted S-curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278106in}{1.254072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=1.205461in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rear Right data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139217in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{3.278106in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{3.416995in}{1.050215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=1.001604in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rear Right fitted S-curve}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.139217in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{3.278106in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{3.416995in}{0.846358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=0.797747in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}avg. data velocity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.139217in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.278106in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.416995in}{0.642501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528106in,y=0.593890in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}avg. fitted velocity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

